Sub-damped Lyman alpha systems in the XQ-100 survey II -- Chemical evolution at 2.4<z<4.3

We present the measured gas-phase metal column densities in 155 sub-damped Lyman alpha systems (subDLAs) with the aim to investigate the contribution of subDLAs to the chemical evolution of the Universe. The sample was identified within the absorber-blind XQ-100 quasar spectroscopic survey over the redshift range 2.4<=z<=4.3. Using all available column densities of the ionic species investigated (mainly CIV, SiII, MgII, SiIV, AlII, FeII, CII, and OI; in order of decreasing detection frequency), we estimate the ionization-corrected gas-phase metallicity of each system using Markov Chain Monte Carlo techniques to explore a large grid of Cloudy ionization models. Without accounting for ionization and dust depletion effects, we find that the HI-weighted gas-phase metallicity evolution of subDLAs are consistent with damped Lyman alpha systems (DLAs). When ionization corrections are included, subDLAs are systematically more metal-poor than DLAs (between ~0.5 sigma and ~3 sigma significance) by up to ~1.0 dex over the redshift range 3<=z<=4.3. The correlation of gas-phase [Si/Fe] with metallicity in subDLAs appears to be consistent with that of DLAs, suggesting that the two classes of absorbers have a similar relative dust depletion pattern. As previously seen for Lyman limit systems, the gas-phase [C/O] in subDLAs remains constantly solar for all metallicities indicating that both subDLAs and Lyman limit systems could trace carbon-rich ejecta, potentially in circumgalactic environments.

==> table2.txt <==
#Column descriptions
#XQ-100 subDLA metal column densities
#QSO - name of the quasar sightline
#zabs - redshift of absorber
#Ion - the ionic species
#wl - the wavelength (Angstroms) of the line
#vmin - the starting velocity of the AODM integration (km/s)
#vmax - the end velocity of the AODM integration (km/s)
#logN - the adopted log column density for the absorption line Ion,wl
#err - error on logN
#NFlag - flag of the absorption line Ion,wl
#logNadopt - adopted log column density for Ion
#err - error on logNadopt
#Flag - flag of the adopted column density for Ion
#logNadopt+IC - adopted log column density with ionization correction for Ion
#loerr - lower error on logNadopt+IC
#uperr - upper error on logNadopt+IC
#
#NFlag definitions:
#	+1 - adopted in determination of logNadopt
#	+2 - saturated
#	+4 - undetected
#	+8 - blended
#
#
#QSO	zabs	Ion	wl	vmin	vmax	logN	err	NFlag	logNadopt	err	Flag	logNadopt+IC	loerr	uperr
J0003-2603	2.78140	AlII	1670	-100	100	10.53	0.77	5	-	-	-	-	-	-
J0003-2603	2.78140	AlII	-	-	-	-	-	-	11.19	nan	4	nan	nan	nan
J0003-2603	2.78140	AlIII	1854	-100	100	nan	2.37	5	-	-	-	-	-	-
J0003-2603	2.78140	AlIII	1862	-100	100	12.08	0.17	4	-	-	-	-	-	-
J0003-2603	2.78140	AlIII	-	-	-	-	-	-	11.90	nan	4	nan	nan	nan
J0003-2603	2.78140	CI	1656	-100	100	11.13	2.33	5	-	-	-	-	-	-
J0003-2603	2.78140	CI	-	-	-	-	-	-	12.13	nan	4	nan	nan	nan
J0003-2603	2.78140	CaI	2276	-100	100	12.22	0.38	4	-	-	-	-	-	-
J0003-2603	2.78140	CaI	4227	-100	100	11.53	0.03	5	-	-	-	-	-	-
J0003-2603	2.78140	CaI	-	-	-	-	-	-	11.59	nan	4	nan	nan	nan
J0003-2603	2.78140	CaII	3969	-100	100	nan	0.06	5	-	-	-	-	-	-
J0003-2603	2.78140	CaII	-	-	-	-	-	-	11.88	nan	4	nan	nan	nan
J0003-2603	2.78140	CrII	2056	-100	100	nan	0.19	5	-	-	-	-	-	-
J0003-2603	2.78140	CrII	2062	-100	100	nan	0.17	4	-	-	-	-	-	-
J0003-2603	2.78140	CrII	2066	-100	100	nan	0.58	4	-	-	-	-	-	-
J0003-2603	2.78140	CrII	-	-	-	-	-	-	12.35	nan	4	nan	nan	nan
J0003-2603	2.78140	FeII	2344	-100	100	11.98	0.49	5	-	-	-	-	-	-
J0003-2603	2.78140	FeII	2586	-100	100	nan	1.00	4	-	-	-	-	-	-
J0003-2603	2.78140	FeII	-	-	-	-	-	-	12.30	nan	4	nan	nan	nan
J0003-2603	2.78140	MgII	2796	-100	100	11.81	0.14	5	-	-	-	-	-	-
J0003-2603	2.78140	MgII	2803	-100	100	11.95	0.20	4	-	-	-	-	-	-
J0003-2603	2.78140	MgII	-	-	-	-	-	-	11.85	nan	4	nan	nan	nan
J0003-2603	2.78140	MnII	2594	-100	100	nan	0.14	5	-	-	-	-	-	-
J0003-2603	2.78140	MnII	-	-	-	-	-	-	12.03	nan	4	nan	nan	nan
J0003-2603	2.78140	NiII	1709	-100	100	nan	0.19	5	-	-	-	-	-	-
J0003-2603	2.78140	NiII	1741	-100	100	13.22	0.09	4	-	-	-	-	-	-
J0003-2603	2.78140	NiII	1751	-100	100	nan	0.17	4	-	-	-	-	-	-
J0003-2603	2.78140	NiII	-	-	-	-	-	-	12.95	nan	4	nan	nan	nan
J0003-2603	2.78140	SiII	1808	-100	100	13.69	0.52	5	-	-	-	-	-	-
J0003-2603	2.78140	SiII	-	-	-	-	-	-	14.06	nan	4	nan	nan	nan
J0003-2603	2.78140	SiIII	1892	-200	100	17.33	0.01	3	-	-	-	-	-	-
J0003-2603	2.78140	SiIII	-	-	-	-	-	-	17.33	nan	2	nan	nan	nan
J0003-2603	2.78140	TiII	3384	-100	100	10.80	2.44	5	-	-	-	-	-	-
J0003-2603	2.78140	TiII	-	-	-	-	-	-	12.12	nan	4	nan	nan	nan
J0003-2603	2.78140	ZnII	2062	-100	100	nan	0.27	5	-	-	-	-	-	-
J0003-2603	2.78140	ZnII	-	-	-	-	-	-	11.94	nan	4	nan	nan	nan
J0003-2603	3.05490	AlII	1670	-100	100	11.13	0.25	5	-	-	-	-	-	-
J0003-2603	3.05490	AlII	-	-	-	-	-	-	11.53	nan	4	12.26	-0.05	0.05
J0003-2603	3.05490	AlIII	1854	-100	100	nan	5.00	5	-	-	-	-	-	-
J0003-2603	3.05490	AlIII	1862	-100	100	11.79	0.30	4	-	-	-	-	-	-
J0003-2603	3.05490	AlIII	-	-	-	-	-	-	11.65	nan	4	12.34	-0.05	0.05
J0003-2603	3.05490	CIV	1548	-275	-15	13.02	0.03	1	-	-	-	-	-	-
J0003-2603	3.05490	CIV	1550	-275	-25	13.14	0.04	1	-	-	-	-	-	-
J0003-2603	3.05490	CIV	-	-	-	-	-	-	13.08	0.05	1	14.22	-0.06	0.06
J0003-2603	3.05490	CaI	2276	-100	100	nan	0.24	4	-	-	-	-	-	-
J0003-2603	3.05490	CaI	4227	-100	100	11.21	0.06	5	-	-	-	-	-	-
J0003-2603	3.05490	CaI	-	-	-	-	-	-	10.93	nan	4	12.19	-0.06	0.06
J0003-2603	3.05490	CaII	3934	-100	100	11.86	0.05	5	-	-	-	-	-	-
J0003-2603	3.05490	CaII	3969	-100	100	12.17	0.05	4	-	-	-	-	-	-
J0003-2603	3.05490	CaII	-	-	-	-	-	-	11.76	nan	4	12.31	-0.05	0.05
J0003-2603	3.05490	CrII	2056	-100	100	nan	0.42	5	-	-	-	-	-	-
J0003-2603	3.05490	CrII	2062	-100	100	10.88	7.49	4	-	-	-	-	-	-
J0003-2603	3.05490	CrII	2066	-100	100	13.07	0.07	4	-	-	-	-	-	-
J0003-2603	3.05490	CrII	-	-	-	-	-	-	12.25	nan	4	12.31	-0.01	0.01
J0003-2603	3.05490	FeII	1608	-100	100	12.62	0.27	4	-	-	-	-	-	-
J0003-2603	3.05490	FeII	2586	-70	70	12.64	0.17	1	-	-	-	-	-	-
J0003-2603	3.05490	FeII	2600	-70	70	12.51	0.06	1	-	-	-	-	-	-
J0003-2603	3.05490	FeII	-	-	-	-	-	-	12.57	0.06	1	13.34	-0.06	0.06
J0003-2603	3.05490	MnII	2576	-100	100	11.57	0.46	5	-	-	-	-	-	-
J0003-2603	3.05490	MnII	2594	-100	100	12.18	0.14	4	-	-	-	-	-	-
J0003-2603	3.05490	MnII	2606	-100	100	nan	0.96	4	-	-	-	-	-	-
J0003-2603	3.05490	MnII	-	-	-	-	-	-	11.89	nan	4	11.97	-0.01	0.01
J0003-2603	3.05490	NiII	1709	-100	100	12.62	0.43	4	-	-	-	-	-	-
J0003-2603	3.05490	NiII	1751	-150	50	12.73	0.34	5	-	-	-	-	-	-
J0003-2603	3.05490	NiII	-	-	-	-	-	-	13.07	nan	4	13.10	-0.00	0.01
J0003-2603	3.05490	TiII	3073	-100	100	nan	0.41	5	-	-	-	-	-	-
J0003-2603	3.05490	TiII	3242	-100	100	12.10	0.11	4	-	-	-	-	-	-
J0003-2603	3.05490	TiII	-	-	-	-	-	-	12.25	nan	4	12.26	-0.00	0.00
J0003-2603	3.05490	ZnII	2026	-100	100	11.60	0.23	5	-	-	-	-	-	-
J0003-2603	3.05490	ZnII	2062	-100	100	11.53	0.53	4	-	-	-	-	-	-
J0003-2603	3.05490	ZnII	-	-	-	-	-	-	11.67	nan	4	11.69	-0.00	0.00
J0006-6208	3.45890	AlII	1670	-100	100	10.81	1.41	5	-	-	-	-	-	-
J0006-6208	3.45890	AlII	-	-	-	-	-	-	11.74	nan	4	nan	nan	nan
J0006-6208	3.45890	CI	1656	-100	100	nan	0.30	5	-	-	-	-	-	-
J0006-6208	3.45890	CI	-	-	-	-	-	-	12.67	nan	4	nan	nan	nan
J0006-6208	3.45890	CaII	3969	-100	100	12.45	0.33	5	-	-	-	-	-	-
J0006-6208	3.45890	CaII	-	-	-	-	-	-	12.60	nan	4	nan	nan	nan
J0006-6208	3.45890	CrII	2056	-100	100	nan	0.15	5	-	-	-	-	-	-
J0006-6208	3.45890	CrII	2066	-100	100	12.27	1.78	4	-	-	-	-	-	-
J0006-6208	3.45890	CrII	-	-	-	-	-	-	13.17	nan	4	nan	nan	nan
J0006-6208	3.45890	FeII	1608	-100	100	nan	0.54	5	-	-	-	-	-	-
J0006-6208	3.45890	FeII	-	-	-	-	-	-	13.43	nan	4	nan	nan	nan
J0006-6208	3.45890	MgI	2852	-100	100	12.06	0.21	5	-	-	-	-	-	-
J0006-6208	3.45890	MgI	-	-	-	-	-	-	12.37	nan	4	nan	nan	nan
J0006-6208	3.45890	MgII	2796	-100	100	11.77	0.44	5	-	-	-	-	-	-
J0006-6208	3.45890	MgII	-	-	-	-	-	-	12.29	nan	4	nan	nan	nan
J0006-6208	3.45890	NiII	1741	-100	100	13.31	0.20	5	-	-	-	-	-	-
J0006-6208	3.45890	NiII	1751	-100	100	nan	0.24	4	-	-	-	-	-	-
J0006-6208	3.45890	NiII	-	-	-	-	-	-	13.23	nan	4	nan	nan	nan
J0006-6208	3.45890	SiII	1526	-100	100	12.53	0.40	5	-	-	-	-	-	-
J0006-6208	3.45890	SiII	-	-	-	-	-	-	12.77	nan	4	nan	nan	nan
J0006-6208	3.45890	ZnII	2026	-100	100	11.62	0.77	5	-	-	-	-	-	-
J0006-6208	3.45890	ZnII	-	-	-	-	-	-	12.30	nan	4	nan	nan	nan
J0034+1639	2.99540	AlII	1670	-50	150	nan	0.91	5	-	-	-	-	-	-
J0034+1639	2.99540	AlII	-	-	-	-	-	-	11.52	nan	4	nan	nan	nan
J0034+1639	2.99540	AlIII	1862	-100	100	12.27	0.24	5	-	-	-	-	-	-
J0034+1639	2.99540	AlIII	-	-	-	-	-	-	12.46	nan	4	nan	nan	nan
J0034+1639	2.99540	CaI	2276	-100	100	11.82	2.76	4	-	-	-	-	-	-
J0034+1639	2.99540	CaI	4227	-100	100	nan	0.18	5	-	-	-	-	-	-
J0034+1639	2.99540	CaI	-	-	-	-	-	-	11.54	nan	4	nan	nan	nan
J0034+1639	2.99540	CaII	3934	-100	100	12.54	0.03	5	-	-	-	-	-	-
J0034+1639	2.99540	CaII	3969	-100	100	11.02	2.40	4	-	-	-	-	-	-
J0034+1639	2.99540	CaII	-	-	-	-	-	-	12.24	nan	4	nan	nan	nan
J0034+1639	2.99540	CrII	2056	-100	100	11.81	1.00	5	-	-	-	-	-	-
J0034+1639	2.99540	CrII	2062	-100	100	11.40	4.43	4	-	-	-	-	-	-
J0034+1639	2.99540	CrII	2066	-100	100	12.48	0.58	4	-	-	-	-	-	-
J0034+1639	2.99540	CrII	-	-	-	-	-	-	12.53	nan	4	nan	nan	nan
J0034+1639	2.99540	FeII	2600	-100	100	11.96	0.94	5	-	-	-	-	-	-
J0034+1639	2.99540	FeII	-	-	-	-	-	-	12.79	nan	4	nan	nan	nan
J0034+1639	2.99540	MnII	2594	-100	100	12.61	0.22	4	-	-	-	-	-	-
J0034+1639	2.99540	MnII	2606	-100	100	12.69	0.21	5	-	-	-	-	-	-
J0034+1639	2.99540	MnII	-	-	-	-	-	-	12.86	nan	4	nan	nan	nan
J0034+1639	2.99540	NiII	1741	-100	100	13.14	0.24	5	-	-	-	-	-	-
J0034+1639	2.99540	NiII	1751	-100	100	13.05	0.50	4	-	-	-	-	-	-
J0034+1639	2.99540	NiII	-	-	-	-	-	-	13.37	nan	4	nan	nan	nan
J0034+1639	2.99540	SiIII	1892	-100	100	nan	1.46	5	-	-	-	-	-	-
J0034+1639	2.99540	SiIII	-	-	-	-	-	-	16.44	nan	4	nan	nan	nan
J0034+1639	2.99540	TiII	3073	-100	100	nan	0.33	4	-	-	-	-	-	-
J0034+1639	2.99540	TiII	3242	-100	100	12.13	0.33	5	-	-	-	-	-	-
J0034+1639	2.99540	TiII	-	-	-	-	-	-	12.50	nan	4	nan	nan	nan
J0034+1639	2.99540	ZnII	2062	-100	100	11.84	0.50	5	-	-	-	-	-	-
J0034+1639	2.99540	ZnII	-	-	-	-	-	-	12.20	nan	4	nan	nan	nan
J0034+1639	3.02170	AlII	1670	-100	100	11.49	0.26	5	-	-	-	-	-	-
J0034+1639	3.02170	AlII	-	-	-	-	-	-	11.61	nan	4	nan	nan	nan
J0034+1639	3.02170	AlIII	1854	-100	100	12.00	0.23	5	-	-	-	-	-	-
J0034+1639	3.02170	AlIII	1862	-100	100	nan	0.64	4	-	-	-	-	-	-
J0034+1639	3.02170	AlIII	-	-	-	-	-	-	12.09	nan	4	nan	nan	nan
J0034+1639	3.02170	CaI	2276	-100	100	12.92	0.23	5	-	-	-	-	-	-
J0034+1639	3.02170	CaI	-	-	-	-	-	-	13.15	nan	4	nan	nan	nan
J0034+1639	3.02170	CaII	3934	-100	100	nan	0.14	5	-	-	-	-	-	-
J0034+1639	3.02170	CaII	3969	-100	100	12.41	0.08	4	-	-	-	-	-	-
J0034+1639	3.02170	CaII	-	-	-	-	-	-	11.79	nan	4	nan	nan	nan
J0034+1639	3.02170	CrII	2056	-100	100	nan	0.11	5	-	-	-	-	-	-
J0034+1639	3.02170	CrII	2062	-100	100	nan	0.21	4	-	-	-	-	-	-
J0034+1639	3.02170	CrII	-	-	-	-	-	-	12.56	nan	4	nan	nan	nan
J0034+1639	3.02170	FeII	2586	-100	100	12.55	1.03	4	-	-	-	-	-	-
J0034+1639	3.02170	FeII	2600	-100	100	12.62	0.22	5	-	-	-	-	-	-
J0034+1639	3.02170	FeII	-	-	-	-	-	-	12.70	nan	4	nan	nan	nan
J0034+1639	3.02170	MnII	2576	-100	100	12.36	0.31	5	-	-	-	-	-	-
J0034+1639	3.02170	MnII	2594	-100	100	12.53	0.20	4	-	-	-	-	-	-
J0034+1639	3.02170	MnII	2606	-100	100	12.58	0.23	4	-	-	-	-	-	-
J0034+1639	3.02170	MnII	-	-	-	-	-	-	12.71	nan	4	nan	nan	nan
J0034+1639	3.02170	NiII	1741	-100	100	nan	0.67	4	-	-	-	-	-	-
J0034+1639	3.02170	NiII	1751	-100	100	12.68	1.10	5	-	-	-	-	-	-
J0034+1639	3.02170	NiII	-	-	-	-	-	-	13.35	nan	4	nan	nan	nan
J0034+1639	3.02170	ZnII	2062	-100	100	11.94	0.46	5	-	-	-	-	-	-
J0034+1639	3.02170	ZnII	-	-	-	-	-	-	12.53	nan	4	nan	nan	nan
J0034+1639	3.22750	AlII	1670	-100	100	11.48	0.26	5	-	-	-	-	-	-
J0034+1639	3.22750	AlII	-	-	-	-	-	-	11.63	nan	4	nan	nan	nan
J0034+1639	3.22750	AlIII	1854	-100	100	9.58	70.66	5	-	-	-	-	-	-
J0034+1639	3.22750	AlIII	1862	-100	100	nan	0.17	4	-	-	-	-	-	-
J0034+1639	3.22750	AlIII	-	-	-	-	-	-	11.92	nan	4	nan	nan	nan
J0034+1639	3.22750	CIV	1548	-100	100	12.13	0.44	5	-	-	-	-	-	-
J0034+1639	3.22750	CIV	1550	-100	100	12.44	0.43	4	-	-	-	-	-	-
J0034+1639	3.22750	CIV	-	-	-	-	-	-	12.57	nan	4	nan	nan	nan
J0034+1639	3.22750	CaI	2276	-100	100	13.51	0.10	5	-	-	-	-	-	-
J0034+1639	3.22750	CaI	-	-	-	-	-	-	13.38	nan	4	nan	nan	nan
J0034+1639	3.22750	CaII	3934	-100	100	11.58	0.24	5	-	-	-	-	-	-
J0034+1639	3.22750	CaII	3969	-100	100	nan	2.23	4	-	-	-	-	-	-
J0034+1639	3.22750	CaII	-	-	-	-	-	-	11.70	nan	4	nan	nan	nan
J0034+1639	3.22750	CrII	2056	-100	100	13.04	0.09	5	-	-	-	-	-	-
J0034+1639	3.22750	CrII	2062	-100	100	nan	1.12	4	-	-	-	-	-	-
J0034+1639	3.22750	CrII	2066	-100	100	nan	0.64	4	-	-	-	-	-	-
J0034+1639	3.22750	CrII	-	-	-	-	-	-	12.69	nan	4	nan	nan	nan
J0034+1639	3.22750	FeII	1608	-100	100	nan	0.17	4	-	-	-	-	-	-
J0034+1639	3.22750	FeII	2586	-100	100	nan	0.31	4	-	-	-	-	-	-
J0034+1639	3.22750	FeII	2600	-100	100	12.75	0.11	5	-	-	-	-	-	-
J0034+1639	3.22750	FeII	-	-	-	-	-	-	12.64	nan	4	nan	nan	nan
J0034+1639	3.22750	MgII	2796	-100	100	12.50	0.07	5	-	-	-	-	-	-
J0034+1639	3.22750	MgII	2803	-100	100	12.07	0.44	4	-	-	-	-	-	-
J0034+1639	3.22750	MgII	-	-	-	-	-	-	12.25	nan	4	nan	nan	nan
J0034+1639	3.22750	MnII	2576	-100	100	12.38	0.20	5	-	-	-	-	-	-
J0034+1639	3.22750	MnII	2594	-100	100	12.61	0.15	4	-	-	-	-	-	-
J0034+1639	3.22750	MnII	2606	-100	100	11.81	1.15	4	-	-	-	-	-	-
J0034+1639	3.22750	MnII	-	-	-	-	-	-	12.47	nan	4	nan	nan	nan
J0034+1639	3.22750	NiII	1751	-100	100	13.39	0.19	5	-	-	-	-	-	-
J0034+1639	3.22750	NiII	-	-	-	-	-	-	13.36	nan	4	nan	nan	nan
J0034+1639	3.22750	SiIII	1892	-100	100	nan	0.31	5	-	-	-	-	-	-
J0034+1639	3.22750	SiIII	-	-	-	-	-	-	16.50	nan	4	nan	nan	nan
J0034+1639	3.22750	TiII	3073	-100	100	12.79	0.14	5	-	-	-	-	-	-
J0034+1639	3.22750	TiII	-	-	-	-	-	-	12.83	nan	4	nan	nan	nan
J0034+1639	3.22750	ZnII	2026	-100	100	11.65	0.50	5	-	-	-	-	-	-
J0034+1639	3.22750	ZnII	2062	-100	100	nan	0.19	4	-	-	-	-	-	-
J0034+1639	3.22750	ZnII	-	-	-	-	-	-	12.10	nan	4	nan	nan	nan
J0034+1639	3.75350	AlII	1670	-80	100	12.61	0.02	9	-	-	-	-	-	-
J0034+1639	3.75350	AlII	-	-	-	-	-	-	12.61	nan	8	13.13	-0.05	0.04
J0034+1639	3.75350	AlIII	1854	-100	100	11.95	0.24	5	-	-	-	-	-	-
J0034+1639	3.75350	AlIII	1862	-100	100	nan	2.79	4	-	-	-	-	-	-
J0034+1639	3.75350	AlIII	-	-	-	-	-	-	11.93	nan	4	13.15	-0.06	0.05
J0034+1639	3.75350	CI	1656	-100	100	nan	0.23	5	-	-	-	-	-	-
J0034+1639	3.75350	CI	-	-	-	-	-	-	12.61	nan	4	15.17	-0.07	0.05
J0034+1639	3.75350	CIV	1548	-100	100	13.82	0.01	2	-	-	-	-	-	-
J0034+1639	3.75350	CIV	1550	-100	100	13.54	0.05	1	-	-	-	-	-	-
J0034+1639	3.75350	CIV	-	-	-	-	-	-	13.54	0.05	1	15.03	-0.08	0.06
J0034+1639	3.75350	CaI	2276	-100	100	nan	5.19	5	-	-	-	-	-	-
J0034+1639	3.75350	CaI	-	-	-	-	-	-	13.21	nan	4	13.45	-0.03	0.02
J0034+1639	3.75350	CrII	2056	-100	100	12.95	0.21	5	-	-	-	-	-	-
J0034+1639	3.75350	CrII	-	-	-	-	-	-	12.97	nan	4	13.04	-0.01	0.01
J0034+1639	3.75350	FeII	2344	-80	100	13.54	0.06	1	-	-	-	-	-	-
J0034+1639	3.75350	FeII	2600	-80	100	13.57	0.02	1	-	-	-	-	-	-
J0034+1639	3.75350	FeII	-	-	-	-	-	-	13.55	0.05	1	14.20	-0.07	0.05
J0034+1639	3.75350	MgII	2796	-80	100	13.36	0.02	8	-	-	-	-	-	-
J0034+1639	3.75350	MgII	2803	-50	100	13.63	0.02	9	-	-	-	-	-	-
J0034+1639	3.75350	MgII	-	-	-	-	-	-	13.63	nan	8	14.35	-0.06	0.04
J0034+1639	3.75350	MnII	2576	-100	100	12.24	0.23	4	-	-	-	-	-	-
J0034+1639	3.75350	MnII	2594	-100	100	nan	0.53	5	-	-	-	-	-	-
J0034+1639	3.75350	MnII	-	-	-	-	-	-	12.49	nan	4	12.62	-0.02	0.02
J0034+1639	3.75350	NiII	1741	-50	150	12.94	0.34	5	-	-	-	-	-	-
J0034+1639	3.75350	NiII	1751	-100	100	12.85	0.62	4	-	-	-	-	-	-
J0034+1639	3.75350	NiII	-	-	-	-	-	-	13.25	nan	4	13.38	-0.02	0.02
J0034+1639	3.75350	SiII	1526	-50	100	14.03	0.02	1	-	-	-	-	-	-
J0034+1639	3.75350	SiII	1808	-100	100	13.73	1.02	4	-	-	-	-	-	-
J0034+1639	3.75350	SiII	-	-	-	-	-	-	14.03	0.05	1	14.35	-0.04	0.03
J0034+1639	3.75350	SiIII	1892	-100	50	16.87	0.08	3	-	-	-	-	-	-
J0034+1639	3.75350	SiIII	-	-	-	-	-	-	16.87	nan	2	16.87	-0.00	0.00
J0034+1639	3.75350	SiIV	1393	-100	150	13.41	0.01	3	-	-	-	-	-	-
J0034+1639	3.75350	SiIV	-	-	-	-	-	-	13.41	nan	2	14.15	-0.07	0.05
J0034+1639	3.75350	TiII	3242	-100	100	nan	66.78	5	-	-	-	-	-	-
J0034+1639	3.75350	TiII	3384	-100	100	12.26	0.12	4	-	-	-	-	-	-
J0034+1639	3.75350	TiII	-	-	-	-	-	-	12.32	nan	4	12.40	-0.01	0.01
J0034+1639	3.75350	ZnII	2026	-100	100	nan	9.06	5	-	-	-	-	-	-
J0034+1639	3.75350	ZnII	2062	-100	100	12.44	0.47	4	-	-	-	-	-	-
J0034+1639	3.75350	ZnII	-	-	-	-	-	-	12.39	nan	4	12.42	-0.00	0.00
J0034+1639	3.82470	AlII	1670	-100	100	nan	0.15	5	-	-	-	-	-	-
J0034+1639	3.82470	AlII	-	-	-	-	-	-	11.58	nan	4	nan	nan	nan
J0034+1639	3.82470	AlIII	1854	-100	100	11.85	0.46	5	-	-	-	-	-	-
J0034+1639	3.82470	AlIII	-	-	-	-	-	-	12.22	nan	4	nan	nan	nan
J0034+1639	3.82470	CI	1656	-100	100	12.40	0.51	5	-	-	-	-	-	-
J0034+1639	3.82470	CI	-	-	-	-	-	-	12.85	nan	4	nan	nan	nan
J0034+1639	3.82470	CIV	1548	-100	100	12.95	0.09	5	-	-	-	-	-	-
J0034+1639	3.82470	CIV	1550	-100	100	13.01	0.16	4	-	-	-	-	-	-
J0034+1639	3.82470	CIV	-	-	-	-	-	-	12.74	nan	4	nan	nan	nan
J0034+1639	3.82470	CaI	2276	-100	100	13.22	0.16	5	-	-	-	-	-	-
J0034+1639	3.82470	CaI	-	-	-	-	-	-	13.06	nan	4	nan	nan	nan
J0034+1639	3.82470	FeII	1608	-100	100	13.08	0.24	4	-	-	-	-	-	-
J0034+1639	3.82470	FeII	2344	-100	100	nan	2.27	4	-	-	-	-	-	-
J0034+1639	3.82470	FeII	2586	-100	100	12.58	0.69	5	-	-	-	-	-	-
J0034+1639	3.82470	FeII	-	-	-	-	-	-	13.13	nan	4	nan	nan	nan
J0034+1639	3.82470	MnII	2576	-100	100	12.03	0.29	5	-	-	-	-	-	-
J0034+1639	3.82470	MnII	2606	-100	100	12.84	0.11	4	-	-	-	-	-	-
J0034+1639	3.82470	MnII	-	-	-	-	-	-	12.38	nan	4	nan	nan	nan
J0034+1639	3.82470	NiII	1709	-100	100	12.42	1.35	5	-	-	-	-	-	-
J0034+1639	3.82470	NiII	1741	-100	100	13.32	0.39	4	-	-	-	-	-	-
J0034+1639	3.82470	NiII	1751	-100	100	13.24	0.38	4	-	-	-	-	-	-
J0034+1639	3.82470	NiII	-	-	-	-	-	-	13.45	nan	4	nan	nan	nan
J0034+1639	3.82470	SiII	1808	-100	100	nan	0.18	5	-	-	-	-	-	-
J0034+1639	3.82470	SiII	-	-	-	-	-	-	14.49	nan	4	nan	nan	nan
J0034+1639	3.82470	SiIII	1892	-100	100	16.05	0.45	5	-	-	-	-	-	-
J0034+1639	3.82470	SiIII	-	-	-	-	-	-	16.42	nan	4	nan	nan	nan
J0034+1639	3.82470	SiIV	1393	-50	120	12.77	0.06	2	-	-	-	-	-	-
J0034+1639	3.82470	SiIV	1402	-100	100	nan	0.56	5	-	-	-	-	-	-
J0034+1639	3.82470	SiIV	-	-	-	-	-	-	12.45	nan	4	nan	nan	nan
J0034+1639	3.82470	TiII	3242	-100	100	11.44	1.21	4	-	-	-	-	-	-
J0034+1639	3.82470	TiII	3384	-100	100	11.22	1.05	5	-	-	-	-	-	-
J0034+1639	3.82470	TiII	-	-	-	-	-	-	12.05	nan	4	nan	nan	nan
J0034+1639	3.82470	ZnII	2026	-100	100	12.06	0.36	5	-	-	-	-	-	-
J0034+1639	3.82470	ZnII	-	-	-	-	-	-	12.36	nan	4	nan	nan	nan
J0034+1639	4.22715	AlII	1670	-100	100	nan	0.66	5	-	-	-	-	-	-
J0034+1639	4.22715	AlII	-	-	-	-	-	-	11.60	nan	4	13.16	-0.29	0.11
J0034+1639	4.22715	AlIII	1854	-100	100	nan	5.56	5	-	-	-	-	-	-
J0034+1639	4.22715	AlIII	1862	-100	100	12.69	0.20	4	-	-	-	-	-	-
J0034+1639	4.22715	AlIII	-	-	-	-	-	-	12.33	nan	4	13.22	-0.15	0.10
J0034+1639	4.22715	CI	1656	-100	100	nan	1.63	5	-	-	-	-	-	-
J0034+1639	4.22715	CI	-	-	-	-	-	-	12.80	nan	4	15.14	-0.17	0.12
J0034+1639	4.22715	CII	1334	-100	100	11.75	2.63	5	-	-	-	-	-	-
J0034+1639	4.22715	CII	-	-	-	-	-	-	12.80	nan	4	15.13	-0.28	0.12
J0034+1639	4.22715	CIV	1548	-300	200	14.37	0.01	8	-	-	-	-	-	-
J0034+1639	4.22715	CIV	1550	-300	200	14.43	0.01	9	-	-	-	-	-	-
J0034+1639	4.22715	CIV	-	-	-	-	-	-	14.43	nan	8	15.21	-0.22	0.10
J0034+1639	4.22715	CaI	2276	-100	100	nan	0.28	5	-	-	-	-	-	-
J0034+1639	4.22715	CaI	-	-	-	-	-	-	13.22	nan	4	13.44	-0.06	0.05
J0034+1639	4.22715	CrII	2056	-100	100	nan	0.33	5	-	-	-	-	-	-
J0034+1639	4.22715	CrII	-	-	-	-	-	-	13.47	nan	4	13.50	-0.02	0.01
J0034+1639	4.22715	FeII	1608	-100	100	12.84	0.46	4	-	-	-	-	-	-
J0034+1639	4.22715	FeII	2344	-100	100	12.48	0.67	5	-	-	-	-	-	-
J0034+1639	4.22715	FeII	2374	-100	100	12.62	0.91	4	-	-	-	-	-	-
J0034+1639	4.22715	FeII	-	-	-	-	-	-	13.05	nan	4	14.23	-0.27	0.11
J0034+1639	4.22715	NiII	1709	-100	100	13.50	0.15	5	-	-	-	-	-	-
J0034+1639	4.22715	NiII	1741	-100	100	13.33	0.18	4	-	-	-	-	-	-
J0034+1639	4.22715	NiII	-	-	-	-	-	-	13.30	nan	4	13.45	-0.07	0.04
J0034+1639	4.22715	SII	1250	-100	100	13.57	0.69	4	-	-	-	-	-	-
J0034+1639	4.22715	SII	1253	-100	100	14.00	0.13	4	-	-	-	-	-	-
J0034+1639	4.22715	SII	1259	-100	100	13.20	0.54	5	-	-	-	-	-	-
J0034+1639	4.22715	SII	-	-	-	-	-	-	13.65	nan	4	nan	nan	nan
J0034+1639	4.22715	SiII	1260	-100	100	11.15	1.07	5	-	-	-	-	-	-
J0034+1639	4.22715	SiII	1526	-100	100	nan	0.19	4	-	-	-	-	-	-
J0034+1639	4.22715	SiII	-	-	-	-	-	-	11.83	nan	4	14.21	-0.29	0.12
J0034+1639	4.22715	SiIV	1393	-300	200	14.19	0.19	2	-	-	-	-	-	-
J0034+1639	4.22715	SiIV	1402	-300	200	13.78	0.02	1	-	-	-	-	-	-
J0034+1639	4.22715	SiIV	-	-	-	-	-	-	13.78	0.05	1	14.35	-0.19	0.09
J0034+1639	4.22715	TiII	3073	-100	100	12.89	0.11	4	-	-	-	-	-	-
J0034+1639	4.22715	TiII	3242	-100	100	12.06	1.11	4	-	-	-	-	-	-
J0034+1639	4.22715	TiII	3384	-100	100	nan	0.26	5	-	-	-	-	-	-
J0034+1639	4.22715	TiII	-	-	-	-	-	-	12.35	nan	4	12.43	-0.04	0.02
J0034+1639	4.22715	ZnII	2026	-100	100	nan	0.30	5	-	-	-	-	-	-
J0034+1639	4.22715	ZnII	-	-	-	-	-	-	12.42	nan	4	12.45	-0.01	0.01
J0042-1020	2.75482	AlII	1670	-225	175	13.42	0.01	9	-	-	-	-	-	-
J0042-1020	2.75482	AlII	-	-	-	-	-	-	13.42	nan	8	16.08	-0.32	0.18
J0042-1020	2.75482	AlIII	1854	-100	220	12.93	0.02	3	-	-	-	-	-	-
J0042-1020	2.75482	AlIII	1862	-100	220	13.08	0.03	2	-	-	-	-	-	-
J0042-1020	2.75482	AlIII	-	-	-	-	-	-	12.93	nan	2	16.08	-0.32	0.18
J0042-1020	2.75482	CI	1656	-100	100	nan	2.24	5	-	-	-	-	-	-
J0042-1020	2.75482	CI	-	-	-	-	-	-	12.46	nan	4	18.06	-0.32	0.18
J0042-1020	2.75482	CII	1334	-140	175	15.14	0.01	10	-	-	-	-	-	-
J0042-1020	2.75482	CIV	1548	-225	175	14.53	0.00	10	-	-	-	-	-	-
J0042-1020	2.75482	CaI	2276	-100	100	12.06	0.85	4	-	-	-	-	-	-
J0042-1020	2.75482	CaI	4227	-100	100	10.35	1.54	5	-	-	-	-	-	-
J0042-1020	2.75482	CaI	-	-	-	-	-	-	11.48	nan	4	15.97	-0.32	0.18
J0042-1020	2.75482	CrII	2056	-100	100	12.95	0.09	5	-	-	-	-	-	-
J0042-1020	2.75482	CrII	2066	-100	100	nan	0.52	4	-	-	-	-	-	-
J0042-1020	2.75482	CrII	-	-	-	-	-	-	12.58	nan	4	15.27	-0.32	0.18
J0042-1020	2.75482	FeII	1608	-225	175	14.48	0.01	2	-	-	-	-	-	-
J0042-1020	2.75482	FeII	2344	-225	175	14.17	0.01	4	-	-	-	-	-	-
J0042-1020	2.75482	FeII	2374	-225	175	14.21	0.02	4	-	-	-	-	-	-
J0042-1020	2.75482	FeII	2586	-225	175	14.21	0.02	4	-	-	-	-	-	-
J0042-1020	2.75482	FeII	2600	-225	175	14.09	0.01	5	-	-	-	-	-	-
J0042-1020	2.75482	FeII	-	-	-	-	-	-	13.41	nan	4	17.13	-0.32	0.18
J0042-1020	2.75482	MgI	2852	-225	175	12.08	0.08	1	-	-	-	-	-	-
J0042-1020	2.75482	MgI	-	-	-	-	-	-	12.08	0.08	0	17.23	-0.32	0.18
J0042-1020	2.75482	MgII	2796	-225	175	14.10	0.03	8	-	-	-	-	-	-
J0042-1020	2.75482	MgII	2803	-225	175	14.28	0.03	9	-	-	-	-	-	-
J0042-1020	2.75482	MgII	-	-	-	-	-	-	14.28	nan	8	17.23	-0.32	0.18
J0042-1020	2.75482	MnII	2606	-100	100	12.43	0.19	5	-	-	-	-	-	-
J0042-1020	2.75482	MnII	-	-	-	-	-	-	12.45	nan	4	15.06	-0.32	0.18
J0042-1020	2.75482	NiII	1709	-100	100	13.56	0.09	4	-	-	-	-	-	-
J0042-1020	2.75482	NiII	1741	-100	100	13.28	0.11	5	-	-	-	-	-	-
J0042-1020	2.75482	NiII	-	-	-	-	-	-	13.15	nan	4	15.85	-0.32	0.18
J0042-1020	2.75482	SiII	1526	-125	150	14.58	0.01	10	-	-	-	-	-	-
J0042-1020	2.75482	SiII	1808	-225	175	15.46	0.02	5	-	-	-	-	-	-
J0042-1020	2.75482	SiII	-	-	-	-	-	-	15.02	nan	4	17.14	-0.32	0.18
J0042-1020	2.75482	SiIII	1892	-100	100	15.57	0.78	5	-	-	-	-	-	-
J0042-1020	2.75482	SiIII	-	-	-	-	-	-	16.07	nan	4	17.17	-0.29	0.17
J0042-1020	2.75482	SiIV	1393	-225	175	13.89	0.00	10	-	-	-	-	-	-
J0042-1020	2.75482	TiII	3242	-100	100	nan	6.05	5	-	-	-	-	-	-
J0042-1020	2.75482	TiII	3384	-100	100	12.07	0.26	4	-	-	-	-	-	-
J0042-1020	2.75482	TiII	-	-	-	-	-	-	12.17	nan	4	14.58	-0.32	0.18
J0048-2442	3.75735	AlII	1670	-50	80	12.03	0.08	1	-	-	-	-	-	-
J0048-2442	3.75735	AlII	-	-	-	-	-	-	12.03	0.08	1	12.81	-0.05	0.05
J0048-2442	3.75735	AlIII	1854	-100	100	12.45	0.13	5	-	-	-	-	-	-
J0048-2442	3.75735	AlIII	1862	-100	100	nan	0.29	4	-	-	-	-	-	-
J0048-2442	3.75735	AlIII	-	-	-	-	-	-	12.15	nan	4	12.89	-0.05	0.05
J0048-2442	3.75735	CI	1656	-100	100	nan	0.76	5	-	-	-	-	-	-
J0048-2442	3.75735	CI	-	-	-	-	-	-	12.82	nan	4	14.83	-0.06	0.06
J0048-2442	3.75735	CII	1334	-50	80	13.81	0.03	1	-	-	-	-	-	-
J0048-2442	3.75735	CII	-	-	-	-	-	-	13.81	0.05	1	14.82	-0.06	0.06
J0048-2442	3.75735	CIV	1548	-150	175	13.57	0.04	1	-	-	-	-	-	-
J0048-2442	3.75735	CIV	1550	-150	175	13.69	0.06	1	-	-	-	-	-	-
J0048-2442	3.75735	CIV	-	-	-	-	-	-	13.63	0.05	1	14.80	-0.06	0.06
J0048-2442	3.75735	CrII	2062	-100	100	13.60	0.14	5	-	-	-	-	-	-
J0048-2442	3.75735	CrII	-	-	-	-	-	-	13.41	nan	4	13.43	-0.00	0.00
J0048-2442	3.75735	FeII	2586	-100	100	12.94	0.39	4	-	-	-	-	-	-
J0048-2442	3.75735	FeII	2600	-100	100	12.85	0.12	5	-	-	-	-	-	-
J0048-2442	3.75735	FeII	-	-	-	-	-	-	12.82	nan	4	13.89	-0.06	0.06
J0048-2442	3.75735	MnII	2576	-100	100	nan	0.16	4	-	-	-	-	-	-
J0048-2442	3.75735	MnII	2594	-100	100	nan	0.82	5	-	-	-	-	-	-
J0048-2442	3.75735	MnII	2606	-100	100	nan	0.26	4	-	-	-	-	-	-
J0048-2442	3.75735	MnII	-	-	-	-	-	-	12.68	nan	4	12.73	-0.01	0.01
J0048-2442	3.75735	NiII	1709	-100	100	13.19	0.37	5	-	-	-	-	-	-
J0048-2442	3.75735	NiII	1751	-100	100	nan	0.62	4	-	-	-	-	-	-
J0048-2442	3.75735	NiII	-	-	-	-	-	-	13.38	nan	4	13.44	-0.01	0.01
J0048-2442	3.75735	OI	1302	-50	50	14.03	0.03	1	-	-	-	-	-	-
J0048-2442	3.75735	OI	-	-	-	-	-	-	14.03	0.05	1	15.09	-0.06	0.06
J0048-2442	3.75735	SiII	1526	-50	80	13.29	0.08	1	-	-	-	-	-	-
J0048-2442	3.75735	SiII	1808	-100	100	nan	0.27	4	-	-	-	-	-	-
J0048-2442	3.75735	SiII	-	-	-	-	-	-	13.29	0.08	1	13.95	-0.05	0.05
J0048-2442	3.75735	SiIV	1393	-150	175	12.83	0.10	1	-	-	-	-	-	-
J0048-2442	3.75735	SiIV	1402	-150	175	12.40	0.56	1	-	-	-	-	-	-
J0048-2442	3.75735	SiIV	-	-	-	-	-	-	12.62	0.23	1	13.86	-0.06	0.06
J0048-2442	3.75735	TiII	3242	-100	100	nan	0.07	4	-	-	-	-	-	-
J0048-2442	3.75735	TiII	3384	-100	100	11.88	0.48	5	-	-	-	-	-	-
J0048-2442	3.75735	TiII	-	-	-	-	-	-	12.44	nan	4	12.47	-0.00	0.00
J0048-2442	3.75735	ZnII	2062	-100	100	12.87	0.23	5	-	-	-	-	-	-
J0048-2442	3.75735	ZnII	-	-	-	-	-	-	12.99	nan	4	12.99	-0.00	0.00
J0056-2808	2.72863	AlII	1670	-100	175	12.42	0.05	1	-	-	-	-	-	-
J0056-2808	2.72863	AlII	-	-	-	-	-	-	12.42	0.05	1	13.66	-0.15	0.36
J0056-2808	2.72863	AlIII	1862	-100	100	11.80	0.81	5	-	-	-	-	-	-
J0056-2808	2.72863	AlIII	-	-	-	-	-	-	12.44	nan	4	13.68	-0.14	0.34
J0056-2808	2.72863	CI	1656	-100	100	12.83	0.18	5	-	-	-	-	-	-
J0056-2808	2.72863	CI	-	-	-	-	-	-	12.63	nan	4	15.66	-0.14	0.34
J0056-2808	2.72863	CIV	1548	-250	275	14.59	0.01	9	-	-	-	-	-	-
J0056-2808	2.72863	CIV	1550	-250	275	14.53	0.01	8	-	-	-	-	-	-
J0056-2808	2.72863	CIV	-	-	-	-	-	-	14.59	nan	8	15.68	-0.14	0.34
J0056-2808	2.72863	CaI	2276	-100	100	12.75	0.29	4	-	-	-	-	-	-
J0056-2808	2.72863	CaI	4227	-100	100	11.68	0.07	5	-	-	-	-	-	-
J0056-2808	2.72863	CaI	-	-	-	-	-	-	11.44	nan	4	13.57	-0.14	0.34
J0056-2808	2.72863	CrII	2062	-100	100	12.74	0.27	5	-	-	-	-	-	-
J0056-2808	2.72863	CrII	2066	-100	100	12.70	0.44	4	-	-	-	-	-	-
J0056-2808	2.72863	CrII	-	-	-	-	-	-	12.98	nan	4	13.22	-0.06	0.19
J0056-2808	2.72863	FeII	1608	-100	175	13.19	0.27	1	-	-	-	-	-	-
J0056-2808	2.72863	FeII	2344	-100	175	13.37	0.04	1	-	-	-	-	-	-
J0056-2808	2.72863	FeII	2374	-100	175	13.34	0.20	1	-	-	-	-	-	-
J0056-2808	2.72863	FeII	2600	-100	175	12.95	0.09	8	-	-	-	-	-	-
J0056-2808	2.72863	FeII	-	-	-	-	-	-	13.30	0.09	1	14.73	-0.14	0.34
J0056-2808	2.72863	MgII	2796	-120	100	13.20	0.02	8	-	-	-	-	-	-
J0056-2808	2.72863	MgII	2803	-120	100	13.31	0.05	9	-	-	-	-	-	-
J0056-2808	2.72863	MgII	-	-	-	-	-	-	13.31	nan	8	14.83	-0.14	0.34
J0056-2808	2.72863	MnII	2594	-100	100	nan	0.24	5	-	-	-	-	-	-
J0056-2808	2.72863	MnII	2606	-100	100	11.65	1.94	4	-	-	-	-	-	-
J0056-2808	2.72863	MnII	-	-	-	-	-	-	12.55	nan	4	12.90	-0.08	0.23
J0056-2808	2.72863	NiII	1709	-100	100	nan	0.35	4	-	-	-	-	-	-
J0056-2808	2.72863	NiII	1741	-100	100	12.75	0.64	5	-	-	-	-	-	-
J0056-2808	2.72863	NiII	1751	-100	100	nan	0.16	4	-	-	-	-	-	-
J0056-2808	2.72863	NiII	-	-	-	-	-	-	13.20	nan	4	13.63	-0.09	0.26
J0056-2808	2.72863	SiII	1526	-100	175	13.66	0.03	1	-	-	-	-	-	-
J0056-2808	2.72863	SiII	1808	-100	100	14.72	0.16	4	-	-	-	-	-	-
J0056-2808	2.72863	SiII	-	-	-	-	-	-	13.66	0.05	1	14.75	-0.14	0.34
J0056-2808	2.72863	SiIII	1892	-100	175	17.04	0.04	3	-	-	-	-	-	-
J0056-2808	2.72863	SiIII	-	-	-	-	-	-	17.04	nan	2	17.04	-0.00	0.00
J0056-2808	2.72863	TiII	3242	-100	100	10.40	11.52	4	-	-	-	-	-	-
J0056-2808	2.72863	TiII	3384	-100	100	11.92	0.34	5	-	-	-	-	-	-
J0056-2808	2.72863	TiII	-	-	-	-	-	-	12.32	nan	4	12.55	-0.06	0.18
J0056-2808	2.72863	ZnII	2026	-100	100	12.03	0.22	5	-	-	-	-	-	-
J0056-2808	2.72863	ZnII	2062	-100	100	12.51	0.15	4	-	-	-	-	-	-
J0056-2808	2.72863	ZnII	-	-	-	-	-	-	12.14	nan	4	12.30	-0.04	0.14
J0100-2708	3.24270	AlII	1670	-100	100	12.46	0.03	3	-	-	-	-	-	-
J0100-2708	3.24270	AlII	-	-	-	-	-	-	12.46	nan	2	12.84	-0.03	0.03
J0100-2708	3.24270	AlIII	1854	-100	100	12.28	0.13	5	-	-	-	-	-	-
J0100-2708	3.24270	AlIII	1862	-100	100	12.33	0.22	4	-	-	-	-	-	-
J0100-2708	3.24270	AlIII	-	-	-	-	-	-	12.02	nan	4	12.88	-0.04	0.04
J0100-2708	3.24270	CI	1656	-100	100	12.44	0.30	5	-	-	-	-	-	-
J0100-2708	3.24270	CI	-	-	-	-	-	-	12.70	nan	4	14.85	-0.04	0.04
J0100-2708	3.24270	CII	1334	-100	100	13.95	0.02	9	-	-	-	-	-	-
J0100-2708	3.24270	CII	-	-	-	-	-	-	13.95	nan	8	14.76	-0.04	0.04
J0100-2708	3.24270	CIV	1548	-100	100	13.14	0.07	1	-	-	-	-	-	-
J0100-2708	3.24270	CIV	1550	-100	100	12.98	0.21	4	-	-	-	-	-	-
J0100-2708	3.24270	CIV	-	-	-	-	-	-	13.14	0.07	1	14.70	-0.05	0.05
J0100-2708	3.24270	CaI	2276	-100	100	13.02	0.25	5	-	-	-	-	-	-
J0100-2708	3.24270	CaI	-	-	-	-	-	-	13.29	nan	4	13.40	-0.01	0.01
J0100-2708	3.24270	CrII	2056	-100	100	11.87	1.29	5	-	-	-	-	-	-
J0100-2708	3.24270	CrII	2062	-100	100	nan	0.20	4	-	-	-	-	-	-
J0100-2708	3.24270	CrII	2066	-100	100	nan	1.51	4	-	-	-	-	-	-
J0100-2708	3.24270	CrII	-	-	-	-	-	-	12.75	nan	4	12.81	-0.01	0.01
J0100-2708	3.24270	FeII	1608	-100	100	13.00	0.26	4	-	-	-	-	-	-
J0100-2708	3.24270	FeII	2586	-100	100	nan	1.13	4	-	-	-	-	-	-
J0100-2708	3.24270	FeII	2600	-100	100	13.18	0.12	1	-	-	-	-	-	-
J0100-2708	3.24270	FeII	-	-	-	-	-	-	13.18	0.12	1	13.89	-0.04	0.04
J0100-2708	3.24270	MgII	2796	-100	100	12.95	0.04	8	-	-	-	-	-	-
J0100-2708	3.24270	MgII	2803	-100	100	13.16	0.03	9	-	-	-	-	-	-
J0100-2708	3.24270	MgII	-	-	-	-	-	-	13.16	nan	8	14.01	-0.04	0.04
J0100-2708	3.24270	MnII	2576	-100	100	nan	0.82	5	-	-	-	-	-	-
J0100-2708	3.24270	MnII	2594	-100	100	nan	0.31	4	-	-	-	-	-	-
J0100-2708	3.24270	MnII	2606	-100	100	12.36	0.33	4	-	-	-	-	-	-
J0100-2708	3.24270	MnII	-	-	-	-	-	-	12.46	nan	4	12.53	-0.01	0.01
J0100-2708	3.24270	NiII	1741	-100	100	nan	0.26	5	-	-	-	-	-	-
J0100-2708	3.24270	NiII	1751	-100	100	nan	0.15	4	-	-	-	-	-	-
J0100-2708	3.24270	NiII	-	-	-	-	-	-	13.09	nan	4	13.18	-0.01	0.01
J0100-2708	3.24270	OI	1302	-100	100	14.31	0.06	9	-	-	-	-	-	-
J0100-2708	3.24270	OI	-	-	-	-	-	-	14.31	nan	8	15.09	-0.04	0.04
J0100-2708	3.24270	SiII	1304	-100	100	13.52	0.16	1	-	-	-	-	-	-
J0100-2708	3.24270	SiII	1526	-100	100	13.51	0.05	1	-	-	-	-	-	-
J0100-2708	3.24270	SiII	-	-	-	-	-	-	13.52	0.06	1	13.94	-0.03	0.03
J0100-2708	3.24270	SiIV	1402	-100	100	12.49	0.31	5	-	-	-	-	-	-
J0100-2708	3.24270	SiIV	-	-	-	-	-	-	12.72	nan	4	13.78	-0.05	0.05
J0100-2708	3.24270	TiII	3073	-100	100	12.67	0.19	5	-	-	-	-	-	-
J0100-2708	3.24270	TiII	-	-	-	-	-	-	12.95	nan	4	12.96	-0.00	0.00
J0100-2708	3.24270	ZnII	2026	-100	100	11.97	0.22	5	-	-	-	-	-	-
J0100-2708	3.24270	ZnII	2062	-100	100	nan	0.25	4	-	-	-	-	-	-
J0100-2708	3.24270	ZnII	-	-	-	-	-	-	12.02	nan	4	12.06	-0.00	0.00
J0113-2803	3.07400	AlII	1670	-100	100	nan	0.52	5	-	-	-	-	-	-
J0113-2803	3.07400	AlII	-	-	-	-	-	-	11.46	nan	4	nan	nan	nan
J0113-2803	3.07400	AlIII	1854	-100	100	nan	2.64	5	-	-	-	-	-	-
J0113-2803	3.07400	AlIII	-	-	-	-	-	-	12.17	nan	4	nan	nan	nan
J0113-2803	3.07400	CI	1656	-100	100	nan	0.48	5	-	-	-	-	-	-
J0113-2803	3.07400	CI	-	-	-	-	-	-	12.67	nan	4	nan	nan	nan
J0113-2803	3.07400	CaI	2276	-100	100	nan	0.84	4	-	-	-	-	-	-
J0113-2803	3.07400	CaI	4227	-100	100	11.41	0.14	5	-	-	-	-	-	-
J0113-2803	3.07400	CaI	-	-	-	-	-	-	11.44	nan	4	nan	nan	nan
J0113-2803	3.07400	CaII	3969	-100	100	nan	0.37	5	-	-	-	-	-	-
J0113-2803	3.07400	CaII	-	-	-	-	-	-	11.86	nan	4	nan	nan	nan
J0113-2803	3.07400	CrII	2056	-100	100	12.55	0.29	5	-	-	-	-	-	-
J0113-2803	3.07400	CrII	2062	-100	100	nan	0.97	4	-	-	-	-	-	-
J0113-2803	3.07400	CrII	2066	-100	100	13.50	0.11	4	-	-	-	-	-	-
J0113-2803	3.07400	CrII	-	-	-	-	-	-	12.71	nan	4	nan	nan	nan
J0113-2803	3.07400	FeII	2374	-100	100	nan	3.68	4	-	-	-	-	-	-
J0113-2803	3.07400	FeII	2586	-100	100	12.96	0.25	4	-	-	-	-	-	-
J0113-2803	3.07400	FeII	2600	-100	100	nan	0.42	5	-	-	-	-	-	-
J0113-2803	3.07400	FeII	-	-	-	-	-	-	12.64	nan	4	nan	nan	nan
J0113-2803	3.07400	MgI	2852	-100	100	11.04	1.05	5	-	-	-	-	-	-
J0113-2803	3.07400	MgI	-	-	-	-	-	-	11.98	nan	4	nan	nan	nan
J0113-2803	3.07400	MnII	2576	-100	100	11.69	0.98	5	-	-	-	-	-	-
J0113-2803	3.07400	MnII	2594	-100	100	12.52	0.18	4	-	-	-	-	-	-
J0113-2803	3.07400	MnII	-	-	-	-	-	-	12.42	nan	4	nan	nan	nan
J0113-2803	3.07400	NiII	1741	-100	100	nan	98.02	5	-	-	-	-	-	-
J0113-2803	3.07400	NiII	1751	-100	100	nan	0.41	4	-	-	-	-	-	-
J0113-2803	3.07400	NiII	-	-	-	-	-	-	13.22	nan	4	nan	nan	nan
J0113-2803	3.07400	SiII	1808	-50	150	14.28	0.29	5	-	-	-	-	-	-
J0113-2803	3.07400	SiII	-	-	-	-	-	-	14.45	nan	4	nan	nan	nan
J0113-2803	3.07400	SiIII	1892	-100	100	nan	0.91	5	-	-	-	-	-	-
J0113-2803	3.07400	SiIII	-	-	-	-	-	-	16.45	nan	4	nan	nan	nan
J0113-2803	3.07400	TiII	3073	-100	100	12.76	0.21	5	-	-	-	-	-	-
J0113-2803	3.07400	TiII	-	-	-	-	-	-	13.03	nan	4	nan	nan	nan
J0113-2803	3.07400	ZnII	2062	-100	100	nan	3.93	5	-	-	-	-	-	-
J0113-2803	3.07400	ZnII	-	-	-	-	-	-	12.66	nan	4	nan	nan	nan
J0113-2803	3.39726	AlII	1670	-100	100	11.43	0.28	5	-	-	-	-	-	-
J0113-2803	3.39726	AlII	-	-	-	-	-	-	11.63	nan	4	12.38	-0.05	0.05
J0113-2803	3.39726	AlIII	1862	-100	100	12.68	0.07	3	-	-	-	-	-	-
J0113-2803	3.39726	AlIII	-	-	-	-	-	-	12.68	nan	2	12.87	-0.02	0.02
J0113-2803	3.39726	CI	1656	-100	100	12.52	0.34	5	-	-	-	-	-	-
J0113-2803	3.39726	CI	-	-	-	-	-	-	12.91	nan	4	14.47	-0.06	0.05
J0113-2803	3.39726	CIV	1548	-100	100	11.93	1.00	5	-	-	-	-	-	-
J0113-2803	3.39726	CIV	-	-	-	-	-	-	12.61	nan	4	14.43	-0.06	0.05
J0113-2803	3.39726	CaII	3934	-100	100	11.24	0.82	5	-	-	-	-	-	-
J0113-2803	3.39726	CaII	3969	-100	100	nan	1.63	4	-	-	-	-	-	-
J0113-2803	3.39726	CaII	-	-	-	-	-	-	12.05	nan	4	12.54	-0.04	0.03
J0113-2803	3.39726	CrII	2056	-100	100	nan	0.25	5	-	-	-	-	-	-
J0113-2803	3.39726	CrII	-	-	-	-	-	-	13.04	nan	4	13.06	-0.00	0.00
J0113-2803	3.39726	FeII	1608	-100	100	13.19	0.17	4	-	-	-	-	-	-
J0113-2803	3.39726	FeII	2344	-100	100	12.79	0.39	5	-	-	-	-	-	-
J0113-2803	3.39726	FeII	2374	-100	100	12.95	0.67	4	-	-	-	-	-	-
J0113-2803	3.39726	FeII	-	-	-	-	-	-	13.18	nan	4	13.68	-0.04	0.04
J0113-2803	3.39726	MgI	2852	-100	100	nan	0.77	5	-	-	-	-	-	-
J0113-2803	3.39726	MgI	-	-	-	-	-	-	11.68	nan	4	13.64	-0.06	0.05
J0113-2803	3.39726	MgII	2796	-100	100	11.28	1.27	5	-	-	-	-	-	-
J0113-2803	3.39726	MgII	2803	-100	100	12.45	0.33	4	-	-	-	-	-	-
J0113-2803	3.39726	MgII	-	-	-	-	-	-	12.09	nan	4	13.62	-0.06	0.05
J0113-2803	3.39726	NiII	1709	-100	100	nan	1.73	4	-	-	-	-	-	-
J0113-2803	3.39726	NiII	1751	-100	100	13.23	0.31	5	-	-	-	-	-	-
J0113-2803	3.39726	NiII	-	-	-	-	-	-	13.43	nan	4	13.46	-0.00	0.00
J0113-2803	3.39726	SiII	1526	-100	100	12.14	0.87	5	-	-	-	-	-	-
J0113-2803	3.39726	SiII	1808	-100	100	nan	1.13	4	-	-	-	-	-	-
J0113-2803	3.39726	SiII	-	-	-	-	-	-	12.87	nan	4	13.58	-0.05	0.04
J0113-2803	3.39726	SiIII	1892	-100	100	16.77	0.07	3	-	-	-	-	-	-
J0113-2803	3.39726	SiIII	-	-	-	-	-	-	16.77	nan	2	16.77	-0.00	0.00
J0113-2803	3.39726	ZnII	2026	-100	100	11.26	1.53	5	-	-	-	-	-	-
J0113-2803	3.39726	ZnII	-	-	-	-	-	-	12.19	nan	4	12.20	-0.00	0.00
J0113-2803	3.89000	AlII	1670	-50	125	12.95	0.01	3	-	-	-	-	-	-
J0113-2803	3.89000	AlII	-	-	-	-	-	-	12.95	nan	2	14.76	-0.67	0.59
J0113-2803	3.89000	AlIII	1854	-50	200	13.01	0.03	2	-	-	-	-	-	-
J0113-2803	3.89000	AlIII	1862	-50	200	12.77	0.10	3	-	-	-	-	-	-
J0113-2803	3.89000	AlIII	-	-	-	-	-	-	12.77	nan	2	14.76	-0.64	0.59
J0113-2803	3.89000	CI	1656	-100	100	12.83	0.13	5	-	-	-	-	-	-
J0113-2803	3.89000	CI	-	-	-	-	-	-	12.81	nan	4	16.75	-0.64	0.59
J0113-2803	3.89000	CII	1334	-25	125	14.60	0.01	9	-	-	-	-	-	-
J0113-2803	3.89000	CII	-	-	-	-	-	-	14.60	nan	8	16.75	-0.64	0.59
J0113-2803	3.89000	CIV	1548	-175	250	14.47	0.01	8	-	-	-	-	-	-
J0113-2803	3.89000	CIV	1550	-175	250	14.51	0.01	9	-	-	-	-	-	-
J0113-2803	3.89000	CIV	-	-	-	-	-	-	14.51	nan	8	16.75	-0.64	0.59
J0113-2803	3.89000	CrII	2062	-100	100	nan	2.66	5	-	-	-	-	-	-
J0113-2803	3.89000	CrII	2066	-100	100	nan	0.81	4	-	-	-	-	-	-
J0113-2803	3.89000	CrII	-	-	-	-	-	-	13.87	nan	4	14.22	-0.24	0.41
J0113-2803	3.89000	FeII	2374	-100	100	13.18	0.40	4	-	-	-	-	-	-
J0113-2803	3.89000	FeII	2600	-25	125	13.36	0.06	1	-	-	-	-	-	-
J0113-2803	3.89000	FeII	-	-	-	-	-	-	13.36	0.06	1	15.82	-0.64	0.59
J0113-2803	3.89000	MnII	2576	-100	100	nan	0.36	5	-	-	-	-	-	-
J0113-2803	3.89000	MnII	2606	-100	100	12.87	0.24	4	-	-	-	-	-	-
J0113-2803	3.89000	MnII	-	-	-	-	-	-	12.43	nan	4	13.77	-0.58	0.57
J0113-2803	3.89000	NiII	1709	-100	100	11.74	7.27	4	-	-	-	-	-	-
J0113-2803	3.89000	NiII	1741	-100	100	13.47	0.11	5	-	-	-	-	-	-
J0113-2803	3.89000	NiII	1751	-100	100	13.04	0.42	4	-	-	-	-	-	-
J0113-2803	3.89000	NiII	-	-	-	-	-	-	13.17	nan	4	14.56	-0.59	0.58
J0113-2803	3.89000	SiII	1526	-40	140	13.87	0.02	8	-	-	-	-	-	-
J0113-2803	3.89000	SiII	1808	-25	125	15.26	0.04	2	-	-	-	-	-	-
J0113-2803	3.89000	SiIII	1892	-100	100	15.90	0.68	5	-	-	-	-	-	-
J0113-2803	3.89000	SiIII	-	-	-	-	-	-	16.63	nan	4	16.68	-0.04	0.15
J0113-2803	3.89000	SiIV	1393	-175	250	14.13	0.01	9	-	-	-	-	-	-
J0113-2803	3.89000	SiIV	1402	-125	250	14.78	0.08	10	-	-	-	-	-	-
J0113-2803	3.89000	SiIV	-	-	-	-	-	-	14.13	nan	8	15.83	-0.63	0.59
J0113-2803	3.89000	TiII	3073	-100	100	12.71	0.16	5	-	-	-	-	-	-
J0113-2803	3.89000	TiII	3242	-100	100	12.15	0.32	4	-	-	-	-	-	-
J0113-2803	3.89000	TiII	-	-	-	-	-	-	12.57	nan	4	13.35	-0.45	0.53
J0113-2803	3.89000	ZnII	2062	-100	100	nan	2.74	5	-	-	-	-	-	-
J0113-2803	3.89000	ZnII	-	-	-	-	-	-	13.39	nan	4	13.51	-0.09	0.23
J0121+0347	2.87250	AlIII	1854	-100	100	nan	27.43	5	-	-	-	-	-	-
J0121+0347	2.87250	AlIII	1862	-100	100	nan	0.42	4	-	-	-	-	-	-
J0121+0347	2.87250	AlIII	-	-	-	-	-	-	11.98	nan	4	nan	nan	nan
J0121+0347	2.87250	CI	1656	-100	100	nan	0.22	5	-	-	-	-	-	-
J0121+0347	2.87250	CI	-	-	-	-	-	-	12.61	nan	4	nan	nan	nan
J0121+0347	2.87250	CaI	4227	-100	100	10.47	1.23	5	-	-	-	-	-	-
J0121+0347	2.87250	CaI	-	-	-	-	-	-	11.45	nan	4	nan	nan	nan
J0121+0347	2.87250	CaII	3969	-100	100	11.94	0.36	5	-	-	-	-	-	-
J0121+0347	2.87250	CaII	-	-	-	-	-	-	11.96	nan	4	nan	nan	nan
J0121+0347	2.87250	CrII	2056	-100	100	12.12	0.56	5	-	-	-	-	-	-
J0121+0347	2.87250	CrII	2062	-100	100	nan	0.25	4	-	-	-	-	-	-
J0121+0347	2.87250	CrII	-	-	-	-	-	-	12.58	nan	4	nan	nan	nan
J0121+0347	2.87250	FeII	2374	-100	100	nan	0.55	5	-	-	-	-	-	-
J0121+0347	2.87250	FeII	-	-	-	-	-	-	13.23	nan	4	nan	nan	nan
J0121+0347	2.87250	MgI	2852	-100	100	11.33	0.40	5	-	-	-	-	-	-
J0121+0347	2.87250	MgI	-	-	-	-	-	-	11.98	nan	4	nan	nan	nan
J0121+0347	2.87250	NiII	1709	-100	100	12.48	1.51	4	-	-	-	-	-	-
J0121+0347	2.87250	NiII	1741	-100	100	nan	0.63	5	-	-	-	-	-	-
J0121+0347	2.87250	NiII	1751	-100	100	nan	0.24	4	-	-	-	-	-	-
J0121+0347	2.87250	NiII	-	-	-	-	-	-	13.13	nan	4	nan	nan	nan
J0121+0347	2.87250	SiII	1808	-100	100	nan	0.21	5	-	-	-	-	-	-
J0121+0347	2.87250	SiII	-	-	-	-	-	-	14.51	nan	4	nan	nan	nan
J0121+0347	2.87250	SiIII	1892	-100	100	16.29	0.26	5	-	-	-	-	-	-
J0121+0347	2.87250	SiIII	-	-	-	-	-	-	16.38	nan	4	nan	nan	nan
J0121+0347	2.87250	TiII	3073	-100	100	11.77	2.07	4	-	-	-	-	-	-
J0121+0347	2.87250	TiII	3242	-100	100	12.45	0.19	5	-	-	-	-	-	-
J0121+0347	2.87250	TiII	-	-	-	-	-	-	12.43	nan	4	nan	nan	nan
J0121+0347	2.87250	ZnII	2026	-100	100	nan	6.46	5	-	-	-	-	-	-
J0121+0347	2.87250	ZnII	2062	-100	100	11.37	1.64	4	-	-	-	-	-	-
J0121+0347	2.87250	ZnII	-	-	-	-	-	-	12.14	nan	4	nan	nan	nan
J0121+0347	2.97700	AlIII	1854	-100	100	nan	0.72	5	-	-	-	-	-	-
J0121+0347	2.97700	AlIII	1862	-100	100	11.54	1.32	4	-	-	-	-	-	-
J0121+0347	2.97700	AlIII	-	-	-	-	-	-	12.19	nan	4	nan	nan	nan
J0121+0347	2.97700	CI	1656	-100	100	12.28	0.55	5	-	-	-	-	-	-
J0121+0347	2.97700	CI	-	-	-	-	-	-	12.73	nan	4	nan	nan	nan
J0121+0347	2.97700	CaI	2276	-100	100	12.86	0.29	4	-	-	-	-	-	-
J0121+0347	2.97700	CaI	4227	-100	100	nan	0.15	5	-	-	-	-	-	-
J0121+0347	2.97700	CaI	-	-	-	-	-	-	11.15	nan	4	nan	nan	nan
J0121+0347	2.97700	CaII	3969	-100	100	12.40	0.12	5	-	-	-	-	-	-
J0121+0347	2.97700	CaII	-	-	-	-	-	-	12.50	nan	4	nan	nan	nan
J0121+0347	2.97700	CrII	2056	-100	100	13.07	0.09	5	-	-	-	-	-	-
J0121+0347	2.97700	CrII	2066	-100	100	nan	0.60	4	-	-	-	-	-	-
J0121+0347	2.97700	CrII	-	-	-	-	-	-	13.02	nan	4	nan	nan	nan
J0121+0347	2.97700	FeII	1608	-100	100	nan	17.85	5	-	-	-	-	-	-
J0121+0347	2.97700	FeII	-	-	-	-	-	-	13.10	nan	4	nan	nan	nan
J0121+0347	2.97700	MgII	2796	-150	100	13.12	0.03	10	-	-	-	-	-	-
J0121+0347	2.97700	MgII	2803	-150	100	13.48	0.03	2	-	-	-	-	-	-
J0121+0347	2.97700	MnII	2594	-100	100	12.14	0.73	5	-	-	-	-	-	-
J0121+0347	2.97700	MnII	2606	-100	100	nan	0.21	4	-	-	-	-	-	-
J0121+0347	2.97700	MnII	-	-	-	-	-	-	12.69	nan	4	nan	nan	nan
J0121+0347	2.97700	NiII	1709	-100	100	nan	1.41	5	-	-	-	-	-	-
J0121+0347	2.97700	NiII	1751	-100	100	12.95	0.59	4	-	-	-	-	-	-
J0121+0347	2.97700	NiII	-	-	-	-	-	-	13.33	nan	4	nan	nan	nan
J0121+0347	2.97700	SiII	1808	-100	100	nan	0.35	5	-	-	-	-	-	-
J0121+0347	2.97700	SiII	-	-	-	-	-	-	14.70	nan	4	nan	nan	nan
J0121+0347	2.97700	SiIII	1892	-100	100	16.62	0.15	1	-	-	-	-	-	-
J0121+0347	2.97700	SiIII	-	-	-	-	-	-	16.62	0.15	0	nan	nan	nan
J0121+0347	2.97700	TiII	3242	-100	100	12.40	0.29	5	-	-	-	-	-	-
J0121+0347	2.97700	TiII	-	-	-	-	-	-	12.67	nan	4	nan	nan	nan
J0121+0347	2.97700	ZnII	2026	-100	100	12.02	0.23	5	-	-	-	-	-	-
J0121+0347	2.97700	ZnII	-	-	-	-	-	-	12.09	nan	4	nan	nan	nan
J0121+0347	3.36021	AlII	1670	-50	150	12.63	0.03	3	-	-	-	-	-	-
J0121+0347	3.36021	AlII	-	-	-	-	-	-	12.63	nan	2	13.15	-0.04	0.05
J0121+0347	3.36021	AlIII	1854	-100	100	nan	0.89	5	-	-	-	-	-	-
J0121+0347	3.36021	AlIII	1862	-100	100	11.54	1.31	4	-	-	-	-	-	-
J0121+0347	3.36021	AlIII	-	-	-	-	-	-	12.03	nan	4	13.10	-0.05	0.05
J0121+0347	3.36021	CI	1656	-100	100	nan	0.75	5	-	-	-	-	-	-
J0121+0347	3.36021	CI	-	-	-	-	-	-	12.77	nan	4	15.08	-0.06	0.06
J0121+0347	3.36021	CIV	1548	-75	175	14.00	0.01	1	-	-	-	-	-	-
J0121+0347	3.36021	CIV	1550	-75	175	13.92	0.03	1	-	-	-	-	-	-
J0121+0347	3.36021	CIV	-	-	-	-	-	-	13.96	0.05	1	15.09	-0.05	0.05
J0121+0347	3.36021	CaII	3934	-100	100	nan	0.37	5	-	-	-	-	-	-
J0121+0347	3.36021	CaII	3969	-100	100	11.95	0.41	4	-	-	-	-	-	-
J0121+0347	3.36021	CaII	-	-	-	-	-	-	11.64	nan	4	13.01	-0.05	0.05
J0121+0347	3.36021	FeII	2344	-100	100	13.17	0.26	5	-	-	-	-	-	-
J0121+0347	3.36021	FeII	2374	-100	100	13.11	1.26	4	-	-	-	-	-	-
J0121+0347	3.36021	FeII	-	-	-	-	-	-	13.41	nan	4	14.22	-0.05	0.05
J0121+0347	3.36021	MgI	2852	-100	100	10.92	0.74	5	-	-	-	-	-	-
J0121+0347	3.36021	MgI	-	-	-	-	-	-	11.72	nan	4	14.25	-0.06	0.06
J0121+0347	3.36021	MgII	2796	0	100	12.59	0.11	3	-	-	-	-	-	-
J0121+0347	3.36021	MgII	2803	-100	100	12.21	0.34	4	-	-	-	-	-	-
J0121+0347	3.36021	MgII	-	-	-	-	-	-	12.59	nan	2	14.24	-0.06	0.06
J0121+0347	3.36021	SiII	1526	-100	100	12.59	0.33	5	-	-	-	-	-	-
J0121+0347	3.36021	SiII	1808	-100	100	nan	0.20	4	-	-	-	-	-	-
J0121+0347	3.36021	SiII	-	-	-	-	-	-	12.72	nan	4	14.15	-0.06	0.06
J0121+0347	3.36021	SiIII	1892	-100	100	nan	0.44	5	-	-	-	-	-	-
J0121+0347	3.36021	SiIII	-	-	-	-	-	-	16.44	nan	4	16.44	-0.00	0.00
J0121+0347	3.36021	ZnII	2026	-100	100	12.28	0.15	5	-	-	-	-	-	-
J0121+0347	3.36021	ZnII	-	-	-	-	-	-	12.26	nan	4	12.30	-0.00	0.00
J0124+0044	3.07770	AlIII	1854	-100	100	12.24	0.11	5	-	-	-	-	-	-
J0124+0044	3.07770	AlIII	-	-	-	-	-	-	12.13	nan	4	13.09	-0.06	0.06
J0124+0044	3.07770	CI	1656	-100	100	nan	0.29	5	-	-	-	-	-	-
J0124+0044	3.07770	CI	-	-	-	-	-	-	12.49	nan	4	15.08	-0.07	0.07
J0124+0044	3.07770	CIV	1548	-150	175	13.73	0.02	1	-	-	-	-	-	-
J0124+0044	3.07770	CIV	1550	-150	175	13.51	0.06	1	-	-	-	-	-	-
J0124+0044	3.07770	CIV	-	-	-	-	-	-	13.62	0.05	1	14.95	-0.07	0.07
J0124+0044	3.07770	CaI	4227	-100	100	nan	0.74	5	-	-	-	-	-	-
J0124+0044	3.07770	CaI	-	-	-	-	-	-	11.57	nan	4	13.00	-0.06	0.06
J0124+0044	3.07770	CaII	3934	-100	100	11.83	0.13	5	-	-	-	-	-	-
J0124+0044	3.07770	CaII	3969	-100	100	11.92	0.29	4	-	-	-	-	-	-
J0124+0044	3.07770	CaII	-	-	-	-	-	-	11.74	nan	4	13.01	-0.06	0.06
J0124+0044	3.07770	CrII	2056	-100	100	nan	0.26	5	-	-	-	-	-	-
J0124+0044	3.07770	CrII	2062	-100	100	12.34	0.81	4	-	-	-	-	-	-
J0124+0044	3.07770	CrII	2066	-100	100	12.46	0.89	4	-	-	-	-	-	-
J0124+0044	3.07770	CrII	-	-	-	-	-	-	12.78	nan	4	12.87	-0.01	0.02
J0124+0044	3.07770	FeII	2374	-100	50	13.68	0.13	1	-	-	-	-	-	-
J0124+0044	3.07770	FeII	2586	-100	50	13.59	0.04	1	-	-	-	-	-	-
J0124+0044	3.07770	FeII	2600	-100	50	13.17	0.04	2	-	-	-	-	-	-
J0124+0044	3.07770	FeII	-	-	-	-	-	-	13.63	0.05	1	14.16	-0.05	0.06
J0124+0044	3.07770	MgI	2852	-100	100	11.32	0.25	5	-	-	-	-	-	-
J0124+0044	3.07770	MgI	-	-	-	-	-	-	11.69	nan	4	14.25	-0.07	0.07
J0124+0044	3.07770	MgII	2796	-250	50	13.31	0.01	10	-	-	-	-	-	-
J0124+0044	3.07770	MgII	2803	-250	50	13.36	0.02	10	-	-	-	-	-	-
J0124+0044	3.07770	MnII	2576	-100	100	12.21	0.24	5	-	-	-	-	-	-
J0124+0044	3.07770	MnII	2594	-100	100	12.23	0.25	4	-	-	-	-	-	-
J0124+0044	3.07770	MnII	-	-	-	-	-	-	12.42	nan	4	12.54	-0.02	0.02
J0124+0044	3.07770	NiII	1741	-100	100	nan	0.25	5	-	-	-	-	-	-
J0124+0044	3.07770	NiII	1751	-100	100	12.44	1.58	4	-	-	-	-	-	-
J0124+0044	3.07770	NiII	-	-	-	-	-	-	13.00	nan	4	13.18	-0.02	0.03
J0124+0044	3.07770	SiII	1526	-50	50	13.73	0.02	8	-	-	-	-	-	-
J0124+0044	3.07770	SiII	1808	-50	50	15.10	0.03	1	-	-	-	-	-	-
J0124+0044	3.07770	SiII	-	-	-	-	-	-	15.10	0.05	0	15.13	-0.00	0.01
J0124+0044	3.07770	SiIII	1206	-150	150	13.71	0.01	10	-	-	-	-	-	-
J0124+0044	3.07770	SiIII	1892	-100	100	15.74	0.91	5	-	-	-	-	-	-
J0124+0044	3.07770	SiIII	-	-	-	-	-	-	16.48	nan	4	16.48	-0.00	0.00
J0124+0044	3.07770	TiII	3073	-100	100	12.41	0.27	5	-	-	-	-	-	-
J0124+0044	3.07770	TiII	-	-	-	-	-	-	12.43	nan	4	12.48	-0.01	0.01
J0124+0044	3.07770	ZnII	2026	-100	100	11.21	1.37	5	-	-	-	-	-	-
J0124+0044	3.07770	ZnII	2062	-100	100	11.62	1.33	4	-	-	-	-	-	-
J0124+0044	3.07770	ZnII	-	-	-	-	-	-	12.11	nan	4	12.16	-0.01	0.01
J0132+1341	3.05980	AlII	1670	-100	100	9.89	9.77	5	-	-	-	-	-	-
J0132+1341	3.05980	AlII	-	-	-	-	-	-	11.59	nan	4	nan	nan	nan
J0132+1341	3.05980	AlIII	1854	-100	100	nan	0.19	5	-	-	-	-	-	-
J0132+1341	3.05980	AlIII	-	-	-	-	-	-	12.07	nan	4	nan	nan	nan
J0132+1341	3.05980	CI	1656	-100	100	12.09	0.84	5	-	-	-	-	-	-
J0132+1341	3.05980	CI	-	-	-	-	-	-	12.80	nan	4	nan	nan	nan
J0132+1341	3.05980	CIV	1548	-100	100	nan	0.11	5	-	-	-	-	-	-
J0132+1341	3.05980	CIV	1550	-100	100	12.53	0.35	4	-	-	-	-	-	-
J0132+1341	3.05980	CIV	-	-	-	-	-	-	12.58	nan	4	nan	nan	nan
J0132+1341	3.05980	CaI	2276	-100	100	13.21	0.10	4	-	-	-	-	-	-
J0132+1341	3.05980	CaI	4227	-100	100	10.24	2.09	5	-	-	-	-	-	-
J0132+1341	3.05980	CaI	-	-	-	-	-	-	11.34	nan	4	nan	nan	nan
J0132+1341	3.05980	CaII	3969	-100	100	12.30	0.15	5	-	-	-	-	-	-
J0132+1341	3.05980	CaII	-	-	-	-	-	-	12.36	nan	4	nan	nan	nan
J0132+1341	3.05980	CrII	2056	-100	100	nan	0.32	4	-	-	-	-	-	-
J0132+1341	3.05980	CrII	2062	-100	100	nan	0.39	5	-	-	-	-	-	-
J0132+1341	3.05980	CrII	2066	-100	100	12.83	0.30	4	-	-	-	-	-	-
J0132+1341	3.05980	CrII	-	-	-	-	-	-	12.94	nan	4	nan	nan	nan
J0132+1341	3.05980	FeII	1608	-100	100	12.86	0.35	4	-	-	-	-	-	-
J0132+1341	3.05980	FeII	2586	-100	100	12.68	0.50	4	-	-	-	-	-	-
J0132+1341	3.05980	FeII	2600	-100	100	11.70	1.30	5	-	-	-	-	-	-
J0132+1341	3.05980	FeII	-	-	-	-	-	-	12.63	nan	4	nan	nan	nan
J0132+1341	3.05980	MnII	2576	-100	100	11.27	2.45	5	-	-	-	-	-	-
J0132+1341	3.05980	MnII	2606	-100	100	11.73	1.56	4	-	-	-	-	-	-
J0132+1341	3.05980	MnII	-	-	-	-	-	-	12.19	nan	4	nan	nan	nan
J0132+1341	3.05980	SiII	1808	-150	50	nan	0.27	5	-	-	-	-	-	-
J0132+1341	3.05980	SiII	-	-	-	-	-	-	14.39	nan	4	nan	nan	nan
J0132+1341	3.05980	TiII	3073	-100	100	11.77	2.80	5	-	-	-	-	-	-
J0132+1341	3.05980	TiII	-	-	-	-	-	-	13.09	nan	4	nan	nan	nan
J0132+1341	3.05980	ZnII	2026	-100	100	11.96	0.24	5	-	-	-	-	-	-
J0132+1341	3.05980	ZnII	2062	-100	100	nan	0.83	4	-	-	-	-	-	-
J0132+1341	3.05980	ZnII	-	-	-	-	-	-	12.19	nan	4	nan	nan	nan
J0132+1341	3.08204	AlII	1670	-100	100	nan	0.28	5	-	-	-	-	-	-
J0132+1341	3.08204	AlII	-	-	-	-	-	-	11.65	nan	4	nan	nan	nan
J0132+1341	3.08204	AlIII	1854	-100	100	nan	1.54	5	-	-	-	-	-	-
J0132+1341	3.08204	AlIII	-	-	-	-	-	-	12.23	nan	4	nan	nan	nan
J0132+1341	3.08204	CI	1656	-100	100	nan	0.13	5	-	-	-	-	-	-
J0132+1341	3.08204	CI	-	-	-	-	-	-	12.67	nan	4	nan	nan	nan
J0132+1341	3.08204	CIV	1548	-100	100	nan	0.19	5	-	-	-	-	-	-
J0132+1341	3.08204	CIV	1550	-100	100	nan	0.22	4	-	-	-	-	-	-
J0132+1341	3.08204	CIV	-	-	-	-	-	-	12.51	nan	4	nan	nan	nan
J0132+1341	3.08204	CaI	4227	-100	100	11.40	0.22	5	-	-	-	-	-	-
J0132+1341	3.08204	CaI	-	-	-	-	-	-	11.71	nan	4	nan	nan	nan
J0132+1341	3.08204	CaII	3934	-100	100	nan	0.81	5	-	-	-	-	-	-
J0132+1341	3.08204	CaII	3969	-100	100	11.67	0.53	4	-	-	-	-	-	-
J0132+1341	3.08204	CaII	-	-	-	-	-	-	12.05	nan	4	nan	nan	nan
J0132+1341	3.08204	CrII	2056	-100	100	12.55	0.29	5	-	-	-	-	-	-
J0132+1341	3.08204	CrII	2062	-100	100	12.41	0.87	4	-	-	-	-	-	-
J0132+1341	3.08204	CrII	2066	-100	100	nan	0.14	4	-	-	-	-	-	-
J0132+1341	3.08204	CrII	-	-	-	-	-	-	12.73	nan	4	nan	nan	nan
J0132+1341	3.08204	FeII	1608	-100	100	12.79	0.43	4	-	-	-	-	-	-
J0132+1341	3.08204	FeII	2374	-100	100	13.42	0.21	4	-	-	-	-	-	-
J0132+1341	3.08204	FeII	2586	-100	100	10.36	96.29	4	-	-	-	-	-	-
J0132+1341	3.08204	FeII	2600	-100	100	nan	1.93	5	-	-	-	-	-	-
J0132+1341	3.08204	FeII	-	-	-	-	-	-	12.59	nan	4	nan	nan	nan
J0132+1341	3.08204	MgI	2852	-100	100	nan	0.28	5	-	-	-	-	-	-
J0132+1341	3.08204	MgI	-	-	-	-	-	-	11.69	nan	4	nan	nan	nan
J0132+1341	3.08204	MnII	2576	-100	100	nan	0.33	5	-	-	-	-	-	-
J0132+1341	3.08204	MnII	2594	-100	100	12.20	0.54	4	-	-	-	-	-	-
J0132+1341	3.08204	MnII	2606	-100	100	nan	0.26	4	-	-	-	-	-	-
J0132+1341	3.08204	MnII	-	-	-	-	-	-	12.56	nan	4	nan	nan	nan
J0132+1341	3.08204	NiII	1709	-100	100	nan	0.47	4	-	-	-	-	-	-
J0132+1341	3.08204	NiII	1741	-100	100	12.45	1.01	5	-	-	-	-	-	-
J0132+1341	3.08204	NiII	1751	-100	100	11.27	22.26	4	-	-	-	-	-	-
J0132+1341	3.08204	NiII	-	-	-	-	-	-	13.14	nan	4	nan	nan	nan
J0132+1341	3.08204	SiII	1808	-100	100	14.54	0.16	5	-	-	-	-	-	-
J0132+1341	3.08204	SiII	-	-	-	-	-	-	14.41	nan	4	nan	nan	nan
J0132+1341	3.08204	SiIII	1892	-100	100	nan	0.16	5	-	-	-	-	-	-
J0132+1341	3.08204	SiIII	-	-	-	-	-	-	16.52	nan	4	nan	nan	nan
J0132+1341	3.08204	TiII	3073	-100	100	nan	0.27	5	-	-	-	-	-	-
J0132+1341	3.08204	TiII	-	-	-	-	-	-	12.74	nan	4	nan	nan	nan
J0132+1341	3.08204	ZnII	2026	-100	100	nan	0.40	5	-	-	-	-	-	-
J0132+1341	3.08204	ZnII	2062	-100	100	nan	1.15	4	-	-	-	-	-	-
J0132+1341	3.08204	ZnII	-	-	-	-	-	-	11.86	nan	4	nan	nan	nan
J0132+1341	3.93640	AlII	1670	-100	100	12.53	0.02	1	-	-	-	-	-	-
J0132+1341	3.93640	AlII	-	-	-	-	-	-	12.53	0.05	1	12.61	-0.06	0.09
J0132+1341	3.93640	AlIII	1862	-150	50	nan	0.57	5	-	-	-	-	-	-
J0132+1341	3.93640	AlIII	-	-	-	-	-	-	12.44	nan	4	12.87	-0.04	0.05
J0132+1341	3.93640	CI	1656	-100	100	13.21	0.05	1	-	-	-	-	-	-
J0132+1341	3.93640	CI	-	-	-	-	-	-	13.21	0.05	0	14.69	-0.06	0.08
J0132+1341	3.93640	CII	1334	-100	100	14.39	0.02	9	-	-	-	-	-	-
J0132+1341	3.93640	CII	-	-	-	-	-	-	14.39	nan	8	14.40	-0.01	0.11
J0132+1341	3.93640	CrII	2056	-100	100	13.15	0.44	4	-	-	-	-	-	-
J0132+1341	3.93640	CrII	2062	-100	100	12.81	1.07	5	-	-	-	-	-	-
J0132+1341	3.93640	CrII	2066	-100	100	13.58	0.26	4	-	-	-	-	-	-
J0132+1341	3.93640	CrII	-	-	-	-	-	-	13.25	nan	4	13.25	-0.00	0.00
J0132+1341	3.93640	FeII	1608	-100	100	13.71	0.04	1	-	-	-	-	-	-
J0132+1341	3.93640	FeII	2344	-100	100	13.63	0.05	1	-	-	-	-	-	-
J0132+1341	3.93640	FeII	2374	-100	100	13.70	0.14	1	-	-	-	-	-	-
J0132+1341	3.93640	FeII	2600	-100	100	13.33	0.09	8	-	-	-	-	-	-
J0132+1341	3.93640	FeII	-	-	-	-	-	-	13.68	0.05	1	13.69	-0.01	0.09
J0132+1341	3.93640	NiII	1709	-100	100	13.18	0.30	4	-	-	-	-	-	-
J0132+1341	3.93640	NiII	1741	-100	100	nan	0.57	5	-	-	-	-	-	-
J0132+1341	3.93640	NiII	1751	-100	100	nan	0.61	4	-	-	-	-	-	-
J0132+1341	3.93640	NiII	-	-	-	-	-	-	13.20	nan	4	13.20	-0.00	0.01
J0132+1341	3.93640	OI	1302	-100	100	14.76	0.02	9	-	-	-	-	-	-
J0132+1341	3.93640	OI	-	-	-	-	-	-	14.76	nan	8	14.80	-0.03	0.12
J0132+1341	3.93640	SiII	1304	-100	100	13.82	0.03	1	-	-	-	-	-	-
J0132+1341	3.93640	SiII	1526	-100	100	13.85	0.02	1	-	-	-	-	-	-
J0132+1341	3.93640	SiII	1808	-100	100	nan	0.19	4	-	-	-	-	-	-
J0132+1341	3.93640	SiII	-	-	-	-	-	-	13.84	0.05	1	13.84	-0.00	0.05
J0132+1341	3.93640	TiII	3073	-100	100	12.88	0.12	4	-	-	-	-	-	-
J0132+1341	3.93640	TiII	3242	-100	100	12.20	0.24	5	-	-	-	-	-	-
J0132+1341	3.93640	TiII	-	-	-	-	-	-	12.41	nan	4	12.41	-0.00	0.01
J0132+1341	3.93640	ZnII	2062	-100	100	12.22	1.37	5	-	-	-	-	-	-
J0132+1341	3.93640	ZnII	-	-	-	-	-	-	12.97	nan	4	12.97	-0.00	0.00
J0134+0400	3.99630	AlII	1670	-85	75	12.39	0.03	1	-	-	-	-	-	-
J0134+0400	3.99630	AlII	-	-	-	-	-	-	12.39	0.05	1	13.28	-0.04	0.04
J0134+0400	3.99630	AlIII	1854	-100	100	nan	1.71	5	-	-	-	-	-	-
J0134+0400	3.99630	AlIII	-	-	-	-	-	-	12.13	nan	4	13.31	-0.04	0.04
J0134+0400	3.99630	CI	1656	-100	100	12.81	0.08	5	-	-	-	-	-	-
J0134+0400	3.99630	CI	-	-	-	-	-	-	12.72	nan	4	15.31	-0.04	0.04
J0134+0400	3.99630	CII	1334	-85	75	14.38	0.01	10	-	-	-	-	-	-
J0134+0400	3.99630	CIV	1548	-200	250	14.13	0.01	1	-	-	-	-	-	-
J0134+0400	3.99630	CIV	1550	-200	250	14.06	0.01	1	-	-	-	-	-	-
J0134+0400	3.99630	CIV	-	-	-	-	-	-	14.10	0.05	1	15.26	-0.04	0.04
J0134+0400	3.99630	CrII	2056	-100	100	12.61	0.48	4	-	-	-	-	-	-
J0134+0400	3.99630	CrII	2062	-100	100	12.64	0.48	5	-	-	-	-	-	-
J0134+0400	3.99630	CrII	-	-	-	-	-	-	13.07	nan	4	13.16	-0.01	0.01
J0134+0400	3.99630	FeII	1608	-85	75	13.53	0.04	1	-	-	-	-	-	-
J0134+0400	3.99630	FeII	2344	-120	75	13.42	0.04	2	-	-	-	-	-	-
J0134+0400	3.99630	FeII	2374	-100	100	13.31	0.18	4	-	-	-	-	-	-
J0134+0400	3.99630	FeII	2586	-200	75	14.20	0.04	2	-	-	-	-	-	-
J0134+0400	3.99630	FeII	2600	-200	75	13.37	0.03	1	-	-	-	-	-	-
J0134+0400	3.99630	FeII	-	-	-	-	-	-	13.45	0.05	1	14.36	-0.04	0.04
J0134+0400	3.99630	MnII	2576	-100	100	11.91	0.30	5	-	-	-	-	-	-
J0134+0400	3.99630	MnII	-	-	-	-	-	-	12.17	nan	4	12.51	-0.03	0.03
J0134+0400	3.99630	NiII	1709	-100	100	13.24	0.15	4	-	-	-	-	-	-
J0134+0400	3.99630	NiII	1741	-100	100	12.91	0.23	5	-	-	-	-	-	-
J0134+0400	3.99630	NiII	1751	-100	100	12.10	2.24	4	-	-	-	-	-	-
J0134+0400	3.99630	NiII	-	-	-	-	-	-	13.00	nan	4	13.31	-0.02	0.03
J0134+0400	3.99630	OI	1302	-175	75	14.84	0.01	9	-	-	-	-	-	-
J0134+0400	3.99630	OI	-	-	-	-	-	-	14.84	nan	8	15.59	-0.04	0.04
J0134+0400	3.99630	SiII	1260	-150	75	13.67	0.00	10	-	-	-	-	-	-
J0134+0400	3.99630	SiII	1304	-100	75	13.89	0.02	1	-	-	-	-	-	-
J0134+0400	3.99630	SiII	1808	-100	100	14.23	0.21	4	-	-	-	-	-	-
J0134+0400	3.99630	SiII	-	-	-	-	-	-	13.89	0.05	1	14.44	-0.03	0.04
J0134+0400	3.99630	SiIV	1393	-200	250	13.85	0.01	10	-	-	-	-	-	-
J0134+0400	3.99630	SiIV	1402	-200	250	13.73	0.01	1	-	-	-	-	-	-
J0134+0400	3.99630	SiIV	-	-	-	-	-	-	13.73	0.05	1	14.40	-0.04	0.04
J0134+0400	3.99630	TiII	3073	-100	100	11.91	0.51	5	-	-	-	-	-	-
J0134+0400	3.99630	TiII	-	-	-	-	-	-	12.48	nan	4	12.56	-0.01	0.01
J0134+0400	3.99630	ZnII	2062	-100	100	12.31	0.33	5	-	-	-	-	-	-
J0134+0400	3.99630	ZnII	-	-	-	-	-	-	12.59	nan	4	12.62	-0.00	0.00
J0134+0400	4.02108	CI	1656	-100	100	12.12	0.40	5	-	-	-	-	-	-
J0134+0400	4.02108	CI	-	-	-	-	-	-	12.60	nan	4	14.63	-0.06	0.07
J0134+0400	4.02108	CII	1334	-50	200	13.55	0.03	5	-	-	-	-	-	-
J0134+0400	4.02108	CII	-	-	-	-	-	-	13.36	nan	4	14.58	-0.07	0.07
J0134+0400	4.02108	CIV	1548	-100	100	13.05	0.05	1	-	-	-	-	-	-
J0134+0400	4.02108	CIV	1550	-100	100	13.51	0.03	2	-	-	-	-	-	-
J0134+0400	4.02108	CIV	-	-	-	-	-	-	13.05	0.05	0	14.57	-0.07	0.07
J0134+0400	4.02108	CrII	2056	-100	100	13.02	0.14	5	-	-	-	-	-	-
J0134+0400	4.02108	CrII	2062	-100	100	12.58	0.65	4	-	-	-	-	-	-
J0134+0400	4.02108	CrII	2066	-100	100	nan	0.13	4	-	-	-	-	-	-
J0134+0400	4.02108	CrII	-	-	-	-	-	-	13.11	nan	4	13.13	-0.00	0.00
J0134+0400	4.02108	FeII	1608	-100	100	13.05	0.12	4	-	-	-	-	-	-
J0134+0400	4.02108	FeII	2344	-100	100	nan	0.53	5	-	-	-	-	-	-
J0134+0400	4.02108	FeII	2374	-100	100	nan	0.42	4	-	-	-	-	-	-
J0134+0400	4.02108	FeII	2600	-100	100	nan	0.21	4	-	-	-	-	-	-
J0134+0400	4.02108	FeII	-	-	-	-	-	-	12.74	nan	4	13.70	-0.06	0.06
J0134+0400	4.02108	MnII	2576	-100	100	nan	0.25	5	-	-	-	-	-	-
J0134+0400	4.02108	MnII	-	-	-	-	-	-	12.36	nan	4	12.43	-0.01	0.01
J0134+0400	4.02108	NiII	1709	-100	100	nan	0.25	5	-	-	-	-	-	-
J0134+0400	4.02108	NiII	1741	-100	100	12.42	0.73	4	-	-	-	-	-	-
J0134+0400	4.02108	NiII	1751	-100	100	12.09	2.46	4	-	-	-	-	-	-
J0134+0400	4.02108	NiII	-	-	-	-	-	-	13.01	nan	4	13.09	-0.01	0.01
J0134+0400	4.02108	OI	1302	-50	200	14.16	0.02	3	-	-	-	-	-	-
J0134+0400	4.02108	OI	-	-	-	-	-	-	14.16	nan	2	14.93	-0.06	0.06
J0134+0400	4.02108	SiIV	1393	-100	100	12.81	0.03	1	-	-	-	-	-	-
J0134+0400	4.02108	SiIV	1402	-100	100	12.88	0.06	1	-	-	-	-	-	-
J0134+0400	4.02108	SiIV	-	-	-	-	-	-	12.85	0.05	1	13.68	-0.06	0.06
J0134+0400	4.02108	TiII	3242	-100	100	11.84	0.31	5	-	-	-	-	-	-
J0134+0400	4.02108	TiII	-	-	-	-	-	-	12.14	nan	4	12.18	-0.01	0.01
J0134+0400	4.02108	ZnII	2062	-100	100	12.22	0.46	5	-	-	-	-	-	-
J0134+0400	4.02108	ZnII	-	-	-	-	-	-	12.75	nan	4	12.75	-0.00	0.00
J0137-4224	3.10030	AlII	1670	-250	200	12.77	0.03	1	-	-	-	-	-	-
J0137-4224	3.10030	AlII	-	-	-	-	-	-	12.77	0.05	1	13.33	-0.04	0.04
J0137-4224	3.10030	CI	1656	-100	100	nan	0.27	5	-	-	-	-	-	-
J0137-4224	3.10030	CI	-	-	-	-	-	-	12.96	nan	4	15.40	-0.05	0.05
J0137-4224	3.10030	CII	1334	-250	200	15.08	0.28	10	-	-	-	-	-	-
J0137-4224	3.10030	CIV	1548	-100	175	13.72	0.04	1	-	-	-	-	-	-
J0137-4224	3.10030	CIV	1550	-100	175	13.53	0.10	1	-	-	-	-	-	-
J0137-4224	3.10030	CIV	-	-	-	-	-	-	13.62	0.05	1	15.23	-0.06	0.06
J0137-4224	3.10030	CaII	3969	-100	100	11.98	0.51	5	-	-	-	-	-	-
J0137-4224	3.10030	CaII	-	-	-	-	-	-	12.48	nan	4	13.37	-0.04	0.04
J0137-4224	3.10030	CrII	2056	-100	100	nan	0.21	4	-	-	-	-	-	-
J0137-4224	3.10030	CrII	2062	-100	100	nan	0.50	4	-	-	-	-	-	-
J0137-4224	3.10030	CrII	2066	-100	100	nan	0.55	5	-	-	-	-	-	-
J0137-4224	3.10030	CrII	-	-	-	-	-	-	13.24	nan	4	13.31	-0.01	0.01
J0137-4224	3.10030	FeII	1608	-250	200	13.41	0.25	1	-	-	-	-	-	-
J0137-4224	3.10030	FeII	2344	-250	200	13.75	0.07	1	-	-	-	-	-	-
J0137-4224	3.10030	FeII	2374	-250	200	13.21	1.27	1	-	-	-	-	-	-
J0137-4224	3.10030	FeII	2586	-100	100	12.96	0.49	4	-	-	-	-	-	-
J0137-4224	3.10030	FeII	2600	-250	200	13.56	0.06	1	-	-	-	-	-	-
J0137-4224	3.10030	FeII	-	-	-	-	-	-	13.48	0.50	1	14.38	-0.06	0.06
J0137-4224	3.10030	MgI	2852	-100	100	nan	0.23	5	-	-	-	-	-	-
J0137-4224	3.10030	MgI	-	-	-	-	-	-	12.15	nan	4	14.57	-0.05	0.05
J0137-4224	3.10030	MgII	2796	-250	200	13.75	0.05	10	-	-	-	-	-	-
J0137-4224	3.10030	MgII	2803	-250	200	14.04	0.02	9	-	-	-	-	-	-
J0137-4224	3.10030	MgII	-	-	-	-	-	-	14.04	nan	8	14.62	-0.04	0.04
J0137-4224	3.10030	MnII	2576	-100	100	nan	2.01	5	-	-	-	-	-	-
J0137-4224	3.10030	MnII	2594	-100	100	11.98	1.15	4	-	-	-	-	-	-
J0137-4224	3.10030	MnII	2606	-100	100	12.99	0.23	4	-	-	-	-	-	-
J0137-4224	3.10030	MnII	-	-	-	-	-	-	12.47	nan	4	12.68	-0.03	0.03
J0137-4224	3.10030	NiII	1709	-100	100	13.25	0.38	4	-	-	-	-	-	-
J0137-4224	3.10030	NiII	1741	-100	100	nan	1.79	5	-	-	-	-	-	-
J0137-4224	3.10030	NiII	1751	-100	100	13.57	0.20	4	-	-	-	-	-	-
J0137-4224	3.10030	NiII	-	-	-	-	-	-	13.33	nan	4	13.49	-0.02	0.02
J0137-4224	3.10030	SiII	1260	-250	200	14.18	0.01	10	-	-	-	-	-	-
J0137-4224	3.10030	SiII	1526	-250	200	14.00	0.03	1	-	-	-	-	-	-
J0137-4224	3.10030	SiII	-	-	-	-	-	-	14.00	0.05	1	14.45	-0.04	0.05
J0137-4224	3.10030	SiIII	1892	-100	100	16.56	0.14	5	-	-	-	-	-	-
J0137-4224	3.10030	SiIII	-	-	-	-	-	-	16.49	nan	4	16.49	-0.00	0.00
J0137-4224	3.10030	ZnII	2026	-100	100	nan	0.45	5	-	-	-	-	-	-
J0137-4224	3.10030	ZnII	2062	-100	100	nan	0.42	4	-	-	-	-	-	-
J0137-4224	3.10030	ZnII	-	-	-	-	-	-	12.24	nan	4	12.31	-0.01	0.01
J0137-4224	3.66516	AlII	1670	-100	100	11.44	0.56	5	-	-	-	-	-	-
J0137-4224	3.66516	AlII	-	-	-	-	-	-	12.09	nan	4	12.70	-0.07	0.07
J0137-4224	3.66516	AlIII	1854	-100	100	nan	0.64	5	-	-	-	-	-	-
J0137-4224	3.66516	AlIII	1862	-100	100	12.21	0.49	4	-	-	-	-	-	-
J0137-4224	3.66516	AlIII	-	-	-	-	-	-	12.37	nan	4	12.83	-0.05	0.05
J0137-4224	3.66516	CI	1656	-100	100	11.41	3.85	5	-	-	-	-	-	-
J0137-4224	3.66516	CI	-	-	-	-	-	-	12.83	nan	4	14.67	-0.07	0.07
J0137-4224	3.66516	CII	1334	-75	100	13.39	0.07	1	-	-	-	-	-	-
J0137-4224	3.66516	CII	-	-	-	-	-	-	13.39	0.07	1	14.66	-0.07	0.07
J0137-4224	3.66516	CIV	1548	-50	150	13.29	0.07	1	-	-	-	-	-	-
J0137-4224	3.66516	CIV	1550	-50	150	13.51	0.08	2	-	-	-	-	-	-
J0137-4224	3.66516	CIV	-	-	-	-	-	-	13.29	0.07	0	14.66	-0.07	0.07
J0137-4224	3.66516	CaI	2276	-100	100	13.15	0.37	5	-	-	-	-	-	-
J0137-4224	3.66516	CaI	-	-	-	-	-	-	13.54	nan	4	13.58	-0.01	0.01
J0137-4224	3.66516	CrII	2062	-100	100	nan	5.82	5	-	-	-	-	-	-
J0137-4224	3.66516	CrII	-	-	-	-	-	-	13.48	nan	4	13.49	-0.00	0.00
J0137-4224	3.66516	FeII	1608	-100	100	nan	1.66	4	-	-	-	-	-	-
J0137-4224	3.66516	FeII	2344	-100	100	12.50	0.79	4	-	-	-	-	-	-
J0137-4224	3.66516	FeII	2374	-100	100	13.49	0.33	4	-	-	-	-	-	-
J0137-4224	3.66516	FeII	2586	-100	100	13.17	0.22	4	-	-	-	-	-	-
J0137-4224	3.66516	FeII	2600	-100	100	12.66	0.34	5	-	-	-	-	-	-
J0137-4224	3.66516	FeII	-	-	-	-	-	-	12.98	nan	4	13.79	-0.06	0.06
J0137-4224	3.66516	MgII	2796	-75	100	12.49	0.10	1	-	-	-	-	-	-
J0137-4224	3.66516	MgII	2803	-75	100	12.23	0.39	1	-	-	-	-	-	-
J0137-4224	3.66516	MgII	-	-	-	-	-	-	12.36	0.15	0	13.83	-0.07	0.07
J0137-4224	3.66516	MnII	2594	-100	100	nan	0.48	5	-	-	-	-	-	-
J0137-4224	3.66516	MnII	2606	-100	100	nan	0.39	4	-	-	-	-	-	-
J0137-4224	3.66516	MnII	-	-	-	-	-	-	12.70	nan	4	12.74	-0.01	0.01
J0137-4224	3.66516	NiII	1709	-100	100	nan	0.42	4	-	-	-	-	-	-
J0137-4224	3.66516	NiII	1741	-100	100	nan	0.34	5	-	-	-	-	-	-
J0137-4224	3.66516	NiII	-	-	-	-	-	-	13.39	nan	4	13.44	-0.01	0.01
J0137-4224	3.66516	OI	1302	-50	50	13.09	0.17	1	-	-	-	-	-	-
J0137-4224	3.66516	OI	-	-	-	-	-	-	13.09	0.17	1	14.92	-0.07	0.07
J0137-4224	3.66516	SiII	1304	-100	100	12.54	0.47	4	-	-	-	-	-	-
J0137-4224	3.66516	SiII	1526	-100	100	12.28	0.90	5	-	-	-	-	-	-
J0137-4224	3.66516	SiII	1808	-100	100	nan	0.15	4	-	-	-	-	-	-
J0137-4224	3.66516	SiII	-	-	-	-	-	-	12.91	nan	4	13.77	-0.07	0.07
J0137-4224	3.66516	SiIII	1892	-100	100	16.90	0.33	5	-	-	-	-	-	-
J0137-4224	3.66516	SiIII	-	-	-	-	-	-	17.13	nan	4	17.13	-0.00	0.00
J0137-4224	3.66516	SiIV	1393	-50	150	13.03	0.05	1	-	-	-	-	-	-
J0137-4224	3.66516	SiIV	1402	-50	150	13.10	0.08	1	-	-	-	-	-	-
J0137-4224	3.66516	SiIV	-	-	-	-	-	-	13.06	0.05	1	13.80	-0.06	0.06
J0137-4224	3.66516	TiII	3242	-100	100	12.32	0.38	5	-	-	-	-	-	-
J0137-4224	3.66516	TiII	-	-	-	-	-	-	12.80	nan	4	12.81	-0.00	0.00
J0137-4224	3.66516	ZnII	2062	-100	100	nan	0.85	5	-	-	-	-	-	-
J0137-4224	3.66516	ZnII	-	-	-	-	-	-	13.02	nan	4	13.02	-0.00	0.00
J0153-0011	2.99368	AlII	1670	-100	100	nan	0.61	5	-	-	-	-	-	-
J0153-0011	2.99368	AlII	-	-	-	-	-	-	12.01	nan	4	13.23	-0.40	0.63
J0153-0011	2.99368	AlIII	1854	-100	100	nan	0.59	5	-	-	-	-	-	-
J0153-0011	2.99368	AlIII	1862	-100	100	12.16	0.72	4	-	-	-	-	-	-
J0153-0011	2.99368	AlIII	-	-	-	-	-	-	12.29	nan	4	13.25	-0.36	0.61
J0153-0011	2.99368	CI	1656	-100	100	12.50	0.61	5	-	-	-	-	-	-
J0153-0011	2.99368	CI	-	-	-	-	-	-	12.95	nan	4	15.19	-0.43	0.64
J0153-0011	2.99368	CIV	1550	-175	75	13.88	0.05	3	-	-	-	-	-	-
J0153-0011	2.99368	CIV	-	-	-	-	-	-	13.88	nan	2	15.20	-0.40	0.63
J0153-0011	2.99368	CaI	2276	-100	100	13.14	0.20	4	-	-	-	-	-	-
J0153-0011	2.99368	CaI	4227	-100	100	nan	1.53	5	-	-	-	-	-	-
J0153-0011	2.99368	CaI	-	-	-	-	-	-	11.50	nan	4	13.11	-0.42	0.63
J0153-0011	2.99368	CaII	3934	-100	100	11.33	0.81	5	-	-	-	-	-	-
J0153-0011	2.99368	CaII	-	-	-	-	-	-	12.17	nan	4	13.15	-0.36	0.61
J0153-0011	2.99368	CrII	2056	-100	100	12.81	0.29	5	-	-	-	-	-	-
J0153-0011	2.99368	CrII	2062	-100	100	13.17	0.18	4	-	-	-	-	-	-
J0153-0011	2.99368	CrII	2066	-100	100	nan	0.34	4	-	-	-	-	-	-
J0153-0011	2.99368	CrII	-	-	-	-	-	-	12.99	nan	4	13.09	-0.06	0.23
J0153-0011	2.99368	MnII	2606	-100	100	12.56	0.58	5	-	-	-	-	-	-
J0153-0011	2.99368	MnII	-	-	-	-	-	-	13.20	nan	4	13.24	-0.03	0.11
J0153-0011	2.99368	NiII	1751	-100	100	13.49	0.33	5	-	-	-	-	-	-
J0153-0011	2.99368	NiII	-	-	-	-	-	-	13.64	nan	4	13.73	-0.05	0.21
J0153-0011	2.99368	SiII	1808	-100	100	14.56	0.27	5	-	-	-	-	-	-
J0153-0011	2.99368	SiII	-	-	-	-	-	-	14.75	nan	4	14.87	-0.07	0.26
J0153-0011	2.99368	TiII	3073	-100	100	12.31	0.90	4	-	-	-	-	-	-
J0153-0011	2.99368	TiII	3242	-100	100	nan	0.26	5	-	-	-	-	-	-
J0153-0011	2.99368	TiII	-	-	-	-	-	-	12.55	nan	4	12.61	-0.04	0.15
J0153-0011	2.99368	ZnII	2026	-100	100	nan	0.11	5	-	-	-	-	-	-
J0153-0011	2.99368	ZnII	-	-	-	-	-	-	12.18	nan	4	12.24	-0.03	0.15
J0153-0011	3.01484	AlII	1670	-200	0	12.24	0.09	1	-	-	-	-	-	-
J0153-0011	3.01484	AlII	-	-	-	-	-	-	12.24	0.09	0	nan	nan	nan
J0153-0011	3.01484	AlIII	1854	-100	100	12.57	0.12	5	-	-	-	-	-	-
J0153-0011	3.01484	AlIII	1862	-100	100	nan	0.34	4	-	-	-	-	-	-
J0153-0011	3.01484	AlIII	-	-	-	-	-	-	12.43	nan	4	nan	nan	nan
J0153-0011	3.01484	CI	1656	-100	100	nan	0.24	5	-	-	-	-	-	-
J0153-0011	3.01484	CI	-	-	-	-	-	-	12.97	nan	4	nan	nan	nan
J0153-0011	3.01484	CaI	4227	-100	100	11.41	0.16	5	-	-	-	-	-	-
J0153-0011	3.01484	CaI	-	-	-	-	-	-	11.48	nan	4	nan	nan	nan
J0153-0011	3.01484	CaII	3969	-100	100	12.27	0.21	5	-	-	-	-	-	-
J0153-0011	3.01484	CaII	-	-	-	-	-	-	12.35	nan	4	nan	nan	nan
J0153-0011	3.01484	CrII	2056	-100	100	12.89	0.25	5	-	-	-	-	-	-
J0153-0011	3.01484	CrII	2062	-100	100	12.72	0.59	4	-	-	-	-	-	-
J0153-0011	3.01484	CrII	-	-	-	-	-	-	13.02	nan	4	nan	nan	nan
J0153-0011	3.01484	FeII	1608	-100	100	nan	0.13	5	-	-	-	-	-	-
J0153-0011	3.01484	FeII	2586	-100	100	nan	1.53	4	-	-	-	-	-	-
J0153-0011	3.01484	FeII	-	-	-	-	-	-	13.23	nan	4	nan	nan	nan
J0153-0011	3.01484	MnII	2606	-100	100	12.85	0.26	5	-	-	-	-	-	-
J0153-0011	3.01484	MnII	-	-	-	-	-	-	12.88	nan	4	nan	nan	nan
J0153-0011	3.01484	NiII	1709	-100	100	12.40	4.59	4	-	-	-	-	-	-
J0153-0011	3.01484	NiII	1741	-100	100	nan	2.83	5	-	-	-	-	-	-
J0153-0011	3.01484	NiII	1751	-100	100	13.63	0.25	4	-	-	-	-	-	-
J0153-0011	3.01484	NiII	-	-	-	-	-	-	13.54	nan	4	nan	nan	nan
J0153-0011	3.01484	SiII	1808	-50	150	15.14	0.07	5	-	-	-	-	-	-
J0153-0011	3.01484	SiII	-	-	-	-	-	-	14.72	nan	4	nan	nan	nan
J0153-0011	3.01484	TiII	3073	-100	100	12.67	0.37	5	-	-	-	-	-	-
J0153-0011	3.01484	TiII	-	-	-	-	-	-	13.01	nan	4	nan	nan	nan
J0153-0011	3.01484	ZnII	2062	-100	100	12.62	0.29	5	-	-	-	-	-	-
J0153-0011	3.01484	ZnII	-	-	-	-	-	-	12.80	nan	4	nan	nan	nan
J0153-0011	3.03616	AlII	1670	-100	100	nan	0.71	5	-	-	-	-	-	-
J0153-0011	3.03616	AlII	-	-	-	-	-	-	12.03	nan	4	nan	nan	nan
J0153-0011	3.03616	AlIII	1854	-100	100	nan	0.45	5	-	-	-	-	-	-
J0153-0011	3.03616	AlIII	1862	-100	100	11.98	0.99	4	-	-	-	-	-	-
J0153-0011	3.03616	AlIII	-	-	-	-	-	-	12.51	nan	4	nan	nan	nan
J0153-0011	3.03616	CI	1656	-100	100	12.92	0.24	5	-	-	-	-	-	-
J0153-0011	3.03616	CI	-	-	-	-	-	-	12.98	nan	4	nan	nan	nan
J0153-0011	3.03616	CaI	2276	-100	100	13.34	0.14	4	-	-	-	-	-	-
J0153-0011	3.03616	CaI	4227	-100	100	11.43	0.22	5	-	-	-	-	-	-
J0153-0011	3.03616	CaI	-	-	-	-	-	-	11.72	nan	4	nan	nan	nan
J0153-0011	3.03616	CaII	3934	-100	100	11.61	0.43	5	-	-	-	-	-	-
J0153-0011	3.03616	CaII	-	-	-	-	-	-	12.16	nan	4	nan	nan	nan
J0153-0011	3.03616	CrII	2066	-100	100	nan	1.06	5	-	-	-	-	-	-
J0153-0011	3.03616	CrII	-	-	-	-	-	-	13.36	nan	4	nan	nan	nan
J0153-0011	3.03616	FeII	1608	-100	100	nan	0.67	4	-	-	-	-	-	-
J0153-0011	3.03616	FeII	2586	-100	100	13.65	0.12	4	-	-	-	-	-	-
J0153-0011	3.03616	FeII	2600	-100	100	12.02	1.21	5	-	-	-	-	-	-
J0153-0011	3.03616	FeII	-	-	-	-	-	-	12.88	nan	4	nan	nan	nan
J0153-0011	3.03616	MgII	2803	-100	100	12.28	1.39	5	-	-	-	-	-	-
J0153-0011	3.03616	MgII	-	-	-	-	-	-	13.16	nan	4	nan	nan	nan
J0153-0011	3.03616	MnII	2576	-100	100	nan	0.10	4	-	-	-	-	-	-
J0153-0011	3.03616	MnII	2594	-100	100	nan	1.76	4	-	-	-	-	-	-
J0153-0011	3.03616	MnII	2606	-100	100	nan	0.76	5	-	-	-	-	-	-
J0153-0011	3.03616	MnII	-	-	-	-	-	-	13.15	nan	4	nan	nan	nan
J0153-0011	3.03616	NiII	1741	-100	100	nan	0.39	5	-	-	-	-	-	-
J0153-0011	3.03616	NiII	1751	-100	100	13.21	0.60	4	-	-	-	-	-	-
J0153-0011	3.03616	NiII	-	-	-	-	-	-	13.51	nan	4	nan	nan	nan
J0153-0011	3.03616	SiII	1808	-100	100	nan	0.22	5	-	-	-	-	-	-
J0153-0011	3.03616	SiII	-	-	-	-	-	-	14.68	nan	4	nan	nan	nan
J0153-0011	3.03616	TiII	3073	-100	100	12.79	0.25	5	-	-	-	-	-	-
J0153-0011	3.03616	TiII	-	-	-	-	-	-	12.87	nan	4	nan	nan	nan
J0153-0011	3.03616	ZnII	2026	-100	100	12.33	0.19	5	-	-	-	-	-	-
J0153-0011	3.03616	ZnII	-	-	-	-	-	-	12.38	nan	4	nan	nan	nan
J0153-0011	3.87608	AlII	1670	-150	-25	12.39	0.04	3	-	-	-	-	-	-
J0153-0011	3.87608	AlII	-	-	-	-	-	-	12.39	nan	2	13.52	-1.12	0.19
J0153-0011	3.87608	AlIII	1854	-100	100	11.97	0.48	5	-	-	-	-	-	-
J0153-0011	3.87608	AlIII	1862	-100	100	12.56	0.22	4	-	-	-	-	-	-
J0153-0011	3.87608	AlIII	-	-	-	-	-	-	12.28	nan	4	13.53	-0.74	0.18
J0153-0011	3.87608	CI	1656	-100	100	nan	2.13	5	-	-	-	-	-	-
J0153-0011	3.87608	CI	-	-	-	-	-	-	12.80	nan	4	15.52	-0.90	0.18
J0153-0011	3.87608	CII	1334	-200	50	14.18	0.02	3	-	-	-	-	-	-
J0153-0011	3.87608	CII	-	-	-	-	-	-	14.18	nan	2	15.52	-1.33	0.18
J0153-0011	3.87608	CIV	1548	-300	60	14.08	0.02	2	-	-	-	-	-	-
J0153-0011	3.87608	CIV	1550	-300	60	14.39	0.02	3	-	-	-	-	-	-
J0153-0011	3.87608	CIV	-	-	-	-	-	-	14.39	nan	2	15.53	-1.13	0.17
J0153-0011	3.87608	FeII	2344	-100	100	nan	0.86	4	-	-	-	-	-	-
J0153-0011	3.87608	FeII	2374	-100	100	13.57	0.32	4	-	-	-	-	-	-
J0153-0011	3.87608	FeII	2586	-100	100	12.81	0.92	4	-	-	-	-	-	-
J0153-0011	3.87608	FeII	2600	-150	50	12.73	0.29	5	-	-	-	-	-	-
J0153-0011	3.87608	FeII	-	-	-	-	-	-	13.04	nan	4	14.59	-1.54	0.18
J0153-0011	3.87608	MnII	2576	-100	100	nan	0.44	5	-	-	-	-	-	-
J0153-0011	3.87608	MnII	2594	-100	100	nan	1.12	4	-	-	-	-	-	-
J0153-0011	3.87608	MnII	2606	-100	100	12.41	0.80	4	-	-	-	-	-	-
J0153-0011	3.87608	MnII	-	-	-	-	-	-	12.33	nan	4	12.73	-0.40	0.12
J0153-0011	3.87608	NiII	1709	-100	100	nan	2.21	4	-	-	-	-	-	-
J0153-0011	3.87608	NiII	1741	-100	100	12.84	0.79	5	-	-	-	-	-	-
J0153-0011	3.87608	NiII	1751	-100	100	13.52	0.29	4	-	-	-	-	-	-
J0153-0011	3.87608	NiII	-	-	-	-	-	-	13.24	nan	4	13.57	-0.33	0.11
J0153-0011	3.87608	OI	1302	-150	0	13.73	0.06	1	-	-	-	-	-	-
J0153-0011	3.87608	OI	-	-	-	-	-	-	13.73	0.06	1	15.77	-1.85	0.18
J0153-0011	3.87608	SiII	1304	-150	-25	13.13	0.13	1	-	-	-	-	-	-
J0153-0011	3.87608	SiII	1526	-150	-25	13.15	0.14	1	-	-	-	-	-	-
J0153-0011	3.87608	SiII	1808	-100	100	nan	0.84	4	-	-	-	-	-	-
J0153-0011	3.87608	SiII	-	-	-	-	-	-	13.14	0.05	1	14.59	-1.44	0.18
J0153-0011	3.87608	SiIII	1892	-100	100	nan	6.95	5	-	-	-	-	-	-
J0153-0011	3.87608	SiIII	-	-	-	-	-	-	16.67	nan	4	16.67	-0.00	0.00
J0153-0011	3.87608	SiIV	1393	-300	60	13.57	0.02	2	-	-	-	-	-	-
J0153-0011	3.87608	SiIV	1402	-300	60	13.73	0.04	3	-	-	-	-	-	-
J0153-0011	3.87608	SiIV	-	-	-	-	-	-	13.73	nan	2	14.63	-0.90	0.17
J0153-0011	3.87608	TiII	3073	-100	100	nan	0.90	5	-	-	-	-	-	-
J0153-0011	3.87608	TiII	-	-	-	-	-	-	12.75	nan	4	12.83	-0.08	0.03
J0211+1107	3.14080	AlIII	1862	-100	100	nan	0.54	5	-	-	-	-	-	-
J0211+1107	3.14080	AlIII	-	-	-	-	-	-	12.15	nan	4	12.89	-0.05	0.05
J0211+1107	3.14080	CI	1656	-100	100	11.68	2.77	5	-	-	-	-	-	-
J0211+1107	3.14080	CI	-	-	-	-	-	-	12.77	nan	4	14.81	-0.06	0.06
J0211+1107	3.14080	CIV	1548	0	230	13.92	0.02	2	-	-	-	-	-	-
J0211+1107	3.14080	CIV	1550	50	230	13.63	0.06	1	-	-	-	-	-	-
J0211+1107	3.14080	CIV	-	-	-	-	-	-	13.63	0.06	0	13.65	-0.01	0.04
J0211+1107	3.14080	CaII	3934	-100	100	10.62	2.47	5	-	-	-	-	-	-
J0211+1107	3.14080	CaII	-	-	-	-	-	-	11.84	nan	4	12.73	-0.07	0.07
J0211+1107	3.14080	CrII	2056	-100	100	12.16	0.96	5	-	-	-	-	-	-
J0211+1107	3.14080	CrII	2062	-100	100	12.38	0.85	4	-	-	-	-	-	-
J0211+1107	3.14080	CrII	2066	-100	100	13.17	0.19	4	-	-	-	-	-	-
J0211+1107	3.14080	CrII	-	-	-	-	-	-	12.96	nan	4	12.96	-0.00	0.00
J0211+1107	3.14080	FeII	1608	-100	150	13.53	0.12	1	-	-	-	-	-	-
J0211+1107	3.14080	FeII	2344	-100	130	13.62	0.05	1	-	-	-	-	-	-
J0211+1107	3.14080	FeII	2600	-125	200	13.60	0.04	1	-	-	-	-	-	-
J0211+1107	3.14080	FeII	-	-	-	-	-	-	13.58	0.05	1	13.58	-0.00	0.01
J0211+1107	3.14080	MgII	2796	-125	325	13.87	0.02	8	-	-	-	-	-	-
J0211+1107	3.14080	MgII	2803	-115	300	14.00	0.03	9	-	-	-	-	-	-
J0211+1107	3.14080	MgII	-	-	-	-	-	-	14.00	nan	8	14.01	-0.01	0.04
J0211+1107	3.14080	MnII	2576	-100	100	nan	4.82	5	-	-	-	-	-	-
J0211+1107	3.14080	MnII	2594	-100	100	nan	1.61	4	-	-	-	-	-	-
J0211+1107	3.14080	MnII	2606	-100	100	nan	78.24	4	-	-	-	-	-	-
J0211+1107	3.14080	MnII	-	-	-	-	-	-	12.45	nan	4	12.45	-0.00	0.00
J0211+1107	3.14080	NiII	1709	-100	100	13.71	0.10	4	-	-	-	-	-	-
J0211+1107	3.14080	NiII	1741	-100	100	13.34	0.19	5	-	-	-	-	-	-
J0211+1107	3.14080	NiII	-	-	-	-	-	-	13.44	nan	4	13.44	-0.00	0.00
J0211+1107	3.14080	OI	1302	-25	225	14.89	0.01	8	-	-	-	-	-	-
J0211+1107	3.14080	SiII	1526	-100	225	14.05	0.02	1	-	-	-	-	-	-
J0211+1107	3.14080	SiII	1808	-100	100	13.70	1.58	4	-	-	-	-	-	-
J0211+1107	3.14080	SiII	-	-	-	-	-	-	14.05	0.05	1	14.05	-0.00	0.00
J0211+1107	3.14080	SiIII	1892	-100	100	16.45	0.18	5	-	-	-	-	-	-
J0211+1107	3.14080	SiIII	-	-	-	-	-	-	16.36	nan	4	16.36	-0.00	0.00
J0211+1107	3.14080	TiII	3073	-100	100	13.13	0.16	5	-	-	-	-	-	-
J0211+1107	3.14080	TiII	-	-	-	-	-	-	13.01	nan	4	13.01	-0.00	0.00
J0211+1107	3.14080	ZnII	2062	-100	100	nan	0.61	5	-	-	-	-	-	-
J0211+1107	3.14080	ZnII	-	-	-	-	-	-	12.56	nan	4	12.56	-0.00	0.00
J0211+1107	3.50080	AlII	1670	-50	300	13.16	0.01	8	-	-	-	-	-	-
J0211+1107	3.50080	CI	1656	-100	100	12.70	0.22	5	-	-	-	-	-	-
J0211+1107	3.50080	CI	-	-	-	-	-	-	12.69	nan	4	17.04	-0.69	0.44
J0211+1107	3.50080	CIV	1548	-100	325	14.21	0.01	8	-	-	-	-	-	-
J0211+1107	3.50080	CIV	1550	-100	325	14.22	0.02	9	-	-	-	-	-	-
J0211+1107	3.50080	CIV	-	-	-	-	-	-	14.22	nan	8	17.04	-0.70	0.44
J0211+1107	3.50080	CaI	2276	-100	100	nan	0.38	5	-	-	-	-	-	-
J0211+1107	3.50080	CaI	-	-	-	-	-	-	13.61	nan	4	14.97	-0.62	0.42
J0211+1107	3.50080	CrII	2056	-100	100	nan	0.17	5	-	-	-	-	-	-
J0211+1107	3.50080	CrII	-	-	-	-	-	-	12.94	nan	4	14.27	-0.62	0.42
J0211+1107	3.50080	FeII	1608	-100	100	13.62	0.09	4	-	-	-	-	-	-
J0211+1107	3.50080	FeII	2374	-100	100	13.41	0.37	4	-	-	-	-	-	-
J0211+1107	3.50080	FeII	2586	100	300	13.44	0.29	4	-	-	-	-	-	-
J0211+1107	3.50080	FeII	2600	-50	300	13.55	0.03	1	-	-	-	-	-	-
J0211+1107	3.50080	FeII	-	-	-	-	-	-	13.55	0.05	1	16.11	-0.69	0.44
J0211+1107	3.50080	MgI	2852	-100	100	11.59	0.23	5	-	-	-	-	-	-
J0211+1107	3.50080	MgI	-	-	-	-	-	-	11.84	nan	4	16.21	-0.69	0.44
J0211+1107	3.50080	MgII	2796	-75	300	13.93	0.03	8	-	-	-	-	-	-
J0211+1107	3.50080	MgII	2803	-75	300	14.02	0.02	9	-	-	-	-	-	-
J0211+1107	3.50080	MgII	-	-	-	-	-	-	14.02	nan	8	16.21	-0.69	0.44
J0211+1107	3.50080	MnII	2594	-100	100	12.35	0.29	5	-	-	-	-	-	-
J0211+1107	3.50080	MnII	2606	-100	100	nan	1.32	4	-	-	-	-	-	-
J0211+1107	3.50080	MnII	-	-	-	-	-	-	12.66	nan	4	14.06	-0.63	0.43
J0211+1107	3.50080	NiII	1741	-100	100	13.05	0.31	5	-	-	-	-	-	-
J0211+1107	3.50080	NiII	1751	-100	100	nan	0.32	4	-	-	-	-	-	-
J0211+1107	3.50080	NiII	-	-	-	-	-	-	13.25	nan	4	14.84	-0.66	0.43
J0211+1107	3.50080	SiII	1808	-100	100	12.68	13.92	5	-	-	-	-	-	-
J0211+1107	3.50080	SiII	-	-	-	-	-	-	14.54	nan	4	16.13	-0.67	0.43
J0211+1107	3.50080	SiIII	1892	-100	100	15.90	0.73	5	-	-	-	-	-	-
J0211+1107	3.50080	SiIII	-	-	-	-	-	-	16.59	nan	4	16.70	-0.09	0.16
J0211+1107	3.50080	SiIV	1393	-100	325	14.00	0.01	8	-	-	-	-	-	-
J0211+1107	3.50080	SiIV	1402	-100	325	14.02	0.02	9	-	-	-	-	-	-
J0211+1107	3.50080	SiIV	-	-	-	-	-	-	14.02	nan	8	16.12	-0.70	0.44
J0211+1107	3.50080	ZnII	2062	-100	100	12.54	0.18	5	-	-	-	-	-	-
J0211+1107	3.50080	ZnII	-	-	-	-	-	-	12.69	nan	4	13.29	-0.40	0.36
J0214-0517	2.76992	AlIII	1854	-100	100	12.00	0.18	5	-	-	-	-	-	-
J0214-0517	2.76992	AlIII	1862	-100	100	11.34	1.94	4	-	-	-	-	-	-
J0214-0517	2.76992	AlIII	-	-	-	-	-	-	11.93	nan	4	nan	nan	nan
J0214-0517	2.76992	CI	1656	-100	100	nan	1.67	5	-	-	-	-	-	-
J0214-0517	2.76992	CI	-	-	-	-	-	-	12.74	nan	4	nan	nan	nan
J0214-0517	2.76992	CaI	2276	-100	100	12.48	0.44	4	-	-	-	-	-	-
J0214-0517	2.76992	CaI	4227	-100	100	10.93	0.42	5	-	-	-	-	-	-
J0214-0517	2.76992	CaI	-	-	-	-	-	-	11.40	nan	4	nan	nan	nan
J0214-0517	2.76992	CrII	2062	-100	100	12.13	0.88	5	-	-	-	-	-	-
J0214-0517	2.76992	CrII	2066	-100	100	12.70	0.34	4	-	-	-	-	-	-
J0214-0517	2.76992	CrII	-	-	-	-	-	-	12.82	nan	4	nan	nan	nan
J0214-0517	2.76992	FeII	1608	-100	100	12.11	0.88	5	-	-	-	-	-	-
J0214-0517	2.76992	FeII	2344	-100	100	nan	0.38	4	-	-	-	-	-	-
J0214-0517	2.76992	FeII	2374	-100	100	13.30	0.15	4	-	-	-	-	-	-
J0214-0517	2.76992	FeII	2586	-100	100	12.33	1.06	4	-	-	-	-	-	-
J0214-0517	2.76992	FeII	-	-	-	-	-	-	12.73	nan	4	nan	nan	nan
J0214-0517	2.76992	MgI	2852	-100	100	nan	1.50	5	-	-	-	-	-	-
J0214-0517	2.76992	MgI	-	-	-	-	-	-	12.14	nan	4	nan	nan	nan
J0214-0517	2.76992	MgII	2796	-100	100	nan	104.83	5	-	-	-	-	-	-
J0214-0517	2.76992	MgII	2803	-100	100	11.72	0.92	4	-	-	-	-	-	-
J0214-0517	2.76992	MgII	-	-	-	-	-	-	12.08	nan	4	nan	nan	nan
J0214-0517	2.76992	MnII	2576	-100	100	12.18	0.35	5	-	-	-	-	-	-
J0214-0517	2.76992	MnII	2594	-100	100	nan	0.50	4	-	-	-	-	-	-
J0214-0517	2.76992	MnII	-	-	-	-	-	-	12.49	nan	4	nan	nan	nan
J0214-0517	2.76992	NiII	1709	-100	100	13.42	0.15	5	-	-	-	-	-	-
J0214-0517	2.76992	NiII	1751	-100	100	13.20	0.29	4	-	-	-	-	-	-
J0214-0517	2.76992	NiII	-	-	-	-	-	-	13.34	nan	4	nan	nan	nan
J0214-0517	2.76992	SiII	1808	-100	100	14.41	0.19	5	-	-	-	-	-	-
J0214-0517	2.76992	SiII	-	-	-	-	-	-	14.47	nan	4	nan	nan	nan
J0214-0517	2.76992	SiIII	1892	-100	100	nan	0.25	5	-	-	-	-	-	-
J0214-0517	2.76992	SiIII	-	-	-	-	-	-	16.37	nan	4	nan	nan	nan
J0214-0517	2.76992	ZnII	2062	-100	100	11.59	0.95	5	-	-	-	-	-	-
J0214-0517	2.76992	ZnII	-	-	-	-	-	-	12.27	nan	4	nan	nan	nan
J0214-0517	3.22189	AlIII	1854	-100	100	11.02	1.83	5	-	-	-	-	-	-
J0214-0517	3.22189	AlIII	1862	-100	100	nan	0.41	4	-	-	-	-	-	-
J0214-0517	3.22189	AlIII	-	-	-	-	-	-	12.07	nan	4	nan	nan	nan
J0214-0517	3.22189	CI	1656	-100	100	11.68	1.58	5	-	-	-	-	-	-
J0214-0517	3.22189	CI	-	-	-	-	-	-	12.58	nan	4	nan	nan	nan
J0214-0517	3.22189	CaII	3969	-100	100	12.19	0.29	5	-	-	-	-	-	-
J0214-0517	3.22189	CaII	-	-	-	-	-	-	12.72	nan	4	nan	nan	nan
J0214-0517	3.22189	CrII	2056	-100	100	nan	0.59	5	-	-	-	-	-	-
J0214-0517	3.22189	CrII	2062	-100	100	11.74	2.16	4	-	-	-	-	-	-
J0214-0517	3.22189	CrII	2066	-100	100	nan	0.22	4	-	-	-	-	-	-
J0214-0517	3.22189	CrII	-	-	-	-	-	-	12.75	nan	4	nan	nan	nan
J0214-0517	3.22189	FeII	1608	-100	100	12.64	0.51	4	-	-	-	-	-	-
J0214-0517	3.22189	FeII	2586	-100	100	12.68	0.50	4	-	-	-	-	-	-
J0214-0517	3.22189	FeII	2600	-100	100	nan	0.62	5	-	-	-	-	-	-
J0214-0517	3.22189	FeII	-	-	-	-	-	-	13.05	nan	4	nan	nan	nan
J0214-0517	3.22189	MgI	2852	-100	100	11.34	0.36	5	-	-	-	-	-	-
J0214-0517	3.22189	MgI	-	-	-	-	-	-	11.51	nan	4	nan	nan	nan
J0214-0517	3.22189	MgII	2796	-100	100	10.73	4.44	4	-	-	-	-	-	-
J0214-0517	3.22189	MgII	2803	-100	100	11.94	0.47	5	-	-	-	-	-	-
J0214-0517	3.22189	MgII	-	-	-	-	-	-	12.21	nan	4	nan	nan	nan
J0214-0517	3.22189	MnII	2576	-100	100	12.44	0.22	5	-	-	-	-	-	-
J0214-0517	3.22189	MnII	2606	-100	100	nan	0.23	4	-	-	-	-	-	-
J0214-0517	3.22189	MnII	-	-	-	-	-	-	12.45	nan	4	nan	nan	nan
J0214-0517	3.22189	NiII	1709	-100	100	nan	0.58	4	-	-	-	-	-	-
J0214-0517	3.22189	NiII	1741	-100	100	12.04	2.45	5	-	-	-	-	-	-
J0214-0517	3.22189	NiII	1751	-100	100	nan	0.30	4	-	-	-	-	-	-
J0214-0517	3.22189	NiII	-	-	-	-	-	-	13.02	nan	4	nan	nan	nan
J0214-0517	3.22189	SiII	1526	-100	100	12.92	0.14	5	-	-	-	-	-	-
J0214-0517	3.22189	SiII	-	-	-	-	-	-	12.84	nan	4	nan	nan	nan
J0214-0517	3.22189	SiIII	1892	-100	100	nan	0.45	5	-	-	-	-	-	-
J0214-0517	3.22189	SiIII	-	-	-	-	-	-	16.30	nan	4	nan	nan	nan
J0214-0517	3.22189	TiII	3073	-100	100	12.76	0.21	5	-	-	-	-	-	-
J0214-0517	3.22189	TiII	-	-	-	-	-	-	13.03	nan	4	nan	nan	nan
J0214-0517	3.22189	ZnII	2062	-100	100	nan	0.40	5	-	-	-	-	-	-
J0214-0517	3.22189	ZnII	-	-	-	-	-	-	12.33	nan	4	nan	nan	nan
J0234-1806	3.00500	AlII	1670	-100	100	nan	0.16	5	-	-	-	-	-	-
J0234-1806	3.00500	AlII	-	-	-	-	-	-	11.60	nan	4	nan	nan	nan
J0234-1806	3.00500	AlIII	1854	-100	100	nan	0.40	5	-	-	-	-	-	-
J0234-1806	3.00500	AlIII	-	-	-	-	-	-	12.17	nan	4	nan	nan	nan
J0234-1806	3.00500	CI	1656	-100	100	11.88	1.22	5	-	-	-	-	-	-
J0234-1806	3.00500	CI	-	-	-	-	-	-	12.77	nan	4	nan	nan	nan
J0234-1806	3.00500	CaI	4227	-100	100	11.14	0.22	5	-	-	-	-	-	-
J0234-1806	3.00500	CaI	-	-	-	-	-	-	11.26	nan	4	nan	nan	nan
J0234-1806	3.00500	CaII	3934	-100	100	nan	0.47	5	-	-	-	-	-	-
J0234-1806	3.00500	CaII	3969	-100	100	nan	1.46	4	-	-	-	-	-	-
J0234-1806	3.00500	CaII	-	-	-	-	-	-	12.21	nan	4	nan	nan	nan
J0234-1806	3.00500	FeII	2586	-100	100	nan	0.27	4	-	-	-	-	-	-
J0234-1806	3.00500	FeII	2600	-100	100	nan	0.28	5	-	-	-	-	-	-
J0234-1806	3.00500	FeII	-	-	-	-	-	-	12.71	nan	4	nan	nan	nan
J0234-1806	3.00500	MnII	2576	-100	100	nan	0.27	5	-	-	-	-	-	-
J0234-1806	3.00500	MnII	2594	-100	100	11.46	3.07	4	-	-	-	-	-	-
J0234-1806	3.00500	MnII	2606	-100	100	12.53	0.31	4	-	-	-	-	-	-
J0234-1806	3.00500	MnII	-	-	-	-	-	-	12.64	nan	4	nan	nan	nan
J0234-1806	3.00500	NiII	1709	-100	100	13.16	0.32	5	-	-	-	-	-	-
J0234-1806	3.00500	NiII	-	-	-	-	-	-	13.39	nan	4	nan	nan	nan
J0234-1806	3.00500	SiII	1808	-100	100	14.54	0.23	5	-	-	-	-	-	-
J0234-1806	3.00500	SiII	-	-	-	-	-	-	14.95	nan	4	nan	nan	nan
J0234-1806	3.00500	SiIII	1892	-100	100	15.64	1.10	5	-	-	-	-	-	-
J0234-1806	3.00500	SiIII	-	-	-	-	-	-	16.30	nan	4	nan	nan	nan
J0234-1806	3.00500	TiII	3073	-100	100	12.89	0.20	4	-	-	-	-	-	-
J0234-1806	3.00500	TiII	3242	-100	100	nan	0.18	5	-	-	-	-	-	-
J0234-1806	3.00500	TiII	-	-	-	-	-	-	13.01	nan	4	nan	nan	nan
J0234-1806	3.34870	AlIII	1854	-100	100	12.13	0.20	5	-	-	-	-	-	-
J0234-1806	3.34870	AlIII	-	-	-	-	-	-	12.23	nan	4	nan	nan	nan
J0234-1806	3.34870	CIV	1548	-150	50	13.18	0.06	2	-	-	-	-	-	-
J0234-1806	3.34870	CIV	1550	-100	100	13.09	0.15	5	-	-	-	-	-	-
J0234-1806	3.34870	CIV	-	-	-	-	-	-	13.03	nan	4	nan	nan	nan
J0234-1806	3.34870	CaII	3934	-100	100	nan	0.11	5	-	-	-	-	-	-
J0234-1806	3.34870	CaII	3969	-100	100	12.35	0.12	4	-	-	-	-	-	-
J0234-1806	3.34870	CaII	-	-	-	-	-	-	11.88	nan	4	nan	nan	nan
J0234-1806	3.34870	CrII	2056	-100	100	nan	1.02	5	-	-	-	-	-	-
J0234-1806	3.34870	CrII	-	-	-	-	-	-	12.77	nan	4	nan	nan	nan
J0234-1806	3.34870	FeII	1608	-100	100	13.18	0.18	5	-	-	-	-	-	-
J0234-1806	3.34870	FeII	2344	-100	100	nan	0.44	4	-	-	-	-	-	-
J0234-1806	3.34870	FeII	2374	-100	100	13.12	0.73	4	-	-	-	-	-	-
J0234-1806	3.34870	FeII	-	-	-	-	-	-	13.23	nan	4	nan	nan	nan
J0234-1806	3.34870	MgII	2796	-100	100	11.78	0.49	5	-	-	-	-	-	-
J0234-1806	3.34870	MgII	2803	-100	100	nan	0.39	4	-	-	-	-	-	-
J0234-1806	3.34870	MgII	-	-	-	-	-	-	12.12	nan	4	nan	nan	nan
J0234-1806	3.34870	NiII	1709	-100	100	12.18	2.63	5	-	-	-	-	-	-
J0234-1806	3.34870	NiII	1741	-100	100	nan	0.36	4	-	-	-	-	-	-
J0234-1806	3.34870	NiII	-	-	-	-	-	-	13.25	nan	4	nan	nan	nan
J0234-1806	3.34870	SiII	1526	-100	100	12.19	0.77	5	-	-	-	-	-	-
J0234-1806	3.34870	SiII	1808	-100	100	14.66	0.15	4	-	-	-	-	-	-
J0234-1806	3.34870	SiII	-	-	-	-	-	-	12.86	nan	4	nan	nan	nan
J0234-1806	3.34870	ZnII	2026	-100	100	nan	0.33	5	-	-	-	-	-	-
J0234-1806	3.34870	ZnII	-	-	-	-	-	-	12.23	nan	4	nan	nan	nan
J0234-1806	3.36450	CIV	1548	0	200	13.35	0.04	2	-	-	-	-	-	-
J0234-1806	3.36450	CIV	1550	0	200	13.51	0.06	3	-	-	-	-	-	-
J0234-1806	3.36450	CIV	-	-	-	-	-	-	13.51	nan	2	15.11	-0.47	0.66
J0234-1806	3.36450	CaII	3934	-100	100	nan	0.11	5	-	-	-	-	-	-
J0234-1806	3.36450	CaII	-	-	-	-	-	-	12.03	nan	4	13.06	-0.41	0.63
J0234-1806	3.36450	FeII	2374	-100	100	nan	0.62	5	-	-	-	-	-	-
J0234-1806	3.36450	FeII	-	-	-	-	-	-	13.69	nan	4	14.30	-0.31	0.57
J0234-1806	3.36450	MgII	2803	-100	100	nan	0.08	5	-	-	-	-	-	-
J0234-1806	3.36450	MgII	-	-	-	-	-	-	12.66	nan	4	14.28	-0.47	0.66
J0234-1806	3.36450	NiII	1709	-50	150	13.09	0.33	5	-	-	-	-	-	-
J0234-1806	3.36450	NiII	-	-	-	-	-	-	13.32	nan	4	13.46	-0.09	0.30
J0234-1806	3.36450	SiII	1808	-100	100	nan	0.92	5	-	-	-	-	-	-
J0234-1806	3.36450	SiII	-	-	-	-	-	-	14.63	nan	4	14.76	-0.08	0.29
J0234-1806	3.36450	ZnII	2026	-100	100	nan	0.22	5	-	-	-	-	-	-
J0234-1806	3.36450	ZnII	-	-	-	-	-	-	12.30	nan	4	12.34	-0.02	0.11
J0234-1806	4.22700	AlII	1670	-100	250	13.35	0.01	1	-	-	-	-	-	-
J0234-1806	4.22700	AlII	-	-	-	-	-	-	13.35	0.05	1	13.78	-0.03	0.03
J0234-1806	4.22700	CI	1656	-100	100	12.66	0.29	5	-	-	-	-	-	-
J0234-1806	4.22700	CI	-	-	-	-	-	-	12.88	nan	4	15.83	-0.05	0.05
J0234-1806	4.22700	CII	1334	-100	250	15.04	0.03	9	-	-	-	-	-	-
J0234-1806	4.22700	CII	-	-	-	-	-	-	15.04	nan	8	15.83	-0.04	0.04
J0234-1806	4.22700	CIV	1548	-150	300	14.17	0.01	1	-	-	-	-	-	-
J0234-1806	4.22700	CIV	1550	-150	300	14.24	0.01	1	-	-	-	-	-	-
J0234-1806	4.22700	CIV	-	-	-	-	-	-	14.21	0.05	1	15.76	-0.05	0.05
J0234-1806	4.22700	CaI	2276	-100	100	nan	0.22	5	-	-	-	-	-	-
J0234-1806	4.22700	CaI	-	-	-	-	-	-	13.22	nan	4	13.85	-0.04	0.04
J0234-1806	4.22700	CrII	2062	-100	100	12.80	0.59	5	-	-	-	-	-	-
J0234-1806	4.22700	CrII	2066	-100	100	12.48	1.81	4	-	-	-	-	-	-
J0234-1806	4.22700	CrII	-	-	-	-	-	-	13.42	nan	4	13.56	-0.01	0.02
J0234-1806	4.22700	FeII	1608	-100	150	13.85	0.05	1	-	-	-	-	-	-
J0234-1806	4.22700	FeII	2344	-100	150	13.88	0.07	2	-	-	-	-	-	-
J0234-1806	4.22700	FeII	2374	-100	150	14.11	0.05	2	-	-	-	-	-	-
J0234-1806	4.22700	FeII	-	-	-	-	-	-	13.85	0.05	1	14.89	-0.05	0.05
J0234-1806	4.22700	NiII	1709	-100	100	13.17	0.33	5	-	-	-	-	-	-
J0234-1806	4.22700	NiII	-	-	-	-	-	-	13.54	nan	4	13.84	-0.03	0.03
J0234-1806	4.22700	OI	1302	-75	250	14.82	0.01	9	-	-	-	-	-	-
J0234-1806	4.22700	OI	-	-	-	-	-	-	14.82	nan	8	16.08	-0.05	0.05
J0234-1806	4.22700	SiII	1260	-100	250	14.24	0.02	10	-	-	-	-	-	-
J0234-1806	4.22700	SiII	1304	-100	250	14.44	0.01	8	-	-	-	-	-	-
J0234-1806	4.22700	SiII	1526	-100	250	14.45	0.01	9	-	-	-	-	-	-
J0234-1806	4.22700	SiII	1808	0	100	14.86	0.10	3	-	-	-	-	-	-
J0234-1806	4.22700	SiII	-	-	-	-	-	-	14.65	0.21	1	15.04	-0.03	0.03
J0234-1806	4.22700	SiIV	1393	-100	300	13.94	0.01	1	-	-	-	-	-	-
J0234-1806	4.22700	SiIV	1402	-100	300	13.98	0.01	1	-	-	-	-	-	-
J0234-1806	4.22700	SiIV	-	-	-	-	-	-	13.96	0.05	1	14.86	-0.04	0.05
J0234-1806	4.22700	TiII	3073	-100	100	12.81	0.18	4	-	-	-	-	-	-
J0234-1806	4.22700	TiII	3242	-100	100	nan	0.14	4	-	-	-	-	-	-
J0234-1806	4.22700	TiII	3384	-100	100	12.42	0.21	5	-	-	-	-	-	-
J0234-1806	4.22700	TiII	-	-	-	-	-	-	12.58	nan	4	12.77	-0.02	0.02
J0234-1806	4.22700	ZnII	2026	-100	100	11.81	1.03	5	-	-	-	-	-	-
J0234-1806	4.22700	ZnII	2062	-100	100	nan	0.72	4	-	-	-	-	-	-
J0234-1806	4.22700	ZnII	-	-	-	-	-	-	12.66	nan	4	12.74	-0.01	0.01
J0244-0134	2.93176	AlII	1670	-100	100	11.45	0.23	5	-	-	-	-	-	-
J0244-0134	2.93176	AlII	-	-	-	-	-	-	11.66	nan	4	11.69	-0.02	0.13
J0244-0134	2.93176	AlIII	1854	-100	100	12.49	0.07	5	-	-	-	-	-	-
J0244-0134	2.93176	AlIII	1862	-100	100	12.09	0.37	4	-	-	-	-	-	-
J0244-0134	2.93176	AlIII	-	-	-	-	-	-	12.16	nan	4	12.22	-0.02	0.07
J0244-0134	2.93176	CI	1656	-100	100	nan	0.53	5	-	-	-	-	-	-
J0244-0134	2.93176	CI	-	-	-	-	-	-	12.63	nan	4	13.42	-0.14	0.34
J0244-0134	2.93176	CaI	2276	-100	100	12.17	0.94	4	-	-	-	-	-	-
J0244-0134	2.93176	CaI	4227	-100	100	10.73	0.40	5	-	-	-	-	-	-
J0244-0134	2.93176	CaI	-	-	-	-	-	-	11.21	nan	4	11.53	-0.08	0.24
J0244-0134	2.93176	CaII	3934	-100	100	10.75	1.69	5	-	-	-	-	-	-
J0244-0134	2.93176	CaII	3969	-100	100	nan	0.38	4	-	-	-	-	-	-
J0244-0134	2.93176	CaII	-	-	-	-	-	-	11.82	nan	4	11.91	-0.03	0.12
J0244-0134	2.93176	CrII	2056	-100	100	12.87	0.12	5	-	-	-	-	-	-
J0244-0134	2.93176	CrII	2062	-100	100	12.45	0.42	4	-	-	-	-	-	-
J0244-0134	2.93176	CrII	2066	-100	100	nan	0.21	4	-	-	-	-	-	-
J0244-0134	2.93176	CrII	-	-	-	-	-	-	12.77	nan	4	12.77	-0.00	0.00
J0244-0134	2.93176	FeII	1608	-100	100	nan	0.24	4	-	-	-	-	-	-
J0244-0134	2.93176	FeII	2344	-100	100	12.68	0.17	5	-	-	-	-	-	-
J0244-0134	2.93176	FeII	2586	-100	100	nan	0.17	4	-	-	-	-	-	-
J0244-0134	2.93176	FeII	-	-	-	-	-	-	12.72	nan	4	12.74	-0.02	0.23
J0244-0134	2.93176	MgII	2796	-10	110	12.33	0.07	1	-	-	-	-	-	-
J0244-0134	2.93176	MgII	2803	-10	110	12.32	0.14	1	-	-	-	-	-	-
J0244-0134	2.93176	MgII	-	-	-	-	-	-	12.32	0.05	1	12.48	-0.12	0.40
J0244-0134	2.93176	MnII	2576	-100	100	nan	576.77	4	-	-	-	-	-	-
J0244-0134	2.93176	MnII	2594	-100	100	12.45	0.34	5	-	-	-	-	-	-
J0244-0134	2.93176	MnII	2606	-100	100	nan	0.29	4	-	-	-	-	-	-
J0244-0134	2.93176	MnII	-	-	-	-	-	-	12.65	nan	4	12.65	-0.00	0.00
J0244-0134	2.93176	NiII	1709	-100	100	nan	1.45	4	-	-	-	-	-	-
J0244-0134	2.93176	NiII	1741	-100	100	12.56	0.76	5	-	-	-	-	-	-
J0244-0134	2.93176	NiII	-	-	-	-	-	-	13.03	nan	4	13.03	-0.00	0.01
J0244-0134	2.93176	SiII	1808	-100	100	nan	0.36	5	-	-	-	-	-	-
J0244-0134	2.93176	SiII	-	-	-	-	-	-	14.33	nan	4	14.33	-0.00	0.01
J0244-0134	2.93176	SiIII	1892	-100	100	nan	1.93	5	-	-	-	-	-	-
J0244-0134	2.93176	SiIII	-	-	-	-	-	-	16.17	nan	4	16.17	-0.00	0.00
J0244-0134	2.93176	TiII	3073	-100	100	nan	0.16	5	-	-	-	-	-	-
J0244-0134	2.93176	TiII	3242	-100	100	11.50	1.94	4	-	-	-	-	-	-
J0244-0134	2.93176	TiII	-	-	-	-	-	-	12.65	nan	4	12.65	-0.00	0.00
J0244-0134	2.93176	ZnII	2026	-100	100	11.77	0.37	5	-	-	-	-	-	-
J0244-0134	2.93176	ZnII	2062	-100	100	nan	0.78	4	-	-	-	-	-	-
J0244-0134	2.93176	ZnII	-	-	-	-	-	-	11.99	nan	4	11.99	-0.00	0.00
J0244-0134	3.96680	AlII	1670	-120	75	12.11	0.05	1	-	-	-	-	-	-
J0244-0134	3.96680	AlII	-	-	-	-	-	-	12.11	0.05	1	13.81	-0.29	0.28
J0244-0134	3.96680	AlIII	1854	-100	100	12.29	0.11	5	-	-	-	-	-	-
J0244-0134	3.96680	AlIII	1862	-100	100	12.50	0.14	4	-	-	-	-	-	-
J0244-0134	3.96680	AlIII	-	-	-	-	-	-	12.30	nan	4	13.81	-0.27	0.28
J0244-0134	3.96680	CI	1656	-60	100	13.34	0.03	1	-	-	-	-	-	-
J0244-0134	3.96680	CI	-	-	-	-	-	-	13.34	0.05	0	15.79	-0.28	0.28
J0244-0134	3.96680	CII	1334	-120	75	13.71	0.02	1	-	-	-	-	-	-
J0244-0134	3.96680	CII	-	-	-	-	-	-	13.71	0.05	1	15.79	-0.29	0.28
J0244-0134	3.96680	CIV	1548	-220	200	14.61	0.01	8	-	-	-	-	-	-
J0244-0134	3.96680	CIV	1550	-220	200	14.68	0.01	9	-	-	-	-	-	-
J0244-0134	3.96680	CIV	-	-	-	-	-	-	14.68	nan	8	15.81	-0.26	0.27
J0244-0134	3.96680	CrII	2062	-100	100	nan	0.56	5	-	-	-	-	-	-
J0244-0134	3.96680	CrII	-	-	-	-	-	-	13.29	nan	4	13.47	-0.08	0.12
J0244-0134	3.96680	FeII	1608	-100	100	13.47	0.07	4	-	-	-	-	-	-
J0244-0134	3.96680	FeII	2344	-100	100	nan	0.16	4	-	-	-	-	-	-
J0244-0134	3.96680	FeII	2586	-100	100	nan	0.27	4	-	-	-	-	-	-
J0244-0134	3.96680	FeII	2600	-100	100	11.98	0.52	5	-	-	-	-	-	-
J0244-0134	3.96680	FeII	-	-	-	-	-	-	12.50	nan	4	14.86	-0.29	0.28
J0244-0134	3.96680	MnII	2594	-100	100	11.94	0.53	5	-	-	-	-	-	-
J0244-0134	3.96680	MnII	2606	-100	100	nan	0.14	4	-	-	-	-	-	-
J0244-0134	3.96680	MnII	-	-	-	-	-	-	12.35	nan	4	12.92	-0.19	0.22
J0244-0134	3.96680	NiII	1709	-100	100	nan	12.24	4	-	-	-	-	-	-
J0244-0134	3.96680	NiII	1741	-100	100	nan	0.56	5	-	-	-	-	-	-
J0244-0134	3.96680	NiII	1751	-100	100	nan	0.30	4	-	-	-	-	-	-
J0244-0134	3.96680	NiII	-	-	-	-	-	-	13.15	nan	4	13.71	-0.19	0.22
J0244-0134	3.96680	OI	1302	-120	75	13.65	0.08	1	-	-	-	-	-	-
J0244-0134	3.96680	OI	-	-	-	-	-	-	13.65	0.08	1	16.05	-0.29	0.28
J0244-0134	3.96680	SII	1250	-100	100	nan	0.52	4	-	-	-	-	-	-
J0244-0134	3.96680	SII	1253	-100	100	nan	0.50	4	-	-	-	-	-	-
J0244-0134	3.96680	SII	1259	-100	100	nan	0.26	5	-	-	-	-	-	-
J0244-0134	3.96680	SII	-	-	-	-	-	-	13.62	nan	4	nan	nan	nan
J0244-0134	3.96680	SiII	1260	-120	75	12.87	0.02	1	-	-	-	-	-	-
J0244-0134	3.96680	SiII	1526	-100	50	13.05	0.07	0	-	-	-	-	-	-
J0244-0134	3.96680	SiII	-	-	-	-	-	-	12.87	0.05	1	14.86	-0.29	0.28
J0244-0134	3.96680	SiIII	1892	-100	100	nan	0.07	5	-	-	-	-	-	-
J0244-0134	3.96680	SiIII	-	-	-	-	-	-	16.47	nan	4	16.48	-0.00	0.01
J0244-0134	3.96680	SiIV	1393	-220	200	13.96	0.01	8	-	-	-	-	-	-
J0244-0134	3.96680	SiIV	1402	-220	200	14.13	0.01	9	-	-	-	-	-	-
J0244-0134	3.96680	SiIV	-	-	-	-	-	-	14.13	nan	8	14.93	-0.23	0.25
J0244-0134	3.96680	TiII	3073	-100	100	12.72	0.13	4	-	-	-	-	-	-
J0244-0134	3.96680	TiII	3242	-100	100	12.32	0.12	4	-	-	-	-	-	-
J0244-0134	3.96680	TiII	3384	-100	100	nan	32.79	5	-	-	-	-	-	-
J0244-0134	3.96680	TiII	-	-	-	-	-	-	12.18	nan	4	12.55	-0.14	0.18
J0244-0134	3.96680	ZnII	2062	-100	100	nan	0.35	5	-	-	-	-	-	-
J0244-0134	3.96680	ZnII	-	-	-	-	-	-	12.77	nan	4	12.83	-0.03	0.05
J0247-0556	3.03668	AlII	1670	-100	100	11.19	0.67	5	-	-	-	-	-	-
J0247-0556	3.03668	AlII	-	-	-	-	-	-	11.78	nan	4	nan	nan	nan
J0247-0556	3.03668	AlIII	1854	-100	100	nan	0.14	5	-	-	-	-	-	-
J0247-0556	3.03668	AlIII	1862	-100	100	11.43	2.10	4	-	-	-	-	-	-
J0247-0556	3.03668	AlIII	-	-	-	-	-	-	12.18	nan	4	nan	nan	nan
J0247-0556	3.03668	CaI	2276	-100	100	12.74	0.34	4	-	-	-	-	-	-
J0247-0556	3.03668	CaI	4227	-100	100	10.40	1.64	5	-	-	-	-	-	-
J0247-0556	3.03668	CaI	-	-	-	-	-	-	11.50	nan	4	nan	nan	nan
J0247-0556	3.03668	CaII	3934	-100	100	11.86	0.17	5	-	-	-	-	-	-
J0247-0556	3.03668	CaII	-	-	-	-	-	-	11.97	nan	4	nan	nan	nan
J0247-0556	3.03668	CrII	2056	-100	100	13.09	0.18	4	-	-	-	-	-	-
J0247-0556	3.03668	CrII	2062	-100	100	12.88	0.21	5	-	-	-	-	-	-
J0247-0556	3.03668	CrII	2066	-100	100	12.19	1.59	4	-	-	-	-	-	-
J0247-0556	3.03668	CrII	-	-	-	-	-	-	13.07	nan	4	nan	nan	nan
J0247-0556	3.03668	FeII	1608	-100	100	nan	0.96	4	-	-	-	-	-	-
J0247-0556	3.03668	FeII	2586	-100	100	nan	0.95	4	-	-	-	-	-	-
J0247-0556	3.03668	FeII	2600	-100	100	12.66	0.18	5	-	-	-	-	-	-
J0247-0556	3.03668	FeII	-	-	-	-	-	-	12.63	nan	4	nan	nan	nan
J0247-0556	3.03668	MgII	2803	-100	100	12.51	0.34	5	-	-	-	-	-	-
J0247-0556	3.03668	MgII	-	-	-	-	-	-	13.00	nan	4	nan	nan	nan
J0247-0556	3.03668	MnII	2576	-100	100	12.83	0.28	4	-	-	-	-	-	-
J0247-0556	3.03668	MnII	2606	-100	100	12.79	0.18	5	-	-	-	-	-	-
J0247-0556	3.03668	MnII	-	-	-	-	-	-	12.81	nan	4	nan	nan	nan
J0247-0556	3.03668	NiII	1741	-100	100	13.56	0.11	5	-	-	-	-	-	-
J0247-0556	3.03668	NiII	1751	-100	100	nan	0.43	4	-	-	-	-	-	-
J0247-0556	3.03668	NiII	-	-	-	-	-	-	13.49	nan	4	nan	nan	nan
J0247-0556	3.03668	SiII	1808	-100	100	nan	0.29	5	-	-	-	-	-	-
J0247-0556	3.03668	SiII	-	-	-	-	-	-	14.68	nan	4	nan	nan	nan
J0247-0556	3.03668	TiII	3073	-100	100	12.27	0.60	5	-	-	-	-	-	-
J0247-0556	3.03668	TiII	3242	-100	100	nan	0.13	4	-	-	-	-	-	-
J0247-0556	3.03668	TiII	-	-	-	-	-	-	12.95	nan	4	nan	nan	nan
J0247-0556	3.03668	ZnII	2026	-100	100	12.22	0.14	5	-	-	-	-	-	-
J0247-0556	3.03668	ZnII	2062	-100	100	11.94	0.55	4	-	-	-	-	-	-
J0247-0556	3.03668	ZnII	-	-	-	-	-	-	12.25	nan	4	nan	nan	nan
J0247-0556	3.10946	CI	1656	-100	100	12.37	0.45	5	-	-	-	-	-	-
J0247-0556	3.10946	CI	-	-	-	-	-	-	12.77	nan	4	nan	nan	nan
J0247-0556	3.10946	CaI	4227	-100	100	10.50	0.98	5	-	-	-	-	-	-
J0247-0556	3.10946	CaI	-	-	-	-	-	-	11.41	nan	4	nan	nan	nan
J0247-0556	3.10946	CaII	3934	-100	100	11.40	0.47	5	-	-	-	-	-	-
J0247-0556	3.10946	CaII	-	-	-	-	-	-	11.74	nan	4	nan	nan	nan
J0247-0556	3.10946	CrII	2056	-100	100	nan	0.37	5	-	-	-	-	-	-
J0247-0556	3.10946	CrII	2062	-100	100	nan	0.67	4	-	-	-	-	-	-
J0247-0556	3.10946	CrII	2066	-100	100	12.61	0.60	4	-	-	-	-	-	-
J0247-0556	3.10946	CrII	-	-	-	-	-	-	12.79	nan	4	nan	nan	nan
J0247-0556	3.10946	FeII	1608	-100	100	13.09	0.20	4	-	-	-	-	-	-
J0247-0556	3.10946	FeII	2344	-100	100	nan	1.06	5	-	-	-	-	-	-
J0247-0556	3.10946	FeII	2374	-100	100	13.64	0.13	4	-	-	-	-	-	-
J0247-0556	3.10946	FeII	2600	-100	100	nan	0.14	4	-	-	-	-	-	-
J0247-0556	3.10946	FeII	-	-	-	-	-	-	12.86	nan	4	nan	nan	nan
J0247-0556	3.10946	MgI	2852	-100	100	11.53	0.34	5	-	-	-	-	-	-
J0247-0556	3.10946	MgI	-	-	-	-	-	-	11.81	nan	4	nan	nan	nan
J0247-0556	3.10946	MnII	2576	-100	100	nan	0.24	5	-	-	-	-	-	-
J0247-0556	3.10946	MnII	2594	-100	100	12.47	0.30	4	-	-	-	-	-	-
J0247-0556	3.10946	MnII	2606	-100	100	nan	0.29	4	-	-	-	-	-	-
J0247-0556	3.10946	MnII	-	-	-	-	-	-	12.60	nan	4	nan	nan	nan
J0247-0556	3.10946	NiII	1709	-100	100	nan	0.26	4	-	-	-	-	-	-
J0247-0556	3.10946	NiII	1751	-100	100	nan	0.63	5	-	-	-	-	-	-
J0247-0556	3.10946	NiII	-	-	-	-	-	-	13.50	nan	4	nan	nan	nan
J0247-0556	3.10946	SiII	1808	-100	100	nan	0.36	5	-	-	-	-	-	-
J0247-0556	3.10946	SiII	-	-	-	-	-	-	14.53	nan	4	nan	nan	nan
J0247-0556	3.10946	TiII	3073	-100	100	13.08	0.15	5	-	-	-	-	-	-
J0247-0556	3.10946	TiII	-	-	-	-	-	-	13.12	nan	4	nan	nan	nan
J0247-0556	3.10946	ZnII	2026	-100	100	11.67	0.55	5	-	-	-	-	-	-
J0247-0556	3.10946	ZnII	2062	-100	100	11.88	0.69	4	-	-	-	-	-	-
J0247-0556	3.10946	ZnII	-	-	-	-	-	-	12.31	nan	4	nan	nan	nan
J0247-0556	3.11344	CI	1656	-100	100	12.58	0.28	5	-	-	-	-	-	-
J0247-0556	3.11344	CI	-	-	-	-	-	-	12.71	nan	4	nan	nan	nan
J0247-0556	3.11344	CaII	3934	-100	100	12.00	0.11	5	-	-	-	-	-	-
J0247-0556	3.11344	CaII	3969	-100	100	nan	21.21	4	-	-	-	-	-	-
J0247-0556	3.11344	CaII	-	-	-	-	-	-	11.98	nan	4	nan	nan	nan
J0247-0556	3.11344	CrII	2056	-100	100	nan	0.62	5	-	-	-	-	-	-
J0247-0556	3.11344	CrII	2062	-100	100	nan	3.47	4	-	-	-	-	-	-
J0247-0556	3.11344	CrII	2066	-100	100	12.62	0.70	4	-	-	-	-	-	-
J0247-0556	3.11344	CrII	-	-	-	-	-	-	12.90	nan	4	nan	nan	nan
J0247-0556	3.11344	FeII	1608	-100	100	13.21	0.16	4	-	-	-	-	-	-
J0247-0556	3.11344	FeII	2374	-100	100	13.45	0.20	4	-	-	-	-	-	-
J0247-0556	3.11344	FeII	2586	-100	100	nan	0.77	4	-	-	-	-	-	-
J0247-0556	3.11344	FeII	2600	-100	100	nan	1.15	5	-	-	-	-	-	-
J0247-0556	3.11344	FeII	-	-	-	-	-	-	12.91	nan	4	nan	nan	nan
J0247-0556	3.11344	MgI	2852	-100	100	11.26	0.63	5	-	-	-	-	-	-
J0247-0556	3.11344	MgI	-	-	-	-	-	-	11.97	nan	4	nan	nan	nan
J0247-0556	3.11344	MnII	2576	-100	100	11.87	0.95	4	-	-	-	-	-	-
J0247-0556	3.11344	MnII	2594	-100	100	nan	0.34	5	-	-	-	-	-	-
J0247-0556	3.11344	MnII	2606	-100	100	nan	0.17	4	-	-	-	-	-	-
J0247-0556	3.11344	MnII	-	-	-	-	-	-	12.68	nan	4	nan	nan	nan
J0247-0556	3.11344	SiII	1808	-100	100	nan	0.70	5	-	-	-	-	-	-
J0247-0556	3.11344	SiII	-	-	-	-	-	-	14.55	nan	4	nan	nan	nan
J0247-0556	3.11344	SiIII	1892	-100	100	16.30	0.30	5	-	-	-	-	-	-
J0247-0556	3.11344	SiIII	-	-	-	-	-	-	16.49	nan	4	nan	nan	nan
J0247-0556	3.11344	SiIV	1393	-100	100	12.63	0.17	4	-	-	-	-	-	-
J0247-0556	3.11344	TiII	3073	-100	100	12.74	0.36	5	-	-	-	-	-	-
J0247-0556	3.11344	TiII	-	-	-	-	-	-	13.07	nan	4	nan	nan	nan
J0247-0556	3.11344	ZnII	2026	-100	100	11.68	0.53	5	-	-	-	-	-	-
J0247-0556	3.11344	ZnII	2062	-100	100	11.73	0.94	4	-	-	-	-	-	-
J0247-0556	3.11344	ZnII	-	-	-	-	-	-	12.02	nan	4	nan	nan	nan
J0247-0556	3.33643	AlII	1670	-100	100	11.57	0.34	5	-	-	-	-	-	-
J0247-0556	3.33643	AlII	-	-	-	-	-	-	11.79	nan	4	nan	nan	nan
J0247-0556	3.33643	AlIII	1854	-100	100	8.90	272.53	5	-	-	-	-	-	-
J0247-0556	3.33643	AlIII	1862	-100	100	11.61	1.00	4	-	-	-	-	-	-
J0247-0556	3.33643	AlIII	-	-	-	-	-	-	11.97	nan	4	nan	nan	nan
J0247-0556	3.33643	CIV	1548	-100	100	11.90	1.34	5	-	-	-	-	-	-
J0247-0556	3.33643	CIV	1550	-100	100	12.82	0.33	4	-	-	-	-	-	-
J0247-0556	3.33643	CIV	-	-	-	-	-	-	12.81	nan	4	nan	nan	nan
J0247-0556	3.33643	CaII	3934	-100	100	11.90	0.18	5	-	-	-	-	-	-
J0247-0556	3.33643	CaII	-	-	-	-	-	-	12.12	nan	4	nan	nan	nan
J0247-0556	3.33643	CrII	2056	-100	100	12.97	0.15	5	-	-	-	-	-	-
J0247-0556	3.33643	CrII	2066	-100	100	nan	0.61	4	-	-	-	-	-	-
J0247-0556	3.33643	CrII	-	-	-	-	-	-	12.84	nan	4	nan	nan	nan
J0247-0556	3.33643	FeII	2344	-100	100	13.44	0.24	5	-	-	-	-	-	-
J0247-0556	3.33643	FeII	2374	-100	100	12.92	2.55	4	-	-	-	-	-	-
J0247-0556	3.33643	FeII	-	-	-	-	-	-	13.68	nan	4	nan	nan	nan
J0247-0556	3.33643	MgI	2852	-100	100	10.48	2.53	5	-	-	-	-	-	-
J0247-0556	3.33643	MgI	-	-	-	-	-	-	11.65	nan	4	nan	nan	nan
J0247-0556	3.33643	MgII	2803	-100	100	12.77	0.18	5	-	-	-	-	-	-
J0247-0556	3.33643	MgII	-	-	-	-	-	-	12.70	nan	4	nan	nan	nan
J0247-0556	3.33643	NiII	1709	-100	100	13.33	0.22	4	-	-	-	-	-	-
J0247-0556	3.33643	NiII	1741	-100	100	nan	13.84	5	-	-	-	-	-	-
J0247-0556	3.33643	NiII	-	-	-	-	-	-	13.33	nan	4	nan	nan	nan
J0247-0556	3.33643	SiII	1526	-100	100	12.53	0.36	5	-	-	-	-	-	-
J0247-0556	3.33643	SiII	-	-	-	-	-	-	12.64	nan	4	nan	nan	nan
J0247-0556	3.33643	SiIII	1892	-100	100	16.24	0.26	5	-	-	-	-	-	-
J0247-0556	3.33643	SiIII	-	-	-	-	-	-	16.40	nan	4	nan	nan	nan
J0247-0556	3.33643	TiII	3073	-100	100	10.85	23.89	5	-	-	-	-	-	-
J0247-0556	3.33643	TiII	-	-	-	-	-	-	12.78	nan	4	nan	nan	nan
J0247-0556	3.33643	ZnII	2026	-100	100	11.26	1.44	5	-	-	-	-	-	-
J0247-0556	3.33643	ZnII	-	-	-	-	-	-	11.98	nan	4	nan	nan	nan
J0247-0556	4.13958	AlII	1670	0	50	11.73	0.07	1	-	-	-	-	-	-
J0247-0556	4.13958	AlII	-	-	-	-	-	-	11.73	0.07	0	13.76	-0.37	0.27
J0247-0556	4.13958	CI	1656	-100	100	12.70	0.21	5	-	-	-	-	-	-
J0247-0556	4.13958	CI	-	-	-	-	-	-	12.84	nan	4	15.75	-0.35	0.27
J0247-0556	4.13958	CII	1334	-25	50	13.54	0.03	1	-	-	-	-	-	-
J0247-0556	4.13958	CII	-	-	-	-	-	-	13.54	0.05	1	15.75	-0.36	0.27
J0247-0556	4.13958	CIV	1548	-350	100	14.47	0.01	10	-	-	-	-	-	-
J0247-0556	4.13958	CIV	1550	-350	100	14.55	0.01	9	-	-	-	-	-	-
J0247-0556	4.13958	CIV	-	-	-	-	-	-	14.55	nan	8	15.77	-0.33	0.26
J0247-0556	4.13958	CrII	2056	-100	100	12.30	1.26	5	-	-	-	-	-	-
J0247-0556	4.13958	CrII	2062	-100	100	13.01	0.36	4	-	-	-	-	-	-
J0247-0556	4.13958	CrII	2066	-100	100	12.96	0.58	4	-	-	-	-	-	-
J0247-0556	4.13958	CrII	-	-	-	-	-	-	13.14	nan	4	13.36	-0.11	0.13
J0247-0556	4.13958	FeII	1608	-100	100	11.36	11.16	5	-	-	-	-	-	-
J0247-0556	4.13958	FeII	2374	-100	100	13.44	0.21	4	-	-	-	-	-	-
J0247-0556	4.13958	FeII	2586	-100	100	13.15	0.15	4	-	-	-	-	-	-
J0247-0556	4.13958	FeII	-	-	-	-	-	-	13.09	nan	4	14.82	-0.35	0.27
J0247-0556	4.13958	MnII	2576	-100	100	12.57	0.13	5	-	-	-	-	-	-
J0247-0556	4.13958	MnII	2606	-100	100	12.00	0.94	4	-	-	-	-	-	-
J0247-0556	4.13958	MnII	-	-	-	-	-	-	12.62	nan	4	12.99	-0.17	0.18
J0247-0556	4.13958	NiII	1709	-100	100	nan	14.54	5	-	-	-	-	-	-
J0247-0556	4.13958	NiII	1741	-100	100	13.01	0.37	4	-	-	-	-	-	-
J0247-0556	4.13958	NiII	-	-	-	-	-	-	13.22	nan	4	13.71	-0.21	0.20
J0247-0556	4.13958	OI	1302	-25	50	13.73	0.06	1	-	-	-	-	-	-
J0247-0556	4.13958	OI	-	-	-	-	-	-	13.73	0.06	1	16.01	-0.36	0.27
J0247-0556	4.13958	SiII	1260	-25	50	12.49	0.04	3	-	-	-	-	-	-
J0247-0556	4.13958	SiII	1304	-25	50	13.25	0.09	2	-	-	-	-	-	-
J0247-0556	4.13958	SiII	1526	-25	50	13.10	0.06	2	-	-	-	-	-	-
J0247-0556	4.13958	SiII	1808	-100	100	14.25	0.47	4	-	-	-	-	-	-
J0247-0556	4.13958	SiII	-	-	-	-	-	-	12.49	nan	2	14.82	-0.37	0.27
J0247-0556	4.13958	SiIII	1892	-100	100	nan	0.82	5	-	-	-	-	-	-
J0247-0556	4.13958	SiIII	-	-	-	-	-	-	16.84	nan	4	16.84	-0.00	0.00
J0247-0556	4.13958	SiIV	1393	-300	0	13.90	0.01	9	-	-	-	-	-	-
J0247-0556	4.13958	SiIV	1402	-300	0	14.33	0.01	10	-	-	-	-	-	-
J0247-0556	4.13958	SiIV	-	-	-	-	-	-	13.90	nan	8	14.87	-0.31	0.25
J0247-0556	4.13958	TiII	3073	-100	100	10.86	16.75	4	-	-	-	-	-	-
J0247-0556	4.13958	TiII	3242	-100	100	12.69	0.08	5	-	-	-	-	-	-
J0247-0556	4.13958	TiII	-	-	-	-	-	-	12.40	nan	4	12.64	-0.12	0.14
J0247-0556	4.13958	ZnII	2026	-100	100	11.86	0.94	5	-	-	-	-	-	-
J0247-0556	4.13958	ZnII	2062	-100	100	12.35	0.54	4	-	-	-	-	-	-
J0247-0556	4.13958	ZnII	-	-	-	-	-	-	12.65	nan	4	12.72	-0.04	0.05
J0255+0048	2.87008	AlII	1670	-100	100	10.86	1.34	5	-	-	-	-	-	-
J0255+0048	2.87008	AlII	-	-	-	-	-	-	11.80	nan	4	nan	nan	nan
J0255+0048	2.87008	AlIII	1854	-100	100	12.46	0.09	5	-	-	-	-	-	-
J0255+0048	2.87008	AlIII	-	-	-	-	-	-	12.35	nan	4	nan	nan	nan
J0255+0048	2.87008	CaI	2276	-100	100	11.94	1.79	5	-	-	-	-	-	-
J0255+0048	2.87008	CaI	-	-	-	-	-	-	12.93	nan	4	nan	nan	nan
J0255+0048	2.87008	CaII	3934	-100	100	nan	0.34	5	-	-	-	-	-	-
J0255+0048	2.87008	CaII	3969	-100	100	12.26	0.11	4	-	-	-	-	-	-
J0255+0048	2.87008	CaII	-	-	-	-	-	-	11.73	nan	4	nan	nan	nan
J0255+0048	2.87008	CrII	2056	-100	100	nan	0.20	5	-	-	-	-	-	-
J0255+0048	2.87008	CrII	2062	-100	100	nan	0.20	4	-	-	-	-	-	-
J0255+0048	2.87008	CrII	2066	-100	100	nan	0.31	4	-	-	-	-	-	-
J0255+0048	2.87008	CrII	-	-	-	-	-	-	12.76	nan	4	nan	nan	nan
J0255+0048	2.87008	FeII	1608	-100	100	12.91	0.30	5	-	-	-	-	-	-
J0255+0048	2.87008	FeII	2374	-100	100	13.10	0.26	4	-	-	-	-	-	-
J0255+0048	2.87008	FeII	-	-	-	-	-	-	13.18	nan	4	nan	nan	nan
J0255+0048	2.87008	MgI	2852	-100	100	11.31	0.45	5	-	-	-	-	-	-
J0255+0048	2.87008	MgI	-	-	-	-	-	-	11.79	nan	4	nan	nan	nan
J0255+0048	2.87008	MgII	2803	-100	100	12.06	0.51	5	-	-	-	-	-	-
J0255+0048	2.87008	MgII	-	-	-	-	-	-	12.72	nan	4	nan	nan	nan
J0255+0048	2.87008	NiII	1709	-100	100	12.61	1.18	4	-	-	-	-	-	-
J0255+0048	2.87008	NiII	1741	-100	100	nan	1.18	5	-	-	-	-	-	-
J0255+0048	2.87008	NiII	1751	-100	100	nan	2.53	4	-	-	-	-	-	-
J0255+0048	2.87008	NiII	-	-	-	-	-	-	13.30	nan	4	nan	nan	nan
J0255+0048	2.87008	SiII	1808	0	200	12.91	6.52	5	-	-	-	-	-	-
J0255+0048	2.87008	SiII	-	-	-	-	-	-	14.53	nan	4	nan	nan	nan
J0255+0048	2.87008	SiIII	1892	-100	100	nan	0.20	5	-	-	-	-	-	-
J0255+0048	2.87008	SiIII	-	-	-	-	-	-	16.39	nan	4	nan	nan	nan
J0255+0048	2.87008	TiII	3242	-100	100	12.30	0.22	5	-	-	-	-	-	-
J0255+0048	2.87008	TiII	-	-	-	-	-	-	12.36	nan	4	nan	nan	nan
J0255+0048	2.87008	ZnII	2026	-100	100	nan	0.36	5	-	-	-	-	-	-
J0255+0048	2.87008	ZnII	2062	-100	100	nan	0.14	4	-	-	-	-	-	-
J0255+0048	2.87008	ZnII	-	-	-	-	-	-	11.99	nan	4	nan	nan	nan
J0255+0048	3.45038	AlII	1670	-200	50	12.50	0.03	1	-	-	-	-	-	-
J0255+0048	3.45038	AlII	-	-	-	-	-	-	12.50	0.05	1	14.79	-0.62	0.18
J0255+0048	3.45038	CIV	1548	-300	115	14.53	0.01	9	-	-	-	-	-	-
J0255+0048	3.45038	CIV	1550	-300	115	14.64	0.01	10	-	-	-	-	-	-
J0255+0048	3.45038	CIV	-	-	-	-	-	-	14.53	nan	8	16.78	-0.61	0.18
J0255+0048	3.45038	CrII	2056	-100	100	12.40	0.47	5	-	-	-	-	-	-
J0255+0048	3.45038	CrII	2066	-100	100	13.00	0.23	4	-	-	-	-	-	-
J0255+0048	3.45038	CrII	-	-	-	-	-	-	12.77	nan	4	14.01	-0.55	0.17
J0255+0048	3.45038	FeII	1608	-100	100	nan	0.41	4	-	-	-	-	-	-
J0255+0048	3.45038	FeII	2344	-100	100	nan	0.27	5	-	-	-	-	-	-
J0255+0048	3.45038	FeII	2374	-100	100	nan	1.26	4	-	-	-	-	-	-
J0255+0048	3.45038	FeII	-	-	-	-	-	-	13.21	nan	4	15.85	-0.61	0.18
J0255+0048	3.45038	MgII	2796	-225	75	13.50	0.01	8	-	-	-	-	-	-
J0255+0048	3.45038	MgII	2803	-225	75	13.56	0.02	9	-	-	-	-	-	-
J0255+0048	3.45038	MgII	-	-	-	-	-	-	13.56	nan	8	15.95	-0.61	0.18
J0255+0048	3.45038	NiII	1741	-100	100	11.52	8.94	5	-	-	-	-	-	-
J0255+0048	3.45038	NiII	1751	-100	100	nan	0.22	4	-	-	-	-	-	-
J0255+0048	3.45038	NiII	-	-	-	-	-	-	13.21	nan	4	14.58	-0.56	0.17
J0255+0048	3.45038	SiII	1526	-200	50	13.42	0.06	1	-	-	-	-	-	-
J0255+0048	3.45038	SiII	1808	-100	100	nan	0.70	4	-	-	-	-	-	-
J0255+0048	3.45038	SiII	-	-	-	-	-	-	13.42	0.06	1	15.85	-0.62	0.18
J0255+0048	3.45038	SiIII	1892	-100	100	16.34	0.33	5	-	-	-	-	-	-
J0255+0048	3.45038	SiIII	-	-	-	-	-	-	16.42	nan	4	16.52	-0.08	0.05
J0255+0048	3.45038	SiIV	1393	-300	115	13.98	0.01	9	-	-	-	-	-	-
J0255+0048	3.45038	SiIV	1402	-300	115	13.99	0.01	8	-	-	-	-	-	-
J0255+0048	3.45038	SiIV	-	-	-	-	-	-	13.98	nan	8	15.86	-0.60	0.18
J0307-4945	3.35450	CI	1656	-100	100	nan	0.10	5	-	-	-	-	-	-
J0307-4945	3.35450	CI	-	-	-	-	-	-	12.50	nan	4	15.06	-0.44	1.05
J0307-4945	3.35450	CaII	3934	-100	100	nan	0.92	5	-	-	-	-	-	-
J0307-4945	3.35450	CaII	-	-	-	-	-	-	11.57	nan	4	12.97	-0.42	1.06
J0307-4945	3.35450	CrII	2056	-100	100	12.41	0.22	5	-	-	-	-	-	-
J0307-4945	3.35450	CrII	-	-	-	-	-	-	12.59	nan	4	12.61	-0.02	0.77
J0307-4945	3.35450	FeII	2344	-125	50	13.09	0.12	3	-	-	-	-	-	-
J0307-4945	3.35450	FeII	2374	-100	100	13.38	0.15	4	-	-	-	-	-	-
J0307-4945	3.35450	FeII	2600	-150	0	13.30	0.01	2	-	-	-	-	-	-
J0307-4945	3.35450	FeII	-	-	-	-	-	-	13.09	nan	2	13.33	-0.23	1.83
J0307-4945	3.35450	MgI	2852	-100	100	10.69	1.13	5	-	-	-	-	-	-
J0307-4945	3.35450	MgI	-	-	-	-	-	-	11.54	nan	4	14.23	-0.44	1.05
J0307-4945	3.35450	MgII	2796	-150	150	13.34	0.01	8	-	-	-	-	-	-
J0307-4945	3.35450	MgII	2803	-150	150	13.47	0.01	9	-	-	-	-	-	-
J0307-4945	3.35450	MgII	-	-	-	-	-	-	13.47	nan	8	13.83	-0.32	1.44
J0307-4945	3.35450	NiII	1709	-100	100	13.49	0.07	5	-	-	-	-	-	-
J0307-4945	3.35450	NiII	1741	-100	100	13.23	0.10	4	-	-	-	-	-	-
J0307-4945	3.35450	NiII	-	-	-	-	-	-	13.10	nan	4	13.10	-0.00	0.83
J0307-4945	3.35450	SiII	1808	-100	100	13.55	0.93	5	-	-	-	-	-	-
J0307-4945	3.35450	SiII	-	-	-	-	-	-	14.38	nan	4	14.39	-0.01	0.83
J0307-4945	3.35450	SiIII	1892	-100	100	16.59	0.07	5	-	-	-	-	-	-
J0307-4945	3.35450	SiIII	-	-	-	-	-	-	16.46	nan	4	16.46	-0.00	0.01
J0307-4945	3.35450	ZnII	2026	-100	100	11.69	0.24	5	-	-	-	-	-	-
J0307-4945	3.35450	ZnII	-	-	-	-	-	-	11.80	nan	4	11.85	-0.04	0.53
J0307-4945	3.60826	AlII	1670	-100	100	11.48	0.14	5	-	-	-	-	-	-
J0307-4945	3.60826	AlII	-	-	-	-	-	-	11.59	nan	4	nan	nan	nan
J0307-4945	3.60826	AlIII	1854	-100	100	11.97	0.14	5	-	-	-	-	-	-
J0307-4945	3.60826	AlIII	1862	-100	100	12.11	0.19	4	-	-	-	-	-	-
J0307-4945	3.60826	AlIII	-	-	-	-	-	-	11.87	nan	4	nan	nan	nan
J0307-4945	3.60826	CIV	1550	-400	-100	13.43	0.03	1	-	-	-	-	-	-
J0307-4945	3.60826	CIV	-	-	-	-	-	-	13.43	0.05	0	nan	nan	nan
J0307-4945	3.60826	CaI	2276	-100	100	12.38	0.48	5	-	-	-	-	-	-
J0307-4945	3.60826	CaI	-	-	-	-	-	-	12.80	nan	4	nan	nan	nan
J0307-4945	3.60826	FeII	1608	-100	100	nan	0.22	4	-	-	-	-	-	-
J0307-4945	3.60826	FeII	2344	-100	100	12.48	0.23	4	-	-	-	-	-	-
J0307-4945	3.60826	FeII	2586	-100	100	nan	0.95	4	-	-	-	-	-	-
J0307-4945	3.60826	FeII	2600	-100	100	nan	0.38	5	-	-	-	-	-	-
J0307-4945	3.60826	FeII	-	-	-	-	-	-	12.20	nan	4	nan	nan	nan
J0307-4945	3.60826	MgII	2796	-100	100	nan	0.29	5	-	-	-	-	-	-
J0307-4945	3.60826	MgII	2803	-100	100	nan	0.29	4	-	-	-	-	-	-
J0307-4945	3.60826	MgII	-	-	-	-	-	-	11.85	nan	4	nan	nan	nan
J0307-4945	3.60826	MnII	2594	-100	100	nan	4.38	5	-	-	-	-	-	-
J0307-4945	3.60826	MnII	2606	-100	100	12.24	0.28	4	-	-	-	-	-	-
J0307-4945	3.60826	MnII	-	-	-	-	-	-	11.94	nan	4	nan	nan	nan
J0307-4945	3.60826	NiII	1709	-100	100	12.75	0.40	5	-	-	-	-	-	-
J0307-4945	3.60826	NiII	-	-	-	-	-	-	13.25	nan	4	nan	nan	nan
J0307-4945	3.60826	SiII	1808	-100	100	14.54	0.09	5	-	-	-	-	-	-
J0307-4945	3.60826	SiII	-	-	-	-	-	-	14.41	nan	4	nan	nan	nan
J0311-1722	3.73420	AlII	1670	-100	100	11.98	0.07	1	-	-	-	-	-	-
J0311-1722	3.73420	AlII	-	-	-	-	-	-	11.98	0.07	1	12.77	-0.04	0.04
J0311-1722	3.73420	AlIII	1854	-100	100	nan	0.35	4	-	-	-	-	-	-
J0311-1722	3.73420	AlIII	1862	-100	100	nan	0.20	5	-	-	-	-	-	-
J0311-1722	3.73420	AlIII	-	-	-	-	-	-	12.29	nan	4	12.90	-0.03	0.03
J0311-1722	3.73420	CI	1656	-100	100	nan	0.48	5	-	-	-	-	-	-
J0311-1722	3.73420	CI	-	-	-	-	-	-	12.67	nan	4	14.81	-0.04	0.04
J0311-1722	3.73420	CII	1334	-100	100	13.97	0.01	9	-	-	-	-	-	-
J0311-1722	3.73420	CII	-	-	-	-	-	-	13.97	nan	8	14.78	-0.04	0.04
J0311-1722	3.73420	CIV	1548	-200	150	13.74	0.02	1	-	-	-	-	-	-
J0311-1722	3.73420	CIV	1550	-200	150	13.66	0.05	1	-	-	-	-	-	-
J0311-1722	3.73420	CIV	-	-	-	-	-	-	13.70	0.05	1	14.74	-0.04	0.04
J0311-1722	3.73420	CaI	2276	-100	100	nan	0.22	5	-	-	-	-	-	-
J0311-1722	3.73420	CaI	-	-	-	-	-	-	13.65	nan	4	13.70	-0.00	0.00
J0311-1722	3.73420	CrII	2056	-100	100	12.28	0.77	5	-	-	-	-	-	-
J0311-1722	3.73420	CrII	2062	-100	100	13.06	0.17	4	-	-	-	-	-	-
J0311-1722	3.73420	CrII	2066	-100	100	13.02	0.30	4	-	-	-	-	-	-
J0311-1722	3.73420	CrII	-	-	-	-	-	-	12.91	nan	4	12.95	-0.00	0.00
J0311-1722	3.73420	FeII	2344	-100	100	nan	5.15	4	-	-	-	-	-	-
J0311-1722	3.73420	FeII	2586	-75	25	12.53	0.26	2	-	-	-	-	-	-
J0311-1722	3.73420	FeII	2600	-100	100	12.97	0.05	1	-	-	-	-	-	-
J0311-1722	3.73420	FeII	-	-	-	-	-	-	12.97	0.05	1	13.84	-0.04	0.04
J0311-1722	3.73420	MgII	2796	-100	100	13.16	0.03	8	-	-	-	-	-	-
J0311-1722	3.73420	MgII	2803	-100	70	13.35	0.01	9	-	-	-	-	-	-
J0311-1722	3.73420	MgII	-	-	-	-	-	-	13.35	nan	8	14.03	-0.03	0.04
J0311-1722	3.73420	MnII	2576	-100	100	nan	2.15	5	-	-	-	-	-	-
J0311-1722	3.73420	MnII	2594	-100	100	nan	0.15	4	-	-	-	-	-	-
J0311-1722	3.73420	MnII	2606	-100	100	12.27	0.26	4	-	-	-	-	-	-
J0311-1722	3.73420	MnII	-	-	-	-	-	-	11.98	nan	4	12.17	-0.02	0.02
J0311-1722	3.73420	NiII	1709	-100	100	nan	0.83	5	-	-	-	-	-	-
J0311-1722	3.73420	NiII	1751	-100	100	13.43	0.15	4	-	-	-	-	-	-
J0311-1722	3.73420	NiII	-	-	-	-	-	-	13.34	nan	4	13.40	-0.01	0.01
J0311-1722	3.73420	OI	1302	-100	100	14.44	0.01	9	-	-	-	-	-	-
J0311-1722	3.73420	OI	-	-	-	-	-	-	14.44	nan	8	15.09	-0.03	0.04
J0311-1722	3.73420	SiII	1304	-50	100	13.25	0.07	1	-	-	-	-	-	-
J0311-1722	3.73420	SiII	1526	-50	40	13.24	0.04	1	-	-	-	-	-	-
J0311-1722	3.73420	SiII	1808	-100	100	nan	0.35	4	-	-	-	-	-	-
J0311-1722	3.73420	SiII	-	-	-	-	-	-	13.25	0.05	1	13.87	-0.04	0.04
J0311-1722	3.73420	SiIII	1892	-100	100	16.53	0.14	5	-	-	-	-	-	-
J0311-1722	3.73420	SiIII	-	-	-	-	-	-	16.45	nan	4	16.45	-0.00	0.00
J0311-1722	3.73420	SiIV	1393	-200	150	12.81	0.06	1	-	-	-	-	-	-
J0311-1722	3.73420	SiIV	1402	-200	150	12.72	0.15	1	-	-	-	-	-	-
J0311-1722	3.73420	SiIV	-	-	-	-	-	-	12.77	0.05	1	13.80	-0.04	0.04
J0311-1722	3.73420	TiII	3242	-100	100	12.32	0.16	5	-	-	-	-	-	-
J0311-1722	3.73420	TiII	-	-	-	-	-	-	12.27	nan	4	12.31	-0.00	0.00
J0311-1722	3.73420	ZnII	2062	-100	100	12.28	0.32	5	-	-	-	-	-	-
J0311-1722	3.73420	ZnII	-	-	-	-	-	-	12.53	nan	4	12.54	-0.00	0.00
J0403-1703	3.20617	AlII	1670	-100	100	10.03	9.49	5	-	-	-	-	-	-
J0403-1703	3.20617	AlII	-	-	-	-	-	-	11.72	nan	4	13.18	-0.35	0.42
J0403-1703	3.20617	AlIII	1854	-100	100	11.78	0.41	5	-	-	-	-	-	-
J0403-1703	3.20617	AlIII	1862	-100	100	nan	0.15	4	-	-	-	-	-	-
J0403-1703	3.20617	AlIII	-	-	-	-	-	-	11.88	nan	4	13.19	-0.34	0.41
J0403-1703	3.20617	CI	1656	-100	100	nan	0.24	5	-	-	-	-	-	-
J0403-1703	3.20617	CI	-	-	-	-	-	-	12.82	nan	4	15.15	-0.36	0.42
J0403-1703	3.20617	CIV	1548	-200	200	14.16	0.01	9	-	-	-	-	-	-
J0403-1703	3.20617	CIV	1550	-200	200	14.02	0.02	8	-	-	-	-	-	-
J0403-1703	3.20617	CIV	-	-	-	-	-	-	14.16	nan	8	15.19	-0.32	0.40
J0403-1703	3.20617	CaI	2276	-100	100	nan	0.52	5	-	-	-	-	-	-
J0403-1703	3.20617	CaI	-	-	-	-	-	-	13.36	nan	4	13.54	-0.09	0.19
J0403-1703	3.20617	CaII	3934	-100	100	11.74	0.70	5	-	-	-	-	-	-
J0403-1703	3.20617	CaII	-	-	-	-	-	-	12.31	nan	4	13.13	-0.29	0.38
J0403-1703	3.20617	CrII	2056	-100	100	12.97	0.13	5	-	-	-	-	-	-
J0403-1703	3.20617	CrII	2062	-100	100	13.25	0.10	4	-	-	-	-	-	-
J0403-1703	3.20617	CrII	2066	-100	100	13.33	0.11	4	-	-	-	-	-	-
J0403-1703	3.20617	CrII	-	-	-	-	-	-	12.84	nan	4	12.96	-0.07	0.15
J0403-1703	3.20617	FeII	1608	-100	100	13.12	0.24	4	-	-	-	-	-	-
J0403-1703	3.20617	FeII	2586	-100	100	nan	0.52	4	-	-	-	-	-	-
J0403-1703	3.20617	FeII	2600	-100	100	12.67	0.18	5	-	-	-	-	-	-
J0403-1703	3.20617	FeII	-	-	-	-	-	-	12.72	nan	4	14.23	-0.35	0.41
J0403-1703	3.20617	MgI	2852	-100	100	11.64	0.33	5	-	-	-	-	-	-
J0403-1703	3.20617	MgI	-	-	-	-	-	-	12.07	nan	4	14.32	-0.36	0.42
J0403-1703	3.20617	MgII	2796	-100	100	nan	0.46	5	-	-	-	-	-	-
J0403-1703	3.20617	MgII	2803	-100	100	12.05	0.87	4	-	-	-	-	-	-
J0403-1703	3.20617	MgII	-	-	-	-	-	-	12.18	nan	4	14.32	-0.36	0.42
J0403-1703	3.20617	MnII	2594	-100	100	12.30	0.38	5	-	-	-	-	-	-
J0403-1703	3.20617	MnII	2606	-100	100	nan	21.66	4	-	-	-	-	-	-
J0403-1703	3.20617	MnII	-	-	-	-	-	-	12.54	nan	4	12.69	-0.08	0.17
J0403-1703	3.20617	NiII	1751	-100	100	12.46	2.03	5	-	-	-	-	-	-
J0403-1703	3.20617	NiII	-	-	-	-	-	-	13.44	nan	4	13.56	-0.06	0.14
J0403-1703	3.20617	SiII	1526	-100	100	nan	0.26	5	-	-	-	-	-	-
J0403-1703	3.20617	SiII	-	-	-	-	-	-	12.75	nan	4	14.24	-0.35	0.41
J0403-1703	3.20617	SiIII	1892	-100	100	nan	0.16	5	-	-	-	-	-	-
J0403-1703	3.20617	SiIII	-	-	-	-	-	-	16.42	nan	4	16.42	-0.00	0.00
J0403-1703	3.20617	TiII	3073	-100	100	12.21	0.69	5	-	-	-	-	-	-
J0403-1703	3.20617	TiII	-	-	-	-	-	-	12.97	nan	4	12.99	-0.01	0.03
J0403-1703	3.20617	ZnII	2026	-100	100	11.25	1.47	5	-	-	-	-	-	-
J0403-1703	3.20617	ZnII	2062	-100	100	12.66	0.12	4	-	-	-	-	-	-
J0403-1703	3.20617	ZnII	-	-	-	-	-	-	12.20	nan	4	12.25	-0.03	0.07
J0415-4357	3.02721	AlII	1670	-100	100	nan	6.85	5	-	-	-	-	-	-
J0415-4357	3.02721	AlII	-	-	-	-	-	-	11.91	nan	4	nan	nan	nan
J0415-4357	3.02721	AlIII	1854	-100	100	nan	0.88	5	-	-	-	-	-	-
J0415-4357	3.02721	AlIII	1862	-100	100	12.14	0.58	4	-	-	-	-	-	-
J0415-4357	3.02721	AlIII	-	-	-	-	-	-	12.36	nan	4	nan	nan	nan
J0415-4357	3.02721	CI	1656	-100	100	nan	0.39	5	-	-	-	-	-	-
J0415-4357	3.02721	CI	-	-	-	-	-	-	13.07	nan	4	nan	nan	nan
J0415-4357	3.02721	CIV	1548	-200	0	12.68	0.19	2	-	-	-	-	-	-
J0415-4357	3.02721	CaI	2276	-100	100	nan	0.11	4	-	-	-	-	-	-
J0415-4357	3.02721	CaI	4227	-100	100	11.62	0.07	5	-	-	-	-	-	-
J0415-4357	3.02721	CaI	-	-	-	-	-	-	11.30	nan	4	nan	nan	nan
J0415-4357	3.02721	CaII	3934	-100	100	nan	0.19	4	-	-	-	-	-	-
J0415-4357	3.02721	CaII	3969	-100	100	11.86	0.29	5	-	-	-	-	-	-
J0415-4357	3.02721	CaII	-	-	-	-	-	-	12.10	nan	4	nan	nan	nan
J0415-4357	3.02721	CrII	2056	-100	100	13.35	0.09	4	-	-	-	-	-	-
J0415-4357	3.02721	CrII	2062	-100	100	nan	0.36	5	-	-	-	-	-	-
J0415-4357	3.02721	CrII	2066	-100	100	13.03	0.29	4	-	-	-	-	-	-
J0415-4357	3.02721	CrII	-	-	-	-	-	-	12.88	nan	4	nan	nan	nan
J0415-4357	3.02721	FeII	1608	-100	100	13.33	0.24	5	-	-	-	-	-	-
J0415-4357	3.02721	FeII	-	-	-	-	-	-	13.51	nan	4	nan	nan	nan
J0415-4357	3.02721	MnII	2576	-100	100	nan	0.39	4	-	-	-	-	-	-
J0415-4357	3.02721	MnII	2594	-100	100	11.96	1.03	5	-	-	-	-	-	-
J0415-4357	3.02721	MnII	2606	-100	100	11.26	6.02	4	-	-	-	-	-	-
J0415-4357	3.02721	MnII	-	-	-	-	-	-	12.75	nan	4	nan	nan	nan
J0415-4357	3.02721	SiII	1808	-100	100	14.43	0.45	5	-	-	-	-	-	-
J0415-4357	3.02721	SiII	-	-	-	-	-	-	14.99	nan	4	nan	nan	nan
J0415-4357	3.02721	TiII	3073	-100	100	nan	3.61	5	-	-	-	-	-	-
J0415-4357	3.02721	TiII	-	-	-	-	-	-	12.78	nan	4	nan	nan	nan
J0415-4357	3.02721	ZnII	2026	-100	100	11.46	1.21	5	-	-	-	-	-	-
J0415-4357	3.02721	ZnII	2062	-100	100	nan	0.65	4	-	-	-	-	-	-
J0415-4357	3.02721	ZnII	-	-	-	-	-	-	12.43	nan	4	nan	nan	nan
J0415-4357	4.03473	AlII	1670	-100	100	12.04	0.13	5	-	-	-	-	-	-
J0415-4357	4.03473	AlII	-	-	-	-	-	-	11.97	nan	4	12.93	-0.90	0.06
J0415-4357	4.03473	CI	1656	-100	100	12.77	0.24	5	-	-	-	-	-	-
J0415-4357	4.03473	CI	-	-	-	-	-	-	12.76	nan	4	14.91	-0.13	0.07
J0415-4357	4.03473	CII	1334	-150	160	13.84	0.06	1	-	-	-	-	-	-
J0415-4357	4.03473	CII	-	-	-	-	-	-	13.84	0.06	1	14.91	-1.06	0.06
J0415-4357	4.03473	CIV	1548	-150	250	14.20	0.01	2	-	-	-	-	-	-
J0415-4357	4.03473	CIV	1550	-100	250	14.08	0.02	3	-	-	-	-	-	-
J0415-4357	4.03473	CIV	-	-	-	-	-	-	14.08	nan	2	14.94	-0.85	0.06
J0415-4357	4.03473	CrII	2056	-100	100	12.70	1.87	4	-	-	-	-	-	-
J0415-4357	4.03473	CrII	2062	-100	100	13.47	0.18	5	-	-	-	-	-	-
J0415-4357	4.03473	CrII	2066	-100	100	13.78	0.31	4	-	-	-	-	-	-
J0415-4357	4.03473	CrII	-	-	-	-	-	-	13.59	nan	4	13.60	-0.01	0.00
J0415-4357	4.03473	FeII	1608	-100	100	12.96	0.47	4	-	-	-	-	-	-
J0415-4357	4.03473	FeII	2344	-100	100	nan	1.77	5	-	-	-	-	-	-
J0415-4357	4.03473	FeII	2374	-100	100	13.46	0.23	4	-	-	-	-	-	-
J0415-4357	4.03473	FeII	-	-	-	-	-	-	12.98	nan	4	13.99	-1.00	0.06
J0415-4357	4.03473	MnII	2576	-100	100	12.40	0.27	5	-	-	-	-	-	-
J0415-4357	4.03473	MnII	2594	-100	100	10.87	6.81	4	-	-	-	-	-	-
J0415-4357	4.03473	MnII	-	-	-	-	-	-	12.60	nan	4	12.68	-0.07	0.01
J0415-4357	4.03473	NiII	1709	-100	100	nan	1.97	5	-	-	-	-	-	-
J0415-4357	4.03473	NiII	1741	-100	100	13.33	0.67	4	-	-	-	-	-	-
J0415-4357	4.03473	NiII	1751	-100	100	nan	0.52	4	-	-	-	-	-	-
J0415-4357	4.03473	NiII	-	-	-	-	-	-	13.48	nan	4	13.54	-0.06	0.01
J0415-4357	4.03473	OI	1302	-150	160	13.88	0.12	1	-	-	-	-	-	-
J0415-4357	4.03473	OI	-	-	-	-	-	-	13.88	0.12	1	15.16	-1.23	0.07
J0415-4357	4.03473	SII	1253	-100	100	13.94	0.24	5	-	-	-	-	-	-
J0415-4357	4.03473	SII	1259	-100	100	nan	0.33	4	-	-	-	-	-	-
J0415-4357	4.03473	SII	-	-	-	-	-	-	14.01	nan	4	nan	nan	nan
J0415-4357	4.03473	SiII	1260	-150	160	12.84	0.06	1	-	-	-	-	-	-
J0415-4357	4.03473	SiII	1304	-100	100	13.44	0.13	4	-	-	-	-	-	-
J0415-4357	4.03473	SiII	1526	-150	160	13.54	0.07	2	-	-	-	-	-	-
J0415-4357	4.03473	SiII	-	-	-	-	-	-	12.84	0.06	1	13.98	-1.13	0.07
J0415-4357	4.03473	SiIV	1393	-150	200	13.68	0.02	10	-	-	-	-	-	-
J0415-4357	4.03473	SiIV	1402	-150	150	13.24	0.07	1	-	-	-	-	-	-
J0415-4357	4.03473	SiIV	-	-	-	-	-	-	13.24	0.07	1	14.02	-0.78	0.06
J0415-4357	4.03473	TiII	3073	-100	100	nan	0.14	4	-	-	-	-	-	-
J0415-4357	4.03473	TiII	3242	-100	100	12.40	0.12	4	-	-	-	-	-	-
J0415-4357	4.03473	TiII	3384	-100	100	12.49	0.06	5	-	-	-	-	-	-
J0415-4357	4.03473	TiII	-	-	-	-	-	-	12.27	nan	4	12.33	-0.06	0.01
J0415-4357	4.03473	ZnII	2026	-100	100	12.50	0.53	5	-	-	-	-	-	-
J0415-4357	4.03473	ZnII	-	-	-	-	-	-	13.00	nan	4	13.00	-0.00	0.00
J0529-3526	3.06433	AlII	1670	-100	100	10.85	1.01	5	-	-	-	-	-	-
J0529-3526	3.06433	AlII	-	-	-	-	-	-	11.66	nan	4	nan	nan	nan
J0529-3526	3.06433	AlIII	1854	-100	100	11.39	1.01	5	-	-	-	-	-	-
J0529-3526	3.06433	AlIII	1862	-100	100	11.56	1.41	4	-	-	-	-	-	-
J0529-3526	3.06433	AlIII	-	-	-	-	-	-	12.02	nan	4	nan	nan	nan
J0529-3526	3.06433	CI	1656	-100	100	nan	0.14	5	-	-	-	-	-	-
J0529-3526	3.06433	CI	-	-	-	-	-	-	12.62	nan	4	nan	nan	nan
J0529-3526	3.06433	CaI	2276	-100	100	12.90	0.30	4	-	-	-	-	-	-
J0529-3526	3.06433	CaI	4227	-100	100	11.15	0.39	5	-	-	-	-	-	-
J0529-3526	3.06433	CaI	-	-	-	-	-	-	11.46	nan	4	nan	nan	nan
J0529-3526	3.06433	CaII	3934	-100	100	11.08	0.93	5	-	-	-	-	-	-
J0529-3526	3.06433	CaII	3969	-100	100	nan	0.38	4	-	-	-	-	-	-
J0529-3526	3.06433	CaII	-	-	-	-	-	-	11.86	nan	4	nan	nan	nan
J0529-3526	3.06433	CrII	2056	-100	100	12.41	0.45	4	-	-	-	-	-	-
J0529-3526	3.06433	CrII	2062	-100	100	12.15	0.81	5	-	-	-	-	-	-
J0529-3526	3.06433	CrII	2066	-100	100	nan	0.39	4	-	-	-	-	-	-
J0529-3526	3.06433	CrII	-	-	-	-	-	-	12.74	nan	4	nan	nan	nan
J0529-3526	3.06433	FeII	2586	-100	100	12.78	0.79	4	-	-	-	-	-	-
J0529-3526	3.06433	FeII	2600	-100	100	nan	0.23	5	-	-	-	-	-	-
J0529-3526	3.06433	FeII	-	-	-	-	-	-	12.81	nan	4	nan	nan	nan
J0529-3526	3.06433	MgII	2796	0	200	11.61	0.73	5	-	-	-	-	-	-
J0529-3526	3.06433	MgII	-	-	-	-	-	-	12.10	nan	4	nan	nan	nan
J0529-3526	3.06433	MnII	2576	-100	100	12.05	1.22	4	-	-	-	-	-	-
J0529-3526	3.06433	MnII	2594	-100	100	nan	1.40	5	-	-	-	-	-	-
J0529-3526	3.06433	MnII	2606	-100	100	12.60	0.31	4	-	-	-	-	-	-
J0529-3526	3.06433	MnII	-	-	-	-	-	-	12.77	nan	4	nan	nan	nan
J0529-3526	3.06433	NiII	1751	-100	100	nan	0.18	5	-	-	-	-	-	-
J0529-3526	3.06433	NiII	-	-	-	-	-	-	13.38	nan	4	nan	nan	nan
J0529-3526	3.06433	SiII	1808	-100	100	13.77	1.27	5	-	-	-	-	-	-
J0529-3526	3.06433	SiII	-	-	-	-	-	-	14.57	nan	4	nan	nan	nan
J0529-3526	3.06433	SiIII	1892	-100	100	nan	1.28	5	-	-	-	-	-	-
J0529-3526	3.06433	SiIII	-	-	-	-	-	-	16.53	nan	4	nan	nan	nan
J0529-3526	3.06433	TiII	3073	-100	100	10.86	16.90	4	-	-	-	-	-	-
J0529-3526	3.06433	TiII	3242	-100	100	11.81	0.74	5	-	-	-	-	-	-
J0529-3526	3.06433	TiII	-	-	-	-	-	-	12.58	nan	4	nan	nan	nan
J0529-3526	3.06433	ZnII	2062	-100	100	11.31	2.02	5	-	-	-	-	-	-
J0529-3526	3.06433	ZnII	-	-	-	-	-	-	12.35	nan	4	nan	nan	nan
J0529-3526	3.19297	AlII	1670	-100	100	11.57	0.26	5	-	-	-	-	-	-
J0529-3526	3.19297	AlII	-	-	-	-	-	-	11.75	nan	4	nan	nan	nan
J0529-3526	3.19297	AlIII	1854	-100	100	11.79	0.52	5	-	-	-	-	-	-
J0529-3526	3.19297	AlIII	1862	-100	100	12.04	0.62	4	-	-	-	-	-	-
J0529-3526	3.19297	AlIII	-	-	-	-	-	-	12.24	nan	4	nan	nan	nan
J0529-3526	3.19297	CI	1656	-100	100	12.95	0.14	5	-	-	-	-	-	-
J0529-3526	3.19297	CI	-	-	-	-	-	-	12.87	nan	4	nan	nan	nan
J0529-3526	3.19297	CaI	4227	-100	100	10.28	2.60	5	-	-	-	-	-	-
J0529-3526	3.19297	CaI	-	-	-	-	-	-	11.62	nan	4	nan	nan	nan
J0529-3526	3.19297	CaII	3969	-100	100	nan	0.63	5	-	-	-	-	-	-
J0529-3526	3.19297	CaII	-	-	-	-	-	-	12.23	nan	4	nan	nan	nan
J0529-3526	3.19297	CrII	2056	-100	100	12.86	0.21	5	-	-	-	-	-	-
J0529-3526	3.19297	CrII	2062	-100	100	12.39	0.74	4	-	-	-	-	-	-
J0529-3526	3.19297	CrII	2066	-100	100	13.16	0.24	4	-	-	-	-	-	-
J0529-3526	3.19297	CrII	-	-	-	-	-	-	12.83	nan	4	nan	nan	nan
J0529-3526	3.19297	FeII	1608	-100	100	nan	2.76	5	-	-	-	-	-	-
J0529-3526	3.19297	FeII	-	-	-	-	-	-	13.09	nan	4	nan	nan	nan
J0529-3526	3.19297	MgI	2852	-100	100	11.81	0.14	5	-	-	-	-	-	-
J0529-3526	3.19297	MgI	-	-	-	-	-	-	11.83	nan	4	nan	nan	nan
J0529-3526	3.19297	MgII	2796	-100	100	nan	0.57	5	-	-	-	-	-	-
J0529-3526	3.19297	MgII	2803	-100	100	nan	0.44	4	-	-	-	-	-	-
J0529-3526	3.19297	MgII	-	-	-	-	-	-	12.34	nan	4	nan	nan	nan
J0529-3526	3.19297	MnII	2594	-100	100	11.68	2.08	5	-	-	-	-	-	-
J0529-3526	3.19297	MnII	-	-	-	-	-	-	12.98	nan	4	nan	nan	nan
J0529-3526	3.19297	NiII	1741	-100	100	13.33	0.19	5	-	-	-	-	-	-
J0529-3526	3.19297	NiII	1751	-100	100	nan	0.89	4	-	-	-	-	-	-
J0529-3526	3.19297	NiII	-	-	-	-	-	-	13.37	nan	4	nan	nan	nan
J0529-3526	3.19297	SiII	1808	0	200	nan	0.13	5	-	-	-	-	-	-
J0529-3526	3.19297	SiII	-	-	-	-	-	-	14.56	nan	4	nan	nan	nan
J0529-3526	3.19297	TiII	3073	-100	100	13.03	0.18	5	-	-	-	-	-	-
J0529-3526	3.19297	TiII	-	-	-	-	-	-	13.20	nan	4	nan	nan	nan
J0529-3526	3.19297	ZnII	2062	-100	100	11.78	0.90	5	-	-	-	-	-	-
J0529-3526	3.19297	ZnII	-	-	-	-	-	-	12.57	nan	4	nan	nan	nan
J0529-3526	3.57170	AlIII	1854	-100	100	12.25	0.15	5	-	-	-	-	-	-
J0529-3526	3.57170	AlIII	1862	-100	100	nan	0.60	4	-	-	-	-	-	-
J0529-3526	3.57170	AlIII	-	-	-	-	-	-	12.30	nan	4	13.39	-0.11	0.06
J0529-3526	3.57170	CI	1656	-100	100	13.15	0.09	5	-	-	-	-	-	-
J0529-3526	3.57170	CI	-	-	-	-	-	-	12.89	nan	4	15.38	-0.13	0.06
J0529-3526	3.57170	CIV	1548	-100	310	13.93	0.02	1	-	-	-	-	-	-
J0529-3526	3.57170	CIV	1550	-100	310	13.88	0.03	1	-	-	-	-	-	-
J0529-3526	3.57170	CIV	-	-	-	-	-	-	13.91	0.05	1	15.34	-1.40	0.06
J0529-3526	3.57170	FeII	2374	-100	100	nan	0.31	4	-	-	-	-	-	-
J0529-3526	3.57170	FeII	2586	-50	50	13.29	0.10	2	-	-	-	-	-	-
J0529-3526	3.57170	FeII	2600	-100	50	13.19	0.05	1	-	-	-	-	-	-
J0529-3526	3.57170	FeII	-	-	-	-	-	-	13.19	0.05	1	14.43	-1.23	0.06
J0529-3526	3.57170	MgII	2796	-100	100	12.51	0.30	1	-	-	-	-	-	-
J0529-3526	3.57170	MgII	2803	-100	100	13.49	0.03	2	-	-	-	-	-	-
J0529-3526	3.57170	MgII	-	-	-	-	-	-	12.51	0.30	0	14.52	-1.71	0.06
J0529-3526	3.57170	MnII	2576	-100	100	nan	9.69	5	-	-	-	-	-	-
J0529-3526	3.57170	MnII	2594	-100	100	11.48	2.42	4	-	-	-	-	-	-
J0529-3526	3.57170	MnII	2606	-100	100	nan	0.21	4	-	-	-	-	-	-
J0529-3526	3.57170	MnII	-	-	-	-	-	-	12.54	nan	4	12.75	-0.21	0.02
J0529-3526	3.57170	NiII	1709	-100	100	13.29	0.27	4	-	-	-	-	-	-
J0529-3526	3.57170	NiII	1741	-100	100	nan	201.10	5	-	-	-	-	-	-
J0529-3526	3.57170	NiII	-	-	-	-	-	-	13.16	nan	4	13.44	-0.28	0.03
J0529-3526	3.57170	SiII	1526	-50	100	13.66	0.04	1	-	-	-	-	-	-
J0529-3526	3.57170	SiII	1808	-50	50	14.46	0.14	2	-	-	-	-	-	-
J0529-3526	3.57170	SiII	-	-	-	-	-	-	13.66	0.05	1	14.47	-0.80	0.05
J0529-3526	3.57170	SiIII	1892	-100	100	16.48	0.21	5	-	-	-	-	-	-
J0529-3526	3.57170	SiIII	-	-	-	-	-	-	16.62	nan	4	16.62	-0.00	0.00
J0529-3526	3.57170	SiIV	1402	-100	310	14.16	0.01	3	-	-	-	-	-	-
J0529-3526	3.57170	SiIV	-	-	-	-	-	-	14.16	nan	2	14.59	-0.43	0.04
J0529-3526	3.57170	TiII	3384	-100	100	12.04	0.30	5	-	-	-	-	-	-
J0529-3526	3.57170	TiII	-	-	-	-	-	-	12.28	nan	4	12.42	-0.14	0.02
J0529-3526	3.57170	ZnII	2026	-100	100	11.90	0.46	5	-	-	-	-	-	-
J0529-3526	3.57170	ZnII	-	-	-	-	-	-	12.23	nan	4	12.30	-0.07	0.01
J0529-3526	3.76200	AlII	1670	-100	100	nan	1.05	5	-	-	-	-	-	-
J0529-3526	3.76200	AlII	-	-	-	-	-	-	11.73	nan	4	nan	nan	nan
J0529-3526	3.76200	AlIII	1854	-100	100	nan	1.87	5	-	-	-	-	-	-
J0529-3526	3.76200	AlIII	1862	-100	100	11.69	2.04	4	-	-	-	-	-	-
J0529-3526	3.76200	AlIII	-	-	-	-	-	-	12.58	nan	4	nan	nan	nan
J0529-3526	3.76200	CI	1656	-100	100	nan	0.95	5	-	-	-	-	-	-
J0529-3526	3.76200	CI	-	-	-	-	-	-	12.94	nan	4	nan	nan	nan
J0529-3526	3.76200	CIV	1548	-250	-100	13.17	0.06	1	-	-	-	-	-	-
J0529-3526	3.76200	CIV	1550	-300	-100	12.96	0.20	4	-	-	-	-	-	-
J0529-3526	3.76200	CIV	-	-	-	-	-	-	13.17	0.06	0	nan	nan	nan
J0529-3526	3.76200	CrII	2056	-100	100	nan	0.27	5	-	-	-	-	-	-
J0529-3526	3.76200	CrII	-	-	-	-	-	-	13.53	nan	4	nan	nan	nan
J0529-3526	3.76200	FeII	2586	-100	100	nan	0.53	4	-	-	-	-	-	-
J0529-3526	3.76200	FeII	2600	-100	100	nan	1.15	5	-	-	-	-	-	-
J0529-3526	3.76200	FeII	-	-	-	-	-	-	12.70	nan	4	nan	nan	nan
J0529-3526	3.76200	MnII	2576	-100	100	12.14	0.43	4	-	-	-	-	-	-
J0529-3526	3.76200	MnII	2594	-100	100	nan	0.29	4	-	-	-	-	-	-
J0529-3526	3.76200	MnII	2606	-100	100	12.52	0.25	5	-	-	-	-	-	-
J0529-3526	3.76200	MnII	-	-	-	-	-	-	12.65	nan	4	nan	nan	nan
J0529-3526	3.76200	NiII	1709	-100	100	13.52	0.15	4	-	-	-	-	-	-
J0529-3526	3.76200	NiII	1751	-100	100	13.09	0.34	5	-	-	-	-	-	-
J0529-3526	3.76200	NiII	-	-	-	-	-	-	13.37	nan	4	nan	nan	nan
J0529-3526	3.76200	SiII	1526	-100	100	12.90	0.19	5	-	-	-	-	-	-
J0529-3526	3.76200	SiII	1808	-100	100	nan	0.33	4	-	-	-	-	-	-
J0529-3526	3.76200	SiII	-	-	-	-	-	-	13.04	nan	4	nan	nan	nan
J0529-3526	3.76200	SiIV	1393	-250	-100	12.25	0.11	1	-	-	-	-	-	-
J0529-3526	3.76200	SiIV	1402	-300	-100	12.45	0.19	4	-	-	-	-	-	-
J0529-3526	3.76200	SiIV	-	-	-	-	-	-	12.25	0.11	0	nan	nan	nan
J0529-3526	3.76200	TiII	3242	-100	100	nan	0.18	4	-	-	-	-	-	-
J0529-3526	3.76200	TiII	3384	-100	100	12.01	0.35	5	-	-	-	-	-	-
J0529-3526	3.76200	TiII	-	-	-	-	-	-	12.18	nan	4	nan	nan	nan
J0529-3552	3.68360	AlII	1670	-50	75	12.15	0.09	1	-	-	-	-	-	-
J0529-3552	3.68360	AlII	-	-	-	-	-	-	12.15	0.09	0	13.30	-0.38	0.65
J0529-3552	3.68360	AlIII	1854	-100	100	12.03	0.51	5	-	-	-	-	-	-
J0529-3552	3.68360	AlIII	1862	-100	100	12.51	0.30	4	-	-	-	-	-	-
J0529-3552	3.68360	AlIII	-	-	-	-	-	-	12.48	nan	4	13.38	-0.28	0.58
J0529-3552	3.68360	CI	1656	-100	100	12.65	0.52	5	-	-	-	-	-	-
J0529-3552	3.68360	CI	-	-	-	-	-	-	13.01	nan	4	15.34	-0.33	0.60
J0529-3552	3.68360	CIV	1548	-135	50	13.55	0.05	2	-	-	-	-	-	-
J0529-3552	3.68360	CIV	1550	-135	50	13.08	0.22	1	-	-	-	-	-	-
J0529-3552	3.68360	CIV	-	-	-	-	-	-	13.08	0.22	0	15.29	-0.38	0.64
J0529-3552	3.68360	CaI	2276	-100	100	13.47	0.21	5	-	-	-	-	-	-
J0529-3552	3.68360	CaI	-	-	-	-	-	-	13.73	nan	4	13.85	-0.06	0.24
J0529-3552	3.68360	CrII	2062	-100	100	nan	0.32	5	-	-	-	-	-	-
J0529-3552	3.68360	CrII	2066	-100	100	nan	0.81	4	-	-	-	-	-	-
J0529-3552	3.68360	CrII	-	-	-	-	-	-	13.45	nan	4	13.50	-0.03	0.13
J0529-3552	3.68360	FeII	2374	-100	100	14.13	0.10	5	-	-	-	-	-	-
J0529-3552	3.68360	FeII	-	-	-	-	-	-	13.98	nan	4	14.52	-0.23	0.52
J0529-3552	3.68360	MgII	2796	-100	125	13.11	0.04	2	-	-	-	-	-	-
J0529-3552	3.68360	MgII	2803	-50	50	12.77	0.19	3	-	-	-	-	-	-
J0529-3552	3.68360	MgII	-	-	-	-	-	-	12.77	nan	2	14.49	-0.34	0.62
J0529-3552	3.68360	MnII	2594	-100	100	12.90	0.23	4	-	-	-	-	-	-
J0529-3552	3.68360	MnII	2606	-100	100	12.23	0.88	5	-	-	-	-	-	-
J0529-3552	3.68360	MnII	-	-	-	-	-	-	12.76	nan	4	12.89	-0.07	0.27
J0529-3552	3.68360	NiII	1741	-100	100	13.34	0.26	5	-	-	-	-	-	-
J0529-3552	3.68360	NiII	1751	-100	100	11.66	19.56	4	-	-	-	-	-	-
J0529-3552	3.68360	NiII	-	-	-	-	-	-	13.62	nan	4	13.73	-0.06	0.24
J0529-3552	3.68360	SiII	1526	-50	75	13.51	0.06	1	-	-	-	-	-	-
J0529-3552	3.68360	SiII	1808	0	200	nan	0.76	4	-	-	-	-	-	-
J0529-3552	3.68360	SiII	-	-	-	-	-	-	13.51	0.06	0	14.41	-0.32	0.61
J0529-3552	3.68360	SiIII	1892	-100	100	16.75	0.23	5	-	-	-	-	-	-
J0529-3552	3.68360	SiIII	-	-	-	-	-	-	16.90	nan	4	16.90	-0.00	0.00
J0529-3552	3.68360	SiIV	1393	-135	0	12.96	0.05	3	-	-	-	-	-	-
J0529-3552	3.68360	SiIV	-	-	-	-	-	-	12.96	nan	2	14.37	-0.37	0.64
J0529-3552	3.68360	ZnII	2062	-100	100	nan	0.30	5	-	-	-	-	-	-
J0529-3552	3.68360	ZnII	-	-	-	-	-	-	12.85	nan	4	12.87	-0.01	0.05
J0529-3552	3.70972	AlII	1670	100	320	12.27	0.09	1	-	-	-	-	-	-
J0529-3552	3.70972	AlII	-	-	-	-	-	-	12.27	0.09	1	12.62	-0.29	1.09
J0529-3552	3.70972	AlIII	1854	-100	100	12.52	0.15	5	-	-	-	-	-	-
J0529-3552	3.70972	AlIII	1862	-100	100	12.47	0.47	4	-	-	-	-	-	-
J0529-3552	3.70972	AlIII	-	-	-	-	-	-	12.47	nan	4	12.82	-0.15	0.90
J0529-3552	3.70972	CI	1656	-100	100	12.41	0.63	5	-	-	-	-	-	-
J0529-3552	3.70972	CI	-	-	-	-	-	-	12.87	nan	4	14.61	-0.34	1.07
J0529-3552	3.70972	CIV	1548	100	300	13.33	0.10	1	-	-	-	-	-	-
J0529-3552	3.70972	CIV	1550	100	300	nan	0.51	4	-	-	-	-	-	-
J0529-3552	3.70972	CIV	-	-	-	-	-	-	13.33	0.10	0	14.55	-0.94	1.13
J0529-3552	3.70972	CrII	2056	0	200	nan	0.29	5	-	-	-	-	-	-
J0529-3552	3.70972	CrII	2062	-100	100	nan	0.38	4	-	-	-	-	-	-
J0529-3552	3.70972	CrII	2066	-100	100	nan	1.40	4	-	-	-	-	-	-
J0529-3552	3.70972	CrII	-	-	-	-	-	-	13.51	nan	4	13.52	-0.01	0.09
J0529-3552	3.70972	FeII	1608	-100	100	nan	1.42	4	-	-	-	-	-	-
J0529-3552	3.70972	FeII	2344	-100	100	12.68	0.66	5	-	-	-	-	-	-
J0529-3552	3.70972	FeII	-	-	-	-	-	-	13.25	nan	4	13.78	-0.45	0.99
J0529-3552	3.70972	MgII	2796	-150	320	13.34	0.03	8	-	-	-	-	-	-
J0529-3552	3.70972	MgII	2803	-150	320	13.45	0.09	10	-	-	-	-	-	-
J0529-3552	3.70972	MnII	2594	-100	100	11.76	1.67	5	-	-	-	-	-	-
J0529-3552	3.70972	MnII	2606	-100	100	12.38	0.66	4	-	-	-	-	-	-
J0529-3552	3.70972	MnII	-	-	-	-	-	-	12.65	nan	4	12.68	-0.03	0.29
J0529-3552	3.70972	NiII	1709	-100	100	13.37	0.34	4	-	-	-	-	-	-
J0529-3552	3.70972	NiII	1741	-100	100	13.45	0.21	4	-	-	-	-	-	-
J0529-3552	3.70972	NiII	1751	-100	100	nan	0.20	5	-	-	-	-	-	-
J0529-3552	3.70972	NiII	-	-	-	-	-	-	13.67	nan	4	13.69	-0.02	0.19
J0529-3552	3.70972	SiII	1808	-100	100	14.80	0.19	5	-	-	-	-	-	-
J0529-3552	3.70972	SiII	-	-	-	-	-	-	14.83	nan	4	14.85	-0.02	0.24
J0529-3552	3.70972	SiIII	1892	-100	100	16.20	0.76	5	-	-	-	-	-	-
J0529-3552	3.70972	SiIII	-	-	-	-	-	-	16.79	nan	4	16.79	-0.00	0.00
J0529-3552	3.70972	SiIV	1393	100	325	13.64	0.02	1	-	-	-	-	-	-
J0529-3552	3.70972	SiIV	1402	100	325	13.55	0.04	1	-	-	-	-	-	-
J0529-3552	3.70972	SiIV	-	-	-	-	-	-	13.60	0.05	0	13.89	-0.28	0.90
J0529-3552	3.70972	TiII	3242	-100	100	12.10	0.64	4	-	-	-	-	-	-
J0529-3552	3.70972	TiII	3384	-100	100	11.71	0.89	5	-	-	-	-	-	-
J0529-3552	3.70972	TiII	-	-	-	-	-	-	12.30	nan	4	12.33	-0.02	0.23
J0529-3552	3.70972	ZnII	2062	-100	100	nan	0.22	5	-	-	-	-	-	-
J0529-3552	3.70972	ZnII	-	-	-	-	-	-	13.22	nan	4	13.22	-0.00	0.02
J0529-3552	4.06530	AlII	1670	-75	100	12.35	0.07	1	-	-	-	-	-	-
J0529-3552	4.06530	AlII	-	-	-	-	-	-	12.35	0.07	1	13.17	-0.04	0.05
J0529-3552	4.06530	CI	1656	-100	100	13.02	0.19	5	-	-	-	-	-	-
J0529-3552	4.06530	CI	-	-	-	-	-	-	13.13	nan	4	15.22	-0.05	0.05
J0529-3552	4.06530	CII	1334	-75	100	13.97	0.03	9	-	-	-	-	-	-
J0529-3552	4.06530	CII	-	-	-	-	-	-	13.97	nan	8	15.20	-0.05	0.05
J0529-3552	4.06530	CIV	1548	-50	225	13.86	0.03	1	-	-	-	-	-	-
J0529-3552	4.06530	CIV	1550	-50	225	13.94	0.08	1	-	-	-	-	-	-
J0529-3552	4.06530	CIV	-	-	-	-	-	-	13.90	0.05	1	15.20	-0.05	0.05
J0529-3552	4.06530	CrII	2056	-100	100	13.46	0.18	4	-	-	-	-	-	-
J0529-3552	4.06530	CrII	2062	-100	100	nan	0.49	5	-	-	-	-	-	-
J0529-3552	4.06530	CrII	-	-	-	-	-	-	13.54	nan	4	13.57	-0.00	0.00
J0529-3552	4.06530	FeII	1608	-100	100	12.94	0.57	5	-	-	-	-	-	-
J0529-3552	4.06530	FeII	-	-	-	-	-	-	13.48	nan	4	14.33	-0.04	0.04
J0529-3552	4.06530	MnII	2594	-100	100	11.71	2.21	5	-	-	-	-	-	-
J0529-3552	4.06530	MnII	-	-	-	-	-	-	12.66	nan	4	12.79	-0.01	0.01
J0529-3552	4.06530	NiII	1709	-100	100	nan	0.18	4	-	-	-	-	-	-
J0529-3552	4.06530	NiII	1741	-100	100	13.78	0.12	5	-	-	-	-	-	-
J0529-3552	4.06530	NiII	1751	-100	100	13.27	0.67	4	-	-	-	-	-	-
J0529-3552	4.06530	NiII	-	-	-	-	-	-	13.48	nan	4	13.60	-0.01	0.01
J0529-3552	4.06530	OI	1302	-75	100	13.67	0.15	8	-	-	-	-	-	-
J0529-3552	4.06530	SII	1253	-100	100	13.76	0.43	4	-	-	-	-	-	-
J0529-3552	4.06530	SII	1259	-100	100	13.87	0.22	5	-	-	-	-	-	-
J0529-3552	4.06530	SII	-	-	-	-	-	-	13.98	nan	4	nan	nan	nan
J0529-3552	4.06530	SiII	1260	-75	100	13.12	0.03	8	-	-	-	-	-	-
J0529-3552	4.06530	SiII	1304	-75	100	13.69	0.08	1	-	-	-	-	-	-
J0529-3552	4.06530	SiII	-	-	-	-	-	-	13.69	0.08	1	14.35	-0.04	0.04
J0529-3552	4.06530	SiIV	1393	-50	225	13.52	0.03	1	-	-	-	-	-	-
J0529-3552	4.06530	SiIV	1402	-50	225	13.59	0.04	1	-	-	-	-	-	-
J0529-3552	4.06530	SiIV	-	-	-	-	-	-	13.55	0.05	1	14.32	-0.04	0.04
J0529-3552	4.06530	TiII	3073	-100	100	nan	0.42	4	-	-	-	-	-	-
J0529-3552	4.06530	TiII	3242	-100	100	12.15	0.50	4	-	-	-	-	-	-
J0529-3552	4.06530	TiII	3384	-100	100	12.16	0.34	5	-	-	-	-	-	-
J0529-3552	4.06530	TiII	-	-	-	-	-	-	12.44	nan	4	12.52	-0.01	0.01
J0529-3552	4.06530	ZnII	2062	-100	100	nan	3.12	5	-	-	-	-	-	-
J0529-3552	4.06530	ZnII	-	-	-	-	-	-	13.05	nan	4	13.06	-0.00	0.00
J0714-6455	3.10313	CI	1656	-100	100	nan	0.13	5	-	-	-	-	-	-
J0714-6455	3.10313	CI	-	-	-	-	-	-	12.43	nan	4	nan	nan	nan
J0714-6455	3.10313	CIV	1548	-140	215	14.27	0.01	10	-	-	-	-	-	-
J0714-6455	3.10313	CaI	4227	-100	100	11.06	0.37	5	-	-	-	-	-	-
J0714-6455	3.10313	CaI	-	-	-	-	-	-	11.30	nan	4	nan	nan	nan
J0714-6455	3.10313	CaII	3934	-100	100	nan	0.34	5	-	-	-	-	-	-
J0714-6455	3.10313	CaII	3969	-100	100	11.13	0.87	4	-	-	-	-	-	-
J0714-6455	3.10313	CaII	-	-	-	-	-	-	11.53	nan	4	nan	nan	nan
J0714-6455	3.10313	CrII	2056	-100	100	nan	0.34	5	-	-	-	-	-	-
J0714-6455	3.10313	CrII	2062	-100	100	12.67	0.22	4	-	-	-	-	-	-
J0714-6455	3.10313	CrII	2066	-100	100	nan	0.41	4	-	-	-	-	-	-
J0714-6455	3.10313	CrII	-	-	-	-	-	-	12.62	nan	4	nan	nan	nan
J0714-6455	3.10313	FeII	2586	-100	100	nan	0.36	4	-	-	-	-	-	-
J0714-6455	3.10313	FeII	2600	-100	100	nan	0.18	5	-	-	-	-	-	-
J0714-6455	3.10313	FeII	-	-	-	-	-	-	12.27	nan	4	nan	nan	nan
J0714-6455	3.10313	MnII	2576	-100	100	11.73	0.56	5	-	-	-	-	-	-
J0714-6455	3.10313	MnII	2594	-100	100	11.63	0.86	4	-	-	-	-	-	-
J0714-6455	3.10313	MnII	2606	-100	100	nan	0.42	4	-	-	-	-	-	-
J0714-6455	3.10313	MnII	-	-	-	-	-	-	12.26	nan	4	nan	nan	nan
J0714-6455	3.10313	NiII	1709	-100	100	nan	1.37	4	-	-	-	-	-	-
J0714-6455	3.10313	NiII	1741	-100	100	12.58	0.60	5	-	-	-	-	-	-
J0714-6455	3.10313	NiII	-	-	-	-	-	-	13.07	nan	4	nan	nan	nan
J0714-6455	3.10313	SiII	1808	-100	100	14.17	0.29	5	-	-	-	-	-	-
J0714-6455	3.10313	SiII	-	-	-	-	-	-	14.43	nan	4	nan	nan	nan
J0714-6455	3.10313	SiIII	1892	-100	100	16.11	0.30	5	-	-	-	-	-	-
J0714-6455	3.10313	SiIII	-	-	-	-	-	-	16.17	nan	4	nan	nan	nan
J0714-6455	3.10313	SiIV	1393	-170	250	13.81	0.01	10	-	-	-	-	-	-
J0714-6455	3.10313	TiII	3073	-100	100	12.95	0.13	5	-	-	-	-	-	-
J0714-6455	3.10313	TiII	-	-	-	-	-	-	13.10	nan	4	nan	nan	nan
J0714-6455	3.10313	ZnII	2026	-100	100	11.92	0.21	5	-	-	-	-	-	-
J0714-6455	3.10313	ZnII	-	-	-	-	-	-	11.98	nan	4	nan	nan	nan
J0714-6455	3.21970	AlII	1670	-100	100	11.02	0.58	5	-	-	-	-	-	-
J0714-6455	3.21970	AlII	-	-	-	-	-	-	11.46	nan	4	nan	nan	nan
J0714-6455	3.21970	AlIII	1854	-100	100	11.40	0.90	5	-	-	-	-	-	-
J0714-6455	3.21970	AlIII	1862	-100	100	11.85	0.58	4	-	-	-	-	-	-
J0714-6455	3.21970	AlIII	-	-	-	-	-	-	12.19	nan	4	nan	nan	nan
J0714-6455	3.21970	CI	1656	-100	100	12.62	0.18	5	-	-	-	-	-	-
J0714-6455	3.21970	CI	-	-	-	-	-	-	12.64	nan	4	nan	nan	nan
J0714-6455	3.21970	CaII	3934	-100	100	10.93	0.84	5	-	-	-	-	-	-
J0714-6455	3.21970	CaII	3969	-100	100	11.56	0.46	4	-	-	-	-	-	-
J0714-6455	3.21970	CaII	-	-	-	-	-	-	11.74	nan	4	nan	nan	nan
J0714-6455	3.21970	CrII	2056	-100	100	nan	0.22	5	-	-	-	-	-	-
J0714-6455	3.21970	CrII	2062	-100	100	12.86	0.16	4	-	-	-	-	-	-
J0714-6455	3.21970	CrII	2066	-100	100	13.01	0.16	4	-	-	-	-	-	-
J0714-6455	3.21970	CrII	-	-	-	-	-	-	12.72	nan	4	nan	nan	nan
J0714-6455	3.21970	FeII	1608	-100	100	nan	0.17	4	-	-	-	-	-	-
J0714-6455	3.21970	FeII	2586	-100	100	12.57	0.37	4	-	-	-	-	-	-
J0714-6455	3.21970	FeII	2600	-150	50	nan	0.15	5	-	-	-	-	-	-
J0714-6455	3.21970	FeII	-	-	-	-	-	-	12.32	nan	4	nan	nan	nan
J0714-6455	3.21970	MgII	2796	-100	100	12.23	0.09	5	-	-	-	-	-	-
J0714-6455	3.21970	MgII	2803	-100	100	10.98	2.87	4	-	-	-	-	-	-
J0714-6455	3.21970	MgII	-	-	-	-	-	-	12.16	nan	4	nan	nan	nan
J0714-6455	3.21970	MnII	2594	-100	100	11.31	3.13	5	-	-	-	-	-	-
J0714-6455	3.21970	MnII	2606	-100	100	12.06	0.40	4	-	-	-	-	-	-
J0714-6455	3.21970	MnII	-	-	-	-	-	-	12.42	nan	4	nan	nan	nan
J0714-6455	3.21970	NiII	1751	-100	100	nan	0.77	5	-	-	-	-	-	-
J0714-6455	3.21970	NiII	-	-	-	-	-	-	13.42	nan	4	nan	nan	nan
J0714-6455	3.21970	SiIII	1892	-100	100	15.95	0.45	5	-	-	-	-	-	-
J0714-6455	3.21970	SiIII	-	-	-	-	-	-	16.41	nan	4	nan	nan	nan
J0714-6455	3.21970	TiII	3073	-100	100	nan	4.69	5	-	-	-	-	-	-
J0714-6455	3.21970	TiII	-	-	-	-	-	-	12.97	nan	4	nan	nan	nan
J0714-6455	3.21970	ZnII	2026	-100	100	nan	0.44	5	-	-	-	-	-	-
J0714-6455	3.21970	ZnII	2062	-100	100	12.11	0.28	4	-	-	-	-	-	-
J0714-6455	3.21970	ZnII	-	-	-	-	-	-	12.01	nan	4	nan	nan	nan
J0747+2739	2.91793	AlII	1670	20	100	11.55	0.24	1	-	-	-	-	-	-
J0747+2739	2.91793	AlII	-	-	-	-	-	-	11.55	0.24	0	12.06	-0.44	1.93
J0747+2739	2.91793	CaI	4227	-100	100	11.40	0.12	5	-	-	-	-	-	-
J0747+2739	2.91793	CaI	-	-	-	-	-	-	11.31	nan	4	12.21	-0.41	1.69
J0747+2739	2.91793	CaII	3934	-100	100	11.94	0.12	5	-	-	-	-	-	-
J0747+2739	2.91793	CaII	3969	-100	100	11.40	1.00	4	-	-	-	-	-	-
J0747+2739	2.91793	CaII	-	-	-	-	-	-	11.77	nan	4	12.30	-0.33	1.60
J0747+2739	2.91793	CrII	2056	-100	100	12.36	0.62	5	-	-	-	-	-	-
J0747+2739	2.91793	CrII	2062	-100	100	11.19	11.59	4	-	-	-	-	-	-
J0747+2739	2.91793	CrII	-	-	-	-	-	-	12.80	nan	4	12.81	-0.01	0.53
J0747+2739	2.91793	FeII	1608	-100	100	13.10	0.30	4	-	-	-	-	-	-
J0747+2739	2.91793	FeII	2600	-100	100	12.77	0.26	5	-	-	-	-	-	-
J0747+2739	2.91793	FeII	-	-	-	-	-	-	13.10	nan	4	13.41	-0.31	1.65
J0747+2739	2.91793	MgII	2796	0	160	12.80	0.03	1	-	-	-	-	-	-
J0747+2739	2.91793	MgII	2803	0	160	12.85	0.06	1	-	-	-	-	-	-
J0747+2739	2.91793	MgII	-	-	-	-	-	-	12.82	0.05	1	13.41	-0.53	1.74
J0747+2739	2.91793	MnII	2594	-100	100	nan	0.22	4	-	-	-	-	-	-
J0747+2739	2.91793	MnII	2606	-100	100	nan	0.59	5	-	-	-	-	-	-
J0747+2739	2.91793	MnII	-	-	-	-	-	-	12.93	nan	4	12.94	-0.01	0.32
J0747+2739	2.91793	NiII	1741	-100	100	nan	0.23	5	-	-	-	-	-	-
J0747+2739	2.91793	NiII	1751	-100	100	13.18	0.49	4	-	-	-	-	-	-
J0747+2739	2.91793	NiII	-	-	-	-	-	-	13.33	nan	4	13.34	-0.01	0.57
J0747+2739	2.91793	SiII	1808	-100	100	15.01	0.07	5	-	-	-	-	-	-
J0747+2739	2.91793	SiII	-	-	-	-	-	-	14.68	nan	4	14.69	-0.01	0.52
J0747+2739	2.91793	SiIII	1892	-100	100	15.78	0.92	5	-	-	-	-	-	-
J0747+2739	2.91793	SiIII	-	-	-	-	-	-	16.51	nan	4	16.51	-0.00	0.01
J0747+2739	2.91793	ZnII	2062	-100	100	12.27	0.28	5	-	-	-	-	-	-
J0747+2739	2.91793	ZnII	-	-	-	-	-	-	12.40	nan	4	12.40	-0.00	0.18
J0747+2739	2.99956	AlII	1670	-100	100	12.00	0.12	5	-	-	-	-	-	-
J0747+2739	2.99956	AlII	-	-	-	-	-	-	11.85	nan	4	nan	nan	nan
J0747+2739	2.99956	AlIII	1854	-100	100	nan	0.49	5	-	-	-	-	-	-
J0747+2739	2.99956	AlIII	1862	-100	100	12.82	0.09	4	-	-	-	-	-	-
J0747+2739	2.99956	AlIII	-	-	-	-	-	-	12.06	nan	4	nan	nan	nan
J0747+2739	2.99956	CI	1656	-100	100	12.86	0.25	5	-	-	-	-	-	-
J0747+2739	2.99956	CI	-	-	-	-	-	-	13.06	nan	4	nan	nan	nan
J0747+2739	2.99956	CIV	1548	-150	100	14.51	0.05	2	-	-	-	-	-	-
J0747+2739	2.99956	CIV	1550	-150	100	14.24	0.01	2	-	-	-	-	-	-
J0747+2739	2.99956	CaI	4227	-100	100	nan	0.18	5	-	-	-	-	-	-
J0747+2739	2.99956	CaI	-	-	-	-	-	-	12.09	nan	4	nan	nan	nan
J0747+2739	2.99956	CaII	3934	-100	100	12.35	0.06	5	-	-	-	-	-	-
J0747+2739	2.99956	CaII	3969	-100	100	nan	5.39	4	-	-	-	-	-	-
J0747+2739	2.99956	CaII	-	-	-	-	-	-	12.11	nan	4	nan	nan	nan
J0747+2739	2.99956	FeII	2600	-100	100	12.96	0.14	5	-	-	-	-	-	-
J0747+2739	2.99956	FeII	-	-	-	-	-	-	13.08	nan	4	nan	nan	nan
J0747+2739	2.99956	NiII	1741	-100	100	12.43	1.61	5	-	-	-	-	-	-
J0747+2739	2.99956	NiII	1751	-100	100	nan	0.40	4	-	-	-	-	-	-
J0747+2739	2.99956	NiII	-	-	-	-	-	-	13.45	nan	4	nan	nan	nan
J0747+2739	2.99956	SiII	1808	-100	100	nan	0.29	5	-	-	-	-	-	-
J0747+2739	2.99956	SiII	-	-	-	-	-	-	14.64	nan	4	nan	nan	nan
J0747+2739	2.99956	SiIII	1892	-100	100	15.70	1.16	5	-	-	-	-	-	-
J0747+2739	2.99956	SiIII	-	-	-	-	-	-	16.39	nan	4	nan	nan	nan
J0747+2739	2.99956	TiII	3073	-100	100	nan	0.42	4	-	-	-	-	-	-
J0747+2739	2.99956	TiII	3242	-100	100	12.17	0.35	5	-	-	-	-	-	-
J0747+2739	2.99956	TiII	-	-	-	-	-	-	12.66	nan	4	nan	nan	nan
J0747+2739	2.99956	ZnII	2026	-100	100	11.25	1.63	4	-	-	-	-	-	-
J0747+2739	2.99956	ZnII	2062	-100	100	nan	4.96	5	-	-	-	-	-	-
J0747+2739	2.99956	ZnII	-	-	-	-	-	-	12.21	nan	4	nan	nan	nan
J0755+1345	3.09806	AlII	1670	-220	50	12.52	0.03	1	-	-	-	-	-	-
J0755+1345	3.09806	AlII	-	-	-	-	-	-	12.52	0.05	0	14.67	-0.60	0.92
J0755+1345	3.09806	CI	1656	-100	100	11.18	5.88	5	-	-	-	-	-	-
J0755+1345	3.09806	CI	-	-	-	-	-	-	12.56	nan	4	16.65	-0.61	0.92
J0755+1345	3.09806	CIV	1548	-250	210	14.89	0.03	8	-	-	-	-	-	-
J0755+1345	3.09806	CIV	1550	-250	210	14.93	0.02	9	-	-	-	-	-	-
J0755+1345	3.09806	CIV	-	-	-	-	-	-	14.93	nan	8	16.66	-0.59	0.92
J0755+1345	3.09806	CaII	3969	-100	100	11.85	0.37	5	-	-	-	-	-	-
J0755+1345	3.09806	CaII	-	-	-	-	-	-	12.05	nan	4	14.56	-0.61	0.92
J0755+1345	3.09806	CrII	2056	-100	100	11.99	1.16	5	-	-	-	-	-	-
J0755+1345	3.09806	CrII	2062	-100	100	nan	0.30	4	-	-	-	-	-	-
J0755+1345	3.09806	CrII	2066	-100	100	12.86	0.50	4	-	-	-	-	-	-
J0755+1345	3.09806	CrII	-	-	-	-	-	-	12.73	nan	4	13.89	-0.53	0.89
J0755+1345	3.09806	FeII	1608	-100	100	nan	0.21	4	-	-	-	-	-	-
J0755+1345	3.09806	FeII	2586	-100	100	nan	1.17	4	-	-	-	-	-	-
J0755+1345	3.09806	FeII	2600	-100	100	12.48	0.22	5	-	-	-	-	-	-
J0755+1345	3.09806	FeII	-	-	-	-	-	-	12.77	nan	4	15.72	-0.61	0.92
J0755+1345	3.09806	MnII	2594	-100	100	10.10	40.13	5	-	-	-	-	-	-
J0755+1345	3.09806	MnII	2606	-100	100	12.63	0.18	4	-	-	-	-	-	-
J0755+1345	3.09806	MnII	-	-	-	-	-	-	12.44	nan	4	13.67	-0.54	0.90
J0755+1345	3.09806	NiII	1709	-100	100	nan	1.04	4	-	-	-	-	-	-
J0755+1345	3.09806	NiII	1741	-100	100	nan	0.47	5	-	-	-	-	-	-
J0755+1345	3.09806	NiII	-	-	-	-	-	-	13.10	nan	4	14.46	-0.55	0.91
J0755+1345	3.09806	SiII	1526	-220	50	13.60	0.04	1	-	-	-	-	-	-
J0755+1345	3.09806	SiII	1808	-100	100	nan	0.65	4	-	-	-	-	-	-
J0755+1345	3.09806	SiII	-	-	-	-	-	-	13.60	0.05	0	15.73	-0.60	0.92
J0755+1345	3.09806	SiIII	1892	-100	0	16.59	0.16	3	-	-	-	-	-	-
J0755+1345	3.09806	SiIII	-	-	-	-	-	-	16.59	nan	2	16.64	-0.04	0.27
J0755+1345	3.09806	SiIV	1393	-250	210	14.17	0.01	8	-	-	-	-	-	-
J0755+1345	3.09806	SiIV	1402	-250	210	14.18	0.01	9	-	-	-	-	-	-
J0755+1345	3.09806	SiIV	-	-	-	-	-	-	14.18	nan	8	15.74	-0.58	0.91
J0755+1345	3.09806	TiII	3073	-100	100	12.41	0.46	5	-	-	-	-	-	-
J0755+1345	3.09806	TiII	-	-	-	-	-	-	12.89	nan	4	13.35	-0.30	0.77
J0755+1345	3.09806	ZnII	2062	-100	100	10.70	11.55	5	-	-	-	-	-	-
J0755+1345	3.09806	ZnII	-	-	-	-	-	-	12.59	nan	4	13.00	-0.27	0.74
J0800+1920	3.42900	AlII	1670	-100	100	12.18	0.03	1	-	-	-	-	-	-
J0800+1920	3.42900	AlII	-	-	-	-	-	-	12.18	0.05	1	13.94	-0.28	0.35
J0800+1920	3.42900	AlIII	1862	-50	150	nan	0.08	5	-	-	-	-	-	-
J0800+1920	3.42900	AlIII	-	-	-	-	-	-	12.33	nan	4	13.94	-0.27	0.35
J0800+1920	3.42900	CIV	1548	-110	170	14.54	0.06	9	-	-	-	-	-	-
J0800+1920	3.42900	CIV	1550	-110	170	14.75	0.01	10	-	-	-	-	-	-
J0800+1920	3.42900	CIV	-	-	-	-	-	-	14.54	nan	8	15.93	-0.27	0.35
J0800+1920	3.42900	CaII	3934	-100	100	nan	0.83	5	-	-	-	-	-	-
J0800+1920	3.42900	CaII	-	-	-	-	-	-	11.79	nan	4	13.83	-0.27	0.35
J0800+1920	3.42900	CrII	2066	-100	100	nan	1.20	5	-	-	-	-	-	-
J0800+1920	3.42900	CrII	-	-	-	-	-	-	12.87	nan	4	13.32	-0.16	0.26
J0800+1920	3.42900	FeII	2344	-100	100	nan	0.92	5	-	-	-	-	-	-
J0800+1920	3.42900	FeII	2374	-100	100	nan	2.49	4	-	-	-	-	-	-
J0800+1920	3.42900	FeII	-	-	-	-	-	-	13.03	nan	4	14.99	-0.28	0.35
J0800+1920	3.42900	MgI	2852	-100	100	nan	0.50	5	-	-	-	-	-	-
J0800+1920	3.42900	MgI	-	-	-	-	-	-	11.76	nan	4	15.09	-0.28	0.35
J0800+1920	3.42900	MgII	2796	-130	100	13.24	0.01	8	-	-	-	-	-	-
J0800+1920	3.42900	MgII	2803	-130	100	13.30	0.01	9	-	-	-	-	-	-
J0800+1920	3.42900	MgII	-	-	-	-	-	-	13.30	nan	8	15.09	-0.27	0.35
J0800+1920	3.42900	NiII	1709	-100	100	12.80	0.30	4	-	-	-	-	-	-
J0800+1920	3.42900	NiII	1741	-100	100	nan	0.63	5	-	-	-	-	-	-
J0800+1920	3.42900	NiII	-	-	-	-	-	-	13.01	nan	4	13.78	-0.22	0.31
J0800+1920	3.42900	SiII	1526	-100	100	13.34	0.04	1	-	-	-	-	-	-
J0800+1920	3.42900	SiII	1808	-100	100	13.74	0.68	4	-	-	-	-	-	-
J0800+1920	3.42900	SiII	-	-	-	-	-	-	13.34	0.05	1	15.00	-0.28	0.35
J0800+1920	3.42900	SiIII	1892	-100	100	16.04	0.24	5	-	-	-	-	-	-
J0800+1920	3.42900	SiIII	-	-	-	-	-	-	16.23	nan	4	16.25	-0.01	0.03
J0800+1920	3.42900	SiIV	1393	-110	170	14.02	0.04	8	-	-	-	-	-	-
J0800+1920	3.42900	SiIV	1402	-110	100	14.05	0.01	9	-	-	-	-	-	-
J0800+1920	3.42900	SiIV	-	-	-	-	-	-	14.05	nan	8	15.04	-0.25	0.33
J0800+1920	3.73076	AlII	1670	-100	100	11.55	0.11	5	-	-	-	-	-	-
J0800+1920	3.73076	AlII	-	-	-	-	-	-	11.33	nan	4	12.16	-0.05	0.05
J0800+1920	3.73076	AlIII	1854	-100	100	nan	1.85	5	-	-	-	-	-	-
J0800+1920	3.73076	AlIII	1862	-100	100	11.03	2.50	4	-	-	-	-	-	-
J0800+1920	3.73076	AlIII	-	-	-	-	-	-	11.96	nan	4	12.33	-0.03	0.04
J0800+1920	3.73076	CI	1656	-100	100	nan	3.50	5	-	-	-	-	-	-
J0800+1920	3.73076	CI	-	-	-	-	-	-	12.48	nan	4	14.09	-0.06	0.06
J0800+1920	3.73076	CII	1334	-100	100	12.56	0.25	5	-	-	-	-	-	-
J0800+1920	3.73076	CII	-	-	-	-	-	-	12.68	nan	4	14.09	-0.06	0.06
J0800+1920	3.73076	CIV	1548	-90	110	13.53	0.02	1	-	-	-	-	-	-
J0800+1920	3.73076	CIV	1550	-90	110	13.52	0.03	1	-	-	-	-	-	-
J0800+1920	3.73076	CIV	-	-	-	-	-	-	13.52	0.05	1	14.18	-0.05	0.05
J0800+1920	3.73076	CaI	2276	-100	100	nan	0.30	5	-	-	-	-	-	-
J0800+1920	3.73076	CaI	-	-	-	-	-	-	13.20	nan	4	13.23	-0.00	0.00
J0800+1920	3.73076	CrII	2062	-100	100	12.95	0.16	5	-	-	-	-	-	-
J0800+1920	3.73076	CrII	2066	-100	100	nan	0.24	4	-	-	-	-	-	-
J0800+1920	3.73076	CrII	-	-	-	-	-	-	13.04	nan	4	13.05	-0.00	0.00
J0800+1920	3.73076	FeII	2344	-100	100	12.77	0.26	4	-	-	-	-	-	-
J0800+1920	3.73076	FeII	2586	-100	100	nan	0.81	4	-	-	-	-	-	-
J0800+1920	3.73076	FeII	2600	-100	100	nan	1.26	5	-	-	-	-	-	-
J0800+1920	3.73076	FeII	-	-	-	-	-	-	12.55	nan	4	13.25	-0.05	0.05
J0800+1920	3.73076	MgII	2803	-100	100	12.45	0.07	5	-	-	-	-	-	-
J0800+1920	3.73076	MgII	-	-	-	-	-	-	12.23	nan	4	13.29	-0.05	0.06
J0800+1920	3.73076	MnII	2576	-100	100	12.13	0.15	5	-	-	-	-	-	-
J0800+1920	3.73076	MnII	2594	-100	100	12.29	0.15	4	-	-	-	-	-	-
J0800+1920	3.73076	MnII	2606	-100	100	12.63	0.15	4	-	-	-	-	-	-
J0800+1920	3.73076	MnII	-	-	-	-	-	-	12.02	nan	4	12.07	-0.01	0.01
J0800+1920	3.73076	NiII	1709	-100	100	12.52	0.64	5	-	-	-	-	-	-
J0800+1920	3.73076	NiII	-	-	-	-	-	-	13.08	nan	4	13.11	-0.00	0.00
J0800+1920	3.73076	OI	1302	-100	100	12.82	0.28	5	-	-	-	-	-	-
J0800+1920	3.73076	OI	-	-	-	-	-	-	12.91	nan	4	14.36	-0.06	0.06
J0800+1920	3.73076	SiII	1526	-100	100	12.22	0.41	5	-	-	-	-	-	-
J0800+1920	3.73076	SiII	1808	-100	100	nan	0.69	4	-	-	-	-	-	-
J0800+1920	3.73076	SiII	-	-	-	-	-	-	12.64	nan	4	13.27	-0.05	0.05
J0800+1920	3.73076	SiIII	1892	-100	100	15.42	1.03	5	-	-	-	-	-	-
J0800+1920	3.73076	SiIII	-	-	-	-	-	-	16.11	nan	4	16.11	-0.00	0.00
J0800+1920	3.73076	SiIV	1393	-90	110	12.18	0.14	1	-	-	-	-	-	-
J0800+1920	3.73076	SiIV	1402	-90	110	12.28	0.21	4	-	-	-	-	-	-
J0800+1920	3.73076	SiIV	-	-	-	-	-	-	12.18	0.14	1	13.20	-0.05	0.06
J0800+1920	3.73076	TiII	3242	-100	100	nan	46.02	5	-	-	-	-	-	-
J0800+1920	3.73076	TiII	-	-	-	-	-	-	11.93	nan	4	11.95	-0.00	0.00
J0818+0958	3.45449	AlII	1670	-150	230	12.42	0.03	1	-	-	-	-	-	-
J0818+0958	3.45449	AlII	-	-	-	-	-	-	12.42	0.05	1	13.58	-1.15	0.08
J0818+0958	3.45449	CI	1656	-100	100	nan	0.59	5	-	-	-	-	-	-
J0818+0958	3.45449	CI	-	-	-	-	-	-	12.64	nan	4	15.60	-1.06	0.08
J0818+0958	3.45449	CII	1334	-150	230	14.22	0.01	9	-	-	-	-	-	-
J0818+0958	3.45449	CII	-	-	-	-	-	-	14.22	nan	8	15.60	-1.37	0.07
J0818+0958	3.45449	CIV	1548	-260	230	14.48	0.01	10	-	-	-	-	-	-
J0818+0958	3.45449	CIV	1550	-220	230	14.49	0.01	3	-	-	-	-	-	-
J0818+0958	3.45449	CIV	-	-	-	-	-	-	14.49	nan	2	15.61	-1.12	0.07
J0818+0958	3.45449	FeII	2344	-100	100	12.50	0.37	5	-	-	-	-	-	-
J0818+0958	3.45449	FeII	2374	-100	100	nan	0.42	4	-	-	-	-	-	-
J0818+0958	3.45449	FeII	-	-	-	-	-	-	13.02	nan	4	14.67	-1.65	0.07
J0818+0958	3.45449	MgII	2796	-150	230	13.33	0.01	8	-	-	-	-	-	-
J0818+0958	3.45449	MgII	2803	-150	230	13.44	0.02	9	-	-	-	-	-	-
J0818+0958	3.45449	MgII	-	-	-	-	-	-	13.44	nan	8	14.78	-1.31	0.07
J0818+0958	3.45449	NiII	1741	-100	100	12.54	0.72	5	-	-	-	-	-	-
J0818+0958	3.45449	NiII	1751	-100	100	12.03	3.59	4	-	-	-	-	-	-
J0818+0958	3.45449	NiII	-	-	-	-	-	-	13.00	nan	4	13.53	-0.53	0.06
J0818+0958	3.45449	OI	1302	-100	100	11.17	21.26	5	-	-	-	-	-	-
J0818+0958	3.45449	OI	-	-	-	-	-	-	13.24	nan	4	15.86	-2.15	0.08
J0818+0958	3.45449	SiII	1304	-150	230	13.19	0.15	1	-	-	-	-	-	-
J0818+0958	3.45449	SiII	1526	-150	230	13.52	0.05	4	-	-	-	-	-	-
J0818+0958	3.45449	SiII	1808	-100	100	nan	0.59	4	-	-	-	-	-	-
J0818+0958	3.45449	SiII	-	-	-	-	-	-	13.19	0.15	1	14.67	-1.47	0.08
J0818+0958	3.45449	SiIII	1892	-100	100	nan	0.29	5	-	-	-	-	-	-
J0818+0958	3.45449	SiIII	-	-	-	-	-	-	16.40	nan	4	16.40	-0.00	0.00
J0818+0958	3.45449	SiIV	1393	-220	230	13.86	0.01	9	-	-	-	-	-	-
J0818+0958	3.45449	SiIV	1402	-220	230	14.04	0.01	3	-	-	-	-	-	-
J0818+0958	3.45449	SiIV	-	-	-	-	-	-	13.95	0.09	1	14.73	-0.78	0.07
J0835+0650	2.77229	AlII	1670	-100	100	10.88	1.61	5	-	-	-	-	-	-
J0835+0650	2.77229	AlII	-	-	-	-	-	-	11.87	nan	4	nan	nan	nan
J0835+0650	2.77229	CI	1656	-100	100	12.49	0.32	5	-	-	-	-	-	-
J0835+0650	2.77229	CI	-	-	-	-	-	-	12.65	nan	4	nan	nan	nan
J0835+0650	2.77229	CaI	2276	-100	100	nan	1.06	4	-	-	-	-	-	-
J0835+0650	2.77229	CaI	4227	-100	100	10.95	0.27	5	-	-	-	-	-	-
J0835+0650	2.77229	CaI	-	-	-	-	-	-	11.09	nan	4	nan	nan	nan
J0835+0650	2.77229	CrII	2056	-100	100	nan	0.22	5	-	-	-	-	-	-
J0835+0650	2.77229	CrII	2062	-100	100	12.49	0.37	4	-	-	-	-	-	-
J0835+0650	2.77229	CrII	2066	-100	100	nan	0.28	4	-	-	-	-	-	-
J0835+0650	2.77229	CrII	-	-	-	-	-	-	12.72	nan	4	nan	nan	nan
J0835+0650	2.77229	FeII	2344	-100	100	nan	4.62	4	-	-	-	-	-	-
J0835+0650	2.77229	FeII	2600	-75	125	11.23	4.00	5	-	-	-	-	-	-
J0835+0650	2.77229	FeII	-	-	-	-	-	-	12.52	nan	4	nan	nan	nan
J0835+0650	2.77229	MgII	2796	-100	100	11.80	0.31	5	-	-	-	-	-	-
J0835+0650	2.77229	MgII	2803	-100	100	12.46	0.16	4	-	-	-	-	-	-
J0835+0650	2.77229	MgII	-	-	-	-	-	-	12.14	nan	4	nan	nan	nan
J0835+0650	2.77229	NiII	1709	-100	100	nan	0.22	5	-	-	-	-	-	-
J0835+0650	2.77229	NiII	-	-	-	-	-	-	13.38	nan	4	nan	nan	nan
J0835+0650	2.77229	SiII	1808	-100	100	nan	0.50	5	-	-	-	-	-	-
J0835+0650	2.77229	SiII	-	-	-	-	-	-	14.57	nan	4	nan	nan	nan
J0835+0650	2.77229	SiIII	1892	-100	100	nan	0.91	5	-	-	-	-	-	-
J0835+0650	2.77229	SiIII	-	-	-	-	-	-	16.37	nan	4	nan	nan	nan
J0835+0650	2.77229	TiII	3384	-100	100	12.04	0.51	5	-	-	-	-	-	-
J0835+0650	2.77229	TiII	-	-	-	-	-	-	12.32	nan	4	nan	nan	nan
J0835+0650	2.77229	ZnII	2062	-100	100	nan	0.38	5	-	-	-	-	-	-
J0835+0650	2.77229	ZnII	-	-	-	-	-	-	12.21	nan	4	nan	nan	nan
J0835+0650	2.87150	AlII	1670	-100	100	nan	0.30	5	-	-	-	-	-	-
J0835+0650	2.87150	AlII	-	-	-	-	-	-	11.66	nan	4	nan	nan	nan
J0835+0650	2.87150	AlIII	1862	-100	100	12.28	0.23	5	-	-	-	-	-	-
J0835+0650	2.87150	AlIII	-	-	-	-	-	-	12.49	nan	4	nan	nan	nan
J0835+0650	2.87150	CI	1656	-100	100	11.65	2.35	5	-	-	-	-	-	-
J0835+0650	2.87150	CI	-	-	-	-	-	-	12.84	nan	4	nan	nan	nan
J0835+0650	2.87150	CaI	2276	-100	100	nan	0.50	4	-	-	-	-	-	-
J0835+0650	2.87150	CaI	4227	-100	100	nan	0.39	5	-	-	-	-	-	-
J0835+0650	2.87150	CaI	-	-	-	-	-	-	11.50	nan	4	nan	nan	nan
J0835+0650	2.87150	CaII	3934	-100	100	nan	0.44	4	-	-	-	-	-	-
J0835+0650	2.87150	CaII	3969	-100	100	12.02	0.18	5	-	-	-	-	-	-
J0835+0650	2.87150	CaII	-	-	-	-	-	-	11.87	nan	4	nan	nan	nan
J0835+0650	2.87150	CrII	2056	-100	100	11.82	1.47	5	-	-	-	-	-	-
J0835+0650	2.87150	CrII	2062	-100	100	13.00	0.14	4	-	-	-	-	-	-
J0835+0650	2.87150	CrII	2066	-100	100	13.40	0.08	4	-	-	-	-	-	-
J0835+0650	2.87150	CrII	-	-	-	-	-	-	12.68	nan	4	nan	nan	nan
J0835+0650	2.87150	FeII	1608	-100	100	nan	0.76	5	-	-	-	-	-	-
J0835+0650	2.87150	FeII	-	-	-	-	-	-	13.21	nan	4	nan	nan	nan
J0835+0650	2.87150	MgII	2796	-100	100	nan	0.60	5	-	-	-	-	-	-
J0835+0650	2.87150	MgII	2803	-100	100	12.30	0.22	4	-	-	-	-	-	-
J0835+0650	2.87150	MgII	-	-	-	-	-	-	12.25	nan	4	nan	nan	nan
J0835+0650	2.87150	NiII	1741	-100	100	nan	0.21	5	-	-	-	-	-	-
J0835+0650	2.87150	NiII	-	-	-	-	-	-	13.05	nan	4	nan	nan	nan
J0835+0650	2.87150	SiIII	1892	-100	100	nan	0.33	5	-	-	-	-	-	-
J0835+0650	2.87150	SiIII	-	-	-	-	-	-	16.48	nan	4	nan	nan	nan
J0835+0650	2.87150	ZnII	2026	-100	100	nan	1.04	5	-	-	-	-	-	-
J0835+0650	2.87150	ZnII	2062	-100	100	12.60	0.10	4	-	-	-	-	-	-
J0835+0650	2.87150	ZnII	-	-	-	-	-	-	11.99	nan	4	nan	nan	nan
J0835+0650	2.96430	AlII	1670	-100	100	nan	0.13	5	-	-	-	-	-	-
J0835+0650	2.96430	AlII	-	-	-	-	-	-	11.70	nan	4	nan	nan	nan
J0835+0650	2.96430	AlIII	1854	-100	100	11.87	0.31	5	-	-	-	-	-	-
J0835+0650	2.96430	AlIII	1862	-100	100	12.18	0.28	4	-	-	-	-	-	-
J0835+0650	2.96430	AlIII	-	-	-	-	-	-	12.08	nan	4	nan	nan	nan
J0835+0650	2.96430	CIV	1548	-100	150	13.49	0.02	1	-	-	-	-	-	-
J0835+0650	2.96430	CIV	-	-	-	-	-	-	13.49	0.05	0	nan	nan	nan
J0835+0650	2.96430	CaI	4227	-100	100	nan	0.24	5	-	-	-	-	-	-
J0835+0650	2.96430	CaI	-	-	-	-	-	-	11.39	nan	4	nan	nan	nan
J0835+0650	2.96430	CaII	3969	-100	100	12.62	0.05	5	-	-	-	-	-	-
J0835+0650	2.96430	CaII	-	-	-	-	-	-	12.21	nan	4	nan	nan	nan
J0835+0650	2.96430	FeII	1608	-100	100	nan	0.29	4	-	-	-	-	-	-
J0835+0650	2.96430	FeII	2586	-100	100	13.03	0.31	4	-	-	-	-	-	-
J0835+0650	2.96430	FeII	2600	-100	100	11.85	1.14	5	-	-	-	-	-	-
J0835+0650	2.96430	FeII	-	-	-	-	-	-	12.61	nan	4	nan	nan	nan
J0835+0650	2.96430	MgII	2796	-100	100	12.62	0.06	5	-	-	-	-	-	-
J0835+0650	2.96430	MgII	-	-	-	-	-	-	12.31	nan	4	nan	nan	nan
J0835+0650	2.96430	MnII	2576	-100	100	12.35	0.49	4	-	-	-	-	-	-
J0835+0650	2.96430	MnII	2606	-100	100	nan	0.19	5	-	-	-	-	-	-
J0835+0650	2.96430	MnII	-	-	-	-	-	-	12.80	nan	4	nan	nan	nan
J0835+0650	2.96430	SiII	1808	-100	100	nan	0.30	5	-	-	-	-	-	-
J0835+0650	2.96430	SiII	-	-	-	-	-	-	14.58	nan	4	nan	nan	nan
J0835+0650	2.96430	SiIII	1892	-100	100	nan	0.38	5	-	-	-	-	-	-
J0835+0650	2.96430	SiIII	-	-	-	-	-	-	16.04	nan	4	nan	nan	nan
J0835+0650	2.96430	TiII	3073	-100	100	nan	2.50	4	-	-	-	-	-	-
J0835+0650	2.96430	TiII	3242	-100	100	nan	0.91	5	-	-	-	-	-	-
J0835+0650	2.96430	TiII	-	-	-	-	-	-	12.19	nan	4	nan	nan	nan
J0835+0650	2.96430	ZnII	2026	-100	100	11.96	0.26	5	-	-	-	-	-	-
J0835+0650	2.96430	ZnII	-	-	-	-	-	-	12.02	nan	4	nan	nan	nan
J0835+0650	3.19004	AlII	1670	-250	250	13.18	0.01	3	-	-	-	-	-	-
J0835+0650	3.19004	AlII	-	-	-	-	-	-	13.18	nan	2	14.12	-0.93	0.15
J0835+0650	3.19004	AlIII	1854	-110	50	13.02	0.02	1	-	-	-	-	-	-
J0835+0650	3.19004	AlIII	1862	-110	50	13.05	0.03	1	-	-	-	-	-	-
J0835+0650	3.19004	AlIII	-	-	-	-	-	-	13.04	0.05	1	14.16	-0.63	0.14
J0835+0650	3.19004	CI	1656	-250	250	13.52	0.04	1	-	-	-	-	-	-
J0835+0650	3.19004	CI	-	-	-	-	-	-	13.52	0.05	0	16.15	-0.79	0.14
J0835+0650	3.19004	CIV	1548	-200	170	14.81	0.04	9	-	-	-	-	-	-
J0835+0650	3.19004	CIV	1550	-200	170	15.05	0.07	10	-	-	-	-	-	-
J0835+0650	3.19004	CIV	-	-	-	-	-	-	14.81	nan	8	16.15	-1.30	0.14
J0835+0650	3.19004	CaII	3969	-100	100	11.42	0.66	5	-	-	-	-	-	-
J0835+0650	3.19004	CaII	-	-	-	-	-	-	11.88	nan	4	14.06	-1.18	0.14
J0835+0650	3.19004	CrII	2056	-100	100	12.66	0.23	5	-	-	-	-	-	-
J0835+0650	3.19004	CrII	2062	-100	100	11.11	12.27	4	-	-	-	-	-	-
J0835+0650	3.19004	CrII	2066	-100	100	12.72	0.46	4	-	-	-	-	-	-
J0835+0650	3.19004	CrII	-	-	-	-	-	-	12.61	nan	4	13.43	-0.82	0.12
J0835+0650	3.19004	FeII	1608	-100	100	nan	1.02	4	-	-	-	-	-	-
J0835+0650	3.19004	FeII	2600	-200	200	13.27	0.06	1	-	-	-	-	-	-
J0835+0650	3.19004	FeII	-	-	-	-	-	-	13.27	0.06	1	15.22	-1.94	0.14
J0835+0650	3.19004	MgI	2852	-100	100	11.72	0.12	5	-	-	-	-	-	-
J0835+0650	3.19004	MgI	-	-	-	-	-	-	11.55	nan	4	15.32	-0.80	0.14
J0835+0650	3.19004	MgII	2796	-250	250	13.67	0.02	8	-	-	-	-	-	-
J0835+0650	3.19004	MgII	2803	-250	250	13.94	0.01	9	-	-	-	-	-	-
J0835+0650	3.19004	MgII	-	-	-	-	-	-	13.94	nan	8	15.32	-1.33	0.14
J0835+0650	3.19004	MnII	2576	-100	100	nan	0.44	5	-	-	-	-	-	-
J0835+0650	3.19004	MnII	2594	-100	100	nan	2.37	4	-	-	-	-	-	-
J0835+0650	3.19004	MnII	2606	-100	100	12.01	0.69	4	-	-	-	-	-	-
J0835+0650	3.19004	MnII	-	-	-	-	-	-	12.33	nan	4	13.21	-0.88	0.12
J0835+0650	3.19004	NiII	1709	-100	100	13.15	0.29	4	-	-	-	-	-	-
J0835+0650	3.19004	NiII	1751	-100	100	nan	1.05	5	-	-	-	-	-	-
J0835+0650	3.19004	NiII	-	-	-	-	-	-	13.42	nan	4	14.04	-0.62	0.11
J0835+0650	3.19004	SiII	1526	-250	250	14.13	0.02	3	-	-	-	-	-	-
J0835+0650	3.19004	SiII	1808	-100	100	14.53	0.15	4	-	-	-	-	-	-
J0835+0650	3.19004	SiII	-	-	-	-	-	-	14.13	nan	2	15.23	-1.10	0.14
J0835+0650	3.19004	SiIII	1892	-50	150	nan	0.69	5	-	-	-	-	-	-
J0835+0650	3.19004	SiIII	-	-	-	-	-	-	16.32	nan	4	16.34	-0.01	0.01
J0835+0650	3.19004	SiIV	1393	-200	170	14.42	0.04	10	-	-	-	-	-	-
J0835+0650	3.19004	SiIV	1402	-200	170	14.76	0.01	10	-	-	-	-	-	-
J0835+0650	3.19004	ZnII	2026	-100	100	11.98	0.24	5	-	-	-	-	-	-
J0835+0650	3.19004	ZnII	2062	-100	100	nan	25.51	4	-	-	-	-	-	-
J0835+0650	3.19004	ZnII	-	-	-	-	-	-	12.02	nan	4	12.47	-0.43	0.09
J0835+0650	3.51317	AlII	1670	-100	80	12.64	0.02	3	-	-	-	-	-	-
J0835+0650	3.51317	AlII	-	-	-	-	-	-	12.64	nan	2	13.43	-0.78	0.09
J0835+0650	3.51317	AlIII	1854	-100	100	11.95	0.24	5	-	-	-	-	-	-
J0835+0650	3.51317	AlIII	1862	-100	100	nan	0.45	4	-	-	-	-	-	-
J0835+0650	3.51317	AlIII	-	-	-	-	-	-	12.11	nan	4	13.44	-0.72	0.09
J0835+0650	3.51317	CI	1656	-100	100	nan	0.95	5	-	-	-	-	-	-
J0835+0650	3.51317	CI	-	-	-	-	-	-	12.67	nan	4	15.45	-0.87	0.09
J0835+0650	3.51317	CIV	1548	-100	140	14.22	0.01	9	-	-	-	-	-	-
J0835+0650	3.51317	CIV	1550	-100	140	14.48	0.01	10	-	-	-	-	-	-
J0835+0650	3.51317	CIV	-	-	-	-	-	-	14.22	nan	8	15.45	-1.21	0.09
J0835+0650	3.51317	CaI	2276	-100	100	12.85	0.56	5	-	-	-	-	-	-
J0835+0650	3.51317	CaI	-	-	-	-	-	-	13.55	nan	4	13.77	-0.18	0.04
J0835+0650	3.51317	FeII	2344	-100	100	12.99	0.14	5	-	-	-	-	-	-
J0835+0650	3.51317	FeII	2374	-100	100	nan	0.18	4	-	-	-	-	-	-
J0835+0650	3.51317	FeII	-	-	-	-	-	-	13.01	nan	4	14.52	-1.50	0.09
J0835+0650	3.51317	MgII	2796	-150	80	13.19	0.02	8	-	-	-	-	-	-
J0835+0650	3.51317	MgII	2803	-150	80	13.28	0.03	1	-	-	-	-	-	-
J0835+0650	3.51317	MgII	-	-	-	-	-	-	13.28	0.05	1	14.62	-1.30	0.09
J0835+0650	3.51317	MnII	2576	-100	100	10.05	51.00	5	-	-	-	-	-	-
J0835+0650	3.51317	MnII	-	-	-	-	-	-	12.44	nan	4	12.74	-0.30	0.05
J0835+0650	3.51317	NiII	1709	-100	100	nan	0.40	5	-	-	-	-	-	-
J0835+0650	3.51317	NiII	1741	-100	100	13.08	0.23	4	-	-	-	-	-	-
J0835+0650	3.51317	NiII	1751	-100	100	12.72	0.82	4	-	-	-	-	-	-
J0835+0650	3.51317	NiII	-	-	-	-	-	-	13.19	nan	4	13.50	-0.31	0.05
J0835+0650	3.51317	SiII	1526	-75	70	13.69	0.02	3	-	-	-	-	-	-
J0835+0650	3.51317	SiII	-	-	-	-	-	-	13.69	nan	2	14.55	-0.86	0.08
J0835+0650	3.51317	SiIV	1393	-100	140	13.78	0.01	10	-	-	-	-	-	-
J0835+0650	3.51317	SiIV	1402	-100	70	13.66	0.02	3	-	-	-	-	-	-
J0835+0650	3.51317	SiIV	-	-	-	-	-	-	13.66	nan	2	14.55	-0.89	0.08
J0835+0650	3.60160	AlIII	1854	-100	100	11.34	1.00	5	-	-	-	-	-	-
J0835+0650	3.60160	AlIII	1862	-100	100	nan	0.43	4	-	-	-	-	-	-
J0835+0650	3.60160	AlIII	-	-	-	-	-	-	12.04	nan	4	nan	nan	nan
J0835+0650	3.60160	CII	1334	-10	50	13.14	0.04	1	-	-	-	-	-	-
J0835+0650	3.60160	CII	-	-	-	-	-	-	13.14	0.05	0	nan	nan	nan
J0835+0650	3.60160	CIV	1548	-100	100	12.45	0.26	5	-	-	-	-	-	-
J0835+0650	3.60160	CIV	1550	-100	100	nan	0.29	4	-	-	-	-	-	-
J0835+0650	3.60160	CIV	-	-	-	-	-	-	12.68	nan	4	nan	nan	nan
J0835+0650	3.60160	CaI	2276	-100	100	nan	2.90	5	-	-	-	-	-	-
J0835+0650	3.60160	CaI	-	-	-	-	-	-	13.46	nan	4	nan	nan	nan
J0835+0650	3.60160	FeII	1608	-100	100	13.17	0.15	4	-	-	-	-	-	-
J0835+0650	3.60160	FeII	2344	-100	100	nan	0.73	4	-	-	-	-	-	-
J0835+0650	3.60160	FeII	2586	-100	100	13.21	0.11	4	-	-	-	-	-	-
J0835+0650	3.60160	FeII	2600	-100	100	11.73	0.91	5	-	-	-	-	-	-
J0835+0650	3.60160	FeII	-	-	-	-	-	-	12.86	nan	4	nan	nan	nan
J0835+0650	3.60160	MgII	2796	-60	100	12.50	0.07	1	-	-	-	-	-	-
J0835+0650	3.60160	MgII	2803	-60	100	12.66	0.11	1	-	-	-	-	-	-
J0835+0650	3.60160	MgII	-	-	-	-	-	-	12.58	0.05	0	nan	nan	nan
J0835+0650	3.60160	MnII	2576	-100	100	nan	0.59	5	-	-	-	-	-	-
J0835+0650	3.60160	MnII	2594	-100	100	12.29	0.24	4	-	-	-	-	-	-
J0835+0650	3.60160	MnII	-	-	-	-	-	-	12.04	nan	4	nan	nan	nan
J0835+0650	3.60160	NiII	1709	-100	100	13.32	0.18	5	-	-	-	-	-	-
J0835+0650	3.60160	NiII	1741	-100	100	nan	0.32	4	-	-	-	-	-	-
J0835+0650	3.60160	NiII	1751	-100	100	12.08	3.82	4	-	-	-	-	-	-
J0835+0650	3.60160	NiII	-	-	-	-	-	-	13.14	nan	4	nan	nan	nan
J0835+0650	3.60160	SiIII	1892	-100	100	15.41	1.58	5	-	-	-	-	-	-
J0835+0650	3.60160	SiIII	-	-	-	-	-	-	16.24	nan	4	nan	nan	nan
J0835+0650	3.60160	SiIV	1393	-100	100	11.44	1.28	5	-	-	-	-	-	-
J0835+0650	3.60160	SiIV	-	-	-	-	-	-	12.32	nan	4	nan	nan	nan
J0839+0318	4.09690	AlII	1670	20	100	11.73	0.16	1	-	-	-	-	-	-
J0839+0318	4.09690	AlII	-	-	-	-	-	-	11.73	0.16	1	13.75	-0.39	0.21
J0839+0318	4.09690	CI	1656	-100	100	12.64	0.47	5	-	-	-	-	-	-
J0839+0318	4.09690	CI	-	-	-	-	-	-	13.01	nan	4	15.73	-0.38	0.21
J0839+0318	4.09690	CII	1334	-20	120	13.78	0.04	1	-	-	-	-	-	-
J0839+0318	4.09690	CII	-	-	-	-	-	-	13.78	0.05	1	15.73	-0.38	0.21
J0839+0318	4.09690	CIV	1548	-60	300	14.28	0.02	9	-	-	-	-	-	-
J0839+0318	4.09690	CIV	1550	-60	300	14.55	0.02	10	-	-	-	-	-	-
J0839+0318	4.09690	CIV	-	-	-	-	-	-	14.28	nan	8	15.74	-0.37	0.20
J0839+0318	4.09690	CrII	2056	-100	100	12.86	0.46	5	-	-	-	-	-	-
J0839+0318	4.09690	CrII	2062	-100	100	12.89	0.92	4	-	-	-	-	-	-
J0839+0318	4.09690	CrII	-	-	-	-	-	-	13.34	nan	4	13.49	-0.08	0.07
J0839+0318	4.09690	FeII	2374	-100	100	nan	3.42	5	-	-	-	-	-	-
J0839+0318	4.09690	FeII	-	-	-	-	-	-	13.69	nan	4	14.83	-0.34	0.20
J0839+0318	4.09690	NiII	1709	-100	100	12.72	1.47	4	-	-	-	-	-	-
J0839+0318	4.09690	NiII	1741	-100	100	nan	0.73	5	-	-	-	-	-	-
J0839+0318	4.09690	NiII	1751	-100	100	14.07	0.11	4	-	-	-	-	-	-
J0839+0318	4.09690	NiII	-	-	-	-	-	-	13.33	nan	4	13.73	-0.19	0.14
J0839+0318	4.09690	OI	1302	20	100	14.04	0.04	1	-	-	-	-	-	-
J0839+0318	4.09690	OI	-	-	-	-	-	-	14.04	0.05	1	15.99	-0.38	0.21
J0839+0318	4.09690	SII	1250	-100	100	nan	3.10	4	-	-	-	-	-	-
J0839+0318	4.09690	SII	1253	-100	100	12.90	1.96	5	-	-	-	-	-	-
J0839+0318	4.09690	SII	1259	-100	100	13.35	0.48	4	-	-	-	-	-	-
J0839+0318	4.09690	SII	-	-	-	-	-	-	13.67	nan	4	nan	nan	nan
J0839+0318	4.09690	SiII	1260	0	100	12.84	0.02	1	-	-	-	-	-	-
J0839+0318	4.09690	SiII	1304	-100	100	12.73	0.58	4	-	-	-	-	-	-
J0839+0318	4.09690	SiII	1526	-100	100	13.39	0.10	4	-	-	-	-	-	-
J0839+0318	4.09690	SiII	-	-	-	-	-	-	12.84	0.05	1	14.81	-0.39	0.21
J0839+0318	4.09690	SiIV	1393	-60	300	13.83	0.02	9	-	-	-	-	-	-
J0839+0318	4.09690	SiIV	1402	-60	300	13.80	0.03	8	-	-	-	-	-	-
J0839+0318	4.09690	SiIV	-	-	-	-	-	-	13.83	nan	8	14.85	-0.33	0.19
J0839+0318	4.09690	TiII	3073	-100	100	12.53	0.39	5	-	-	-	-	-	-
J0839+0318	4.09690	TiII	-	-	-	-	-	-	12.88	nan	4	12.97	-0.05	0.05
J0920+0725	3.05873	AlII	1670	-150	130	12.41	0.03	1	-	-	-	-	-	-
J0920+0725	3.05873	AlII	-	-	-	-	-	-	12.41	0.05	1	13.02	-0.04	0.04
J0920+0725	3.05873	AlIII	1854	-100	100	11.98	0.20	5	-	-	-	-	-	-
J0920+0725	3.05873	AlIII	1862	-100	100	11.80	0.56	4	-	-	-	-	-	-
J0920+0725	3.05873	AlIII	-	-	-	-	-	-	12.07	nan	4	13.04	-0.04	0.04
J0920+0725	3.05873	CI	1656	-100	100	nan	1.35	5	-	-	-	-	-	-
J0920+0725	3.05873	CI	-	-	-	-	-	-	12.68	nan	4	15.01	-0.05	0.05
J0920+0725	3.05873	CIV	1548	-250	170	13.95	0.01	2	-	-	-	-	-	-
J0920+0725	3.05873	CIV	1550	-250	170	13.76	0.03	1	-	-	-	-	-	-
J0920+0725	3.05873	CIV	-	-	-	-	-	-	13.76	0.05	1	15.00	-0.04	0.05
J0920+0725	3.05873	CaII	3934	-100	100	nan	0.46	5	-	-	-	-	-	-
J0920+0725	3.05873	CaII	3969	-100	100	12.51	0.06	4	-	-	-	-	-	-
J0920+0725	3.05873	CaII	-	-	-	-	-	-	12.13	nan	4	12.98	-0.04	0.04
J0920+0725	3.05873	CrII	2056	-100	100	12.71	0.25	5	-	-	-	-	-	-
J0920+0725	3.05873	CrII	2066	-100	100	nan	3.27	4	-	-	-	-	-	-
J0920+0725	3.05873	CrII	-	-	-	-	-	-	13.01	nan	4	13.07	-0.01	0.01
J0920+0725	3.05873	FeII	1608	-100	100	nan	0.78	4	-	-	-	-	-	-
J0920+0725	3.05873	FeII	2586	-100	100	12.93	0.20	4	-	-	-	-	-	-
J0920+0725	3.05873	FeII	2600	-100	100	12.36	0.20	5	-	-	-	-	-	-
J0920+0725	3.05873	FeII	-	-	-	-	-	-	12.83	nan	4	14.09	-0.04	0.05
J0920+0725	3.05873	MnII	2576	-100	100	12.10	0.26	5	-	-	-	-	-	-
J0920+0725	3.05873	MnII	2594	-100	100	11.82	0.92	4	-	-	-	-	-	-
J0920+0725	3.05873	MnII	2606	-100	100	12.62	0.16	4	-	-	-	-	-	-
J0920+0725	3.05873	MnII	-	-	-	-	-	-	12.53	nan	4	12.64	-0.01	0.01
J0920+0725	3.05873	NiII	1709	-100	100	13.82	0.05	4	-	-	-	-	-	-
J0920+0725	3.05873	NiII	1751	-100	100	13.21	0.17	5	-	-	-	-	-	-
J0920+0725	3.05873	NiII	-	-	-	-	-	-	13.08	nan	4	13.25	-0.01	0.02
J0920+0725	3.05873	SiII	1526	-150	100	13.19	0.08	1	-	-	-	-	-	-
J0920+0725	3.05873	SiII	1808	-100	100	14.39	0.20	4	-	-	-	-	-	-
J0920+0725	3.05873	SiII	-	-	-	-	-	-	13.19	0.08	1	14.10	-0.04	0.04
J0920+0725	3.05873	SiIV	1393	-250	170	13.32	0.01	1	-	-	-	-	-	-
J0920+0725	3.05873	SiIV	1402	-250	170	13.30	0.02	1	-	-	-	-	-	-
J0920+0725	3.05873	SiIV	-	-	-	-	-	-	13.31	0.05	1	14.11	-0.04	0.04
J0920+0725	3.05873	TiII	3073	-100	100	10.79	14.44	5	-	-	-	-	-	-
J0920+0725	3.05873	TiII	3242	-100	100	12.65	0.22	4	-	-	-	-	-	-
J0920+0725	3.05873	TiII	-	-	-	-	-	-	12.92	nan	4	12.94	-0.00	0.00
J0937+0828	3.12919	CI	1656	-100	100	13.20	0.09	5	-	-	-	-	-	-
J0937+0828	3.12919	CI	-	-	-	-	-	-	12.95	nan	4	nan	nan	nan
J0937+0828	3.12919	CIV	1548	-100	100	nan	0.80	5	-	-	-	-	-	-
J0937+0828	3.12919	CIV	1550	-100	100	13.42	0.10	4	-	-	-	-	-	-
J0937+0828	3.12919	CIV	-	-	-	-	-	-	12.80	nan	4	nan	nan	nan
J0937+0828	3.12919	CaII	3934	-100	100	11.86	0.23	5	-	-	-	-	-	-
J0937+0828	3.12919	CaII	-	-	-	-	-	-	12.32	nan	4	nan	nan	nan
J0937+0828	3.12919	CrII	2056	-100	100	nan	0.27	5	-	-	-	-	-	-
J0937+0828	3.12919	CrII	2062	-100	100	nan	1.22	4	-	-	-	-	-	-
J0937+0828	3.12919	CrII	2066	-100	100	nan	0.78	4	-	-	-	-	-	-
J0937+0828	3.12919	CrII	-	-	-	-	-	-	12.81	nan	4	nan	nan	nan
J0937+0828	3.12919	FeII	1608	-100	100	nan	0.21	4	-	-	-	-	-	-
J0937+0828	3.12919	FeII	2586	-100	100	12.44	0.82	4	-	-	-	-	-	-
J0937+0828	3.12919	FeII	2600	-100	100	12.34	0.39	5	-	-	-	-	-	-
J0937+0828	3.12919	FeII	-	-	-	-	-	-	12.89	nan	4	nan	nan	nan
J0937+0828	3.12919	MnII	2576	-100	100	12.62	0.12	5	-	-	-	-	-	-
J0937+0828	3.12919	MnII	2594	-100	100	12.10	0.66	4	-	-	-	-	-	-
J0937+0828	3.12919	MnII	2606	-100	100	12.09	0.83	4	-	-	-	-	-	-
J0937+0828	3.12919	MnII	-	-	-	-	-	-	12.63	nan	4	nan	nan	nan
J0937+0828	3.12919	SiIII	1892	-100	100	15.87	0.83	5	-	-	-	-	-	-
J0937+0828	3.12919	SiIII	-	-	-	-	-	-	16.49	nan	4	nan	nan	nan
J0937+0828	3.12919	SiIV	1402	-100	100	12.65	0.16	5	-	-	-	-	-	-
J0937+0828	3.12919	SiIV	-	-	-	-	-	-	12.75	nan	4	nan	nan	nan
J0937+0828	3.12919	ZnII	2062	-100	100	nan	0.66	5	-	-	-	-	-	-
J0937+0828	3.12919	ZnII	-	-	-	-	-	-	12.46	nan	4	nan	nan	nan
J0955-0130	3.23765	AlII	1670	-100	100	10.98	0.62	5	-	-	-	-	-	-
J0955-0130	3.23765	AlII	-	-	-	-	-	-	11.56	nan	4	nan	nan	nan
J0955-0130	3.23765	CI	1656	-100	100	12.47	0.32	5	-	-	-	-	-	-
J0955-0130	3.23765	CI	-	-	-	-	-	-	12.65	nan	4	nan	nan	nan
J0955-0130	3.23765	CaII	3969	-100	100	11.86	0.21	5	-	-	-	-	-	-
J0955-0130	3.23765	CaII	-	-	-	-	-	-	12.00	nan	4	nan	nan	nan
J0955-0130	3.23765	CrII	2056	-100	100	nan	0.17	5	-	-	-	-	-	-
J0955-0130	3.23765	CrII	2062	-100	100	12.59	0.29	4	-	-	-	-	-	-
J0955-0130	3.23765	CrII	2066	-100	100	nan	0.67	4	-	-	-	-	-	-
J0955-0130	3.23765	CrII	-	-	-	-	-	-	12.76	nan	4	nan	nan	nan
J0955-0130	3.23765	FeII	1608	-100	100	12.97	0.20	4	-	-	-	-	-	-
J0955-0130	3.23765	FeII	2586	-100	100	nan	0.85	4	-	-	-	-	-	-
J0955-0130	3.23765	FeII	2600	-100	100	nan	6.85	5	-	-	-	-	-	-
J0955-0130	3.23765	FeII	-	-	-	-	-	-	12.85	nan	4	nan	nan	nan
J0955-0130	3.23765	MgI	2852	-100	100	11.30	0.30	5	-	-	-	-	-	-
J0955-0130	3.23765	MgI	-	-	-	-	-	-	12.03	nan	4	nan	nan	nan
J0955-0130	3.23765	MnII	2576	-100	100	11.47	1.29	5	-	-	-	-	-	-
J0955-0130	3.23765	MnII	-	-	-	-	-	-	12.26	nan	4	nan	nan	nan
J0955-0130	3.23765	NiII	1751	-100	100	12.35	1.66	5	-	-	-	-	-	-
J0955-0130	3.23765	NiII	-	-	-	-	-	-	13.36	nan	4	nan	nan	nan
J0955-0130	3.23765	SiIII	1892	-100	100	nan	1.30	5	-	-	-	-	-	-
J0955-0130	3.23765	SiIII	-	-	-	-	-	-	16.56	nan	4	nan	nan	nan
J0955-0130	3.23765	ZnII	2026	-100	100	12.00	0.16	5	-	-	-	-	-	-
J0955-0130	3.23765	ZnII	2062	-100	100	11.88	0.44	4	-	-	-	-	-	-
J0955-0130	3.23765	ZnII	-	-	-	-	-	-	11.96	nan	4	nan	nan	nan
J0955-0130	3.47570	AlII	1670	-120	100	13.02	0.01	10	-	-	-	-	-	-
J0955-0130	3.47570	CI	1656	-100	100	12.06	0.66	5	-	-	-	-	-	-
J0955-0130	3.47570	CI	-	-	-	-	-	-	12.66	nan	4	16.57	-0.54	0.63
J0955-0130	3.47570	CIV	1548	-270	150	14.36	0.01	8	-	-	-	-	-	-
J0955-0130	3.47570	CIV	1550	-270	150	14.44	0.01	9	-	-	-	-	-	-
J0955-0130	3.47570	CIV	-	-	-	-	-	-	14.44	nan	8	16.56	-0.57	0.64
J0955-0130	3.47570	CrII	2056	-100	100	nan	0.13	5	-	-	-	-	-	-
J0955-0130	3.47570	CrII	2066	-100	100	13.48	0.07	4	-	-	-	-	-	-
J0955-0130	3.47570	CrII	-	-	-	-	-	-	12.79	nan	4	13.81	-0.47	0.61
J0955-0130	3.47570	FeII	2344	-100	50	13.47	0.04	1	-	-	-	-	-	-
J0955-0130	3.47570	FeII	2374	-80	50	13.43	0.15	1	-	-	-	-	-	-
J0955-0130	3.47570	FeII	2600	-120	60	13.54	0.02	10	-	-	-	-	-	-
J0955-0130	3.47570	FeII	-	-	-	-	-	-	13.45	0.05	0	15.63	-0.57	0.64
J0955-0130	3.47570	MgII	2796	-150	100	13.61	0.01	8	-	-	-	-	-	-
J0955-0130	3.47570	MgII	2803	-150	100	13.77	0.01	9	-	-	-	-	-	-
J0955-0130	3.47570	MgII	-	-	-	-	-	-	13.77	nan	8	15.73	-0.55	0.64
J0955-0130	3.47570	NiII	1751	-100	100	12.53	1.17	5	-	-	-	-	-	-
J0955-0130	3.47570	NiII	-	-	-	-	-	-	13.37	nan	4	14.39	-0.48	0.61
J0955-0130	3.47570	SiII	1260	-140	100	13.81	0.06	10	-	-	-	-	-	-
J0955-0130	3.47570	SiII	1526	-120	100	14.10	0.01	9	-	-	-	-	-	-
J0955-0130	3.47570	SiII	1808	-50	50	14.39	0.14	3	-	-	-	-	-	-
J0955-0130	3.47570	SiII	-	-	-	-	-	-	14.25	0.15	1	15.64	-0.55	0.64
J0955-0130	3.47570	SiIII	1892	-100	100	15.43	2.13	5	-	-	-	-	-	-
J0955-0130	3.47570	SiIII	-	-	-	-	-	-	16.71	nan	4	16.73	-0.02	0.10
J0955-0130	3.47570	ZnII	2062	-100	100	nan	0.25	5	-	-	-	-	-	-
J0955-0130	3.47570	ZnII	-	-	-	-	-	-	12.53	nan	4	12.92	-0.24	0.47
J0955-0130	3.95186	CrII	2062	-100	100	13.27	0.38	5	-	-	-	-	-	-
J0955-0130	3.95186	CrII	2066	-100	100	13.79	0.15	4	-	-	-	-	-	-
J0955-0130	3.95186	CrII	-	-	-	-	-	-	13.75	nan	4	nan	nan	nan
J0955-0130	3.95186	FeII	1608	-100	100	13.26	0.16	4	-	-	-	-	-	-
J0955-0130	3.95186	FeII	2600	-100	100	11.14	3.90	5	-	-	-	-	-	-
J0955-0130	3.95186	FeII	-	-	-	-	-	-	12.46	nan	4	nan	nan	nan
J0955-0130	3.95186	MnII	2594	-100	100	12.17	0.37	5	-	-	-	-	-	-
J0955-0130	3.95186	MnII	-	-	-	-	-	-	12.79	nan	4	nan	nan	nan
J0955-0130	3.95186	NiII	1709	-100	100	13.09	0.40	4	-	-	-	-	-	-
J0955-0130	3.95186	NiII	1741	-100	100	13.24	0.16	5	-	-	-	-	-	-
J0955-0130	3.95186	NiII	1751	-100	100	nan	0.39	4	-	-	-	-	-	-
J0955-0130	3.95186	NiII	-	-	-	-	-	-	13.28	nan	4	nan	nan	nan
J0955-0130	3.95186	SiII	1526	-100	100	nan	1.15	5	-	-	-	-	-	-
J0955-0130	3.95186	SiII	-	-	-	-	-	-	12.73	nan	4	nan	nan	nan
J0955-0130	3.95186	TiII	3073	-100	100	12.46	0.16	4	-	-	-	-	-	-
J0955-0130	3.95186	TiII	3242	-100	100	nan	0.09	5	-	-	-	-	-	-
J0955-0130	3.95186	TiII	-	-	-	-	-	-	12.34	nan	4	nan	nan	nan
J0955-0130	3.95186	ZnII	2062	-100	100	12.70	0.47	5	-	-	-	-	-	-
J0955-0130	3.95186	ZnII	-	-	-	-	-	-	13.22	nan	4	nan	nan	nan
J0955-0130	3.98709	AlII	1670	-100	100	11.90	0.05	5	-	-	-	-	-	-
J0955-0130	3.98709	AlII	-	-	-	-	-	-	11.71	nan	4	nan	nan	nan
J0955-0130	3.98709	CII	1334	-100	100	nan	0.49	5	-	-	-	-	-	-
J0955-0130	3.98709	CII	-	-	-	-	-	-	12.83	nan	4	nan	nan	nan
J0955-0130	3.98709	CIV	1548	-100	30	12.87	0.12	2	-	-	-	-	-	-
J0955-0130	3.98709	CIV	1550	-80	120	11.49	4.10	5	-	-	-	-	-	-
J0955-0130	3.98709	CIV	-	-	-	-	-	-	12.80	nan	4	nan	nan	nan
J0955-0130	3.98709	CrII	2056	-100	100	12.86	0.31	5	-	-	-	-	-	-
J0955-0130	3.98709	CrII	2062	-100	100	13.30	0.15	4	-	-	-	-	-	-
J0955-0130	3.98709	CrII	2066	-100	100	13.17	0.25	4	-	-	-	-	-	-
J0955-0130	3.98709	CrII	-	-	-	-	-	-	13.24	nan	4	nan	nan	nan
J0955-0130	3.98709	FeII	2586	-100	100	12.74	0.54	4	-	-	-	-	-	-
J0955-0130	3.98709	FeII	2600	-100	100	nan	2.98	5	-	-	-	-	-	-
J0955-0130	3.98709	FeII	-	-	-	-	-	-	12.54	nan	4	nan	nan	nan
J0955-0130	3.98709	MnII	2576	-100	100	11.59	0.88	5	-	-	-	-	-	-
J0955-0130	3.98709	MnII	2594	-100	100	nan	0.28	4	-	-	-	-	-	-
J0955-0130	3.98709	MnII	-	-	-	-	-	-	12.59	nan	4	nan	nan	nan
J0955-0130	3.98709	NiII	1709	-100	100	nan	0.42	5	-	-	-	-	-	-
J0955-0130	3.98709	NiII	1741	-100	100	nan	0.19	4	-	-	-	-	-	-
J0955-0130	3.98709	NiII	1751	-100	100	13.21	0.22	4	-	-	-	-	-	-
J0955-0130	3.98709	NiII	-	-	-	-	-	-	13.27	nan	4	nan	nan	nan
J0955-0130	3.98709	TiII	3242	-100	100	11.57	0.78	5	-	-	-	-	-	-
J0955-0130	3.98709	TiII	3384	-100	100	12.37	0.08	4	-	-	-	-	-	-
J0955-0130	3.98709	TiII	-	-	-	-	-	-	12.22	nan	4	nan	nan	nan
J0959+1312	3.14507	CIV	1548	-100	100	11.17	2.47	5	-	-	-	-	-	-
J0959+1312	3.14507	CIV	1550	-100	100	nan	0.07	4	-	-	-	-	-	-
J0959+1312	3.14507	CIV	-	-	-	-	-	-	12.46	nan	4	nan	nan	nan
J0959+1312	3.14507	CaII	3934	-100	100	11.19	0.32	5	-	-	-	-	-	-
J0959+1312	3.14507	CaII	-	-	-	-	-	-	11.87	nan	4	nan	nan	nan
J0959+1312	3.14507	CrII	2056	-100	100	11.84	0.86	5	-	-	-	-	-	-
J0959+1312	3.14507	CrII	2062	-100	100	12.49	0.25	4	-	-	-	-	-	-
J0959+1312	3.14507	CrII	2066	-100	100	11.55	3.22	4	-	-	-	-	-	-
J0959+1312	3.14507	CrII	-	-	-	-	-	-	12.55	nan	4	nan	nan	nan
J0959+1312	3.14507	FeII	1608	-100	100	12.71	0.25	4	-	-	-	-	-	-
J0959+1312	3.14507	FeII	2586	-100	100	12.64	0.28	4	-	-	-	-	-	-
J0959+1312	3.14507	FeII	2600	-100	100	12.34	0.21	5	-	-	-	-	-	-
J0959+1312	3.14507	FeII	-	-	-	-	-	-	12.40	nan	4	nan	nan	nan
J0959+1312	3.14507	MnII	2576	-100	100	nan	0.19	5	-	-	-	-	-	-
J0959+1312	3.14507	MnII	2594	-100	100	11.63	0.98	4	-	-	-	-	-	-
J0959+1312	3.14507	MnII	-	-	-	-	-	-	12.01	nan	4	nan	nan	nan
J0959+1312	3.14507	SiII	1526	-100	100	12.34	0.22	5	-	-	-	-	-	-
J0959+1312	3.14507	SiII	1808	-100	100	14.26	0.19	4	-	-	-	-	-	-
J0959+1312	3.14507	SiII	-	-	-	-	-	-	12.61	nan	4	nan	nan	nan
J0959+1312	3.14507	SiIII	1892	-100	100	nan	0.21	5	-	-	-	-	-	-
J0959+1312	3.14507	SiIII	-	-	-	-	-	-	16.07	nan	4	nan	nan	nan
J0959+1312	3.14507	ZnII	2026	-100	100	nan	0.11	5	-	-	-	-	-	-
J0959+1312	3.14507	ZnII	2062	-100	100	12.13	0.19	4	-	-	-	-	-	-
J0959+1312	3.14507	ZnII	-	-	-	-	-	-	12.04	nan	4	nan	nan	nan
J0959+1312	3.91230	AlII	1670	-50	100	12.17	0.02	1	-	-	-	-	-	-
J0959+1312	3.91230	AlII	-	-	-	-	-	-	12.17	0.05	1	12.25	-0.06	0.07
J0959+1312	3.91230	CII	1334	-70	110	14.28	0.01	9	-	-	-	-	-	-
J0959+1312	3.91230	CII	-	-	-	-	-	-	14.28	nan	8	14.29	-0.01	0.05
J0959+1312	3.91230	CrII	2056	-100	100	12.87	0.39	5	-	-	-	-	-	-
J0959+1312	3.91230	CrII	2062	-100	100	12.73	0.79	4	-	-	-	-	-	-
J0959+1312	3.91230	CrII	2066	-100	100	13.01	0.45	4	-	-	-	-	-	-
J0959+1312	3.91230	CrII	-	-	-	-	-	-	13.10	nan	4	13.10	-0.00	0.00
J0959+1312	3.91230	FeII	1608	-50	50	13.07	0.07	2	-	-	-	-	-	-
J0959+1312	3.91230	FeII	2586	-60	100	13.40	0.04	2	-	-	-	-	-	-
J0959+1312	3.91230	FeII	2600	-70	100	13.22	0.02	3	-	-	-	-	-	-
J0959+1312	3.91230	FeII	-	-	-	-	-	-	13.22	nan	2	13.24	-0.02	0.08
J0959+1312	3.91230	MnII	2594	-100	100	12.83	0.05	5	-	-	-	-	-	-
J0959+1312	3.91230	MnII	2606	-100	100	nan	0.17	4	-	-	-	-	-	-
J0959+1312	3.91230	MnII	-	-	-	-	-	-	12.58	nan	4	12.58	-0.00	0.00
J0959+1312	3.91230	NiII	1709	-100	100	nan	0.11	4	-	-	-	-	-	-
J0959+1312	3.91230	NiII	1741	-100	100	12.94	0.20	5	-	-	-	-	-	-
J0959+1312	3.91230	NiII	1751	-100	100	nan	0.91	4	-	-	-	-	-	-
J0959+1312	3.91230	NiII	-	-	-	-	-	-	13.13	nan	4	13.13	-0.00	0.00
J0959+1312	3.91230	OI	1302	-50	70	14.47	0.01	9	-	-	-	-	-	-
J0959+1312	3.91230	OI	-	-	-	-	-	-	14.47	nan	8	14.51	-0.03	0.09
J0959+1312	3.91230	SII	1259	-100	100	nan	1.40	5	-	-	-	-	-	-
J0959+1312	3.91230	SII	-	-	-	-	-	-	13.60	nan	4	nan	nan	nan
J0959+1312	3.91230	SiII	1260	-60	100	13.41	0.00	8	-	-	-	-	-	-
J0959+1312	3.91230	SiII	1304	-60	100	13.51	0.02	1	-	-	-	-	-	-
J0959+1312	3.91230	SiII	1526	-60	100	13.53	0.02	1	-	-	-	-	-	-
J0959+1312	3.91230	SiII	1808	-100	100	14.15	0.27	4	-	-	-	-	-	-
J0959+1312	3.91230	SiII	-	-	-	-	-	-	13.52	0.05	1	13.52	-0.00	0.03
J0959+1312	3.91230	TiII	3242	-100	100	11.83	0.24	4	-	-	-	-	-	-
J0959+1312	3.91230	TiII	3384	-100	100	11.77	0.15	5	-	-	-	-	-	-
J0959+1312	3.91230	TiII	-	-	-	-	-	-	12.08	nan	4	12.08	-0.00	0.01
J0959+1312	3.91230	ZnII	2062	-100	100	12.55	0.28	5	-	-	-	-	-	-
J0959+1312	3.91230	ZnII	-	-	-	-	-	-	12.67	nan	4	12.67	-0.00	0.00
J1013+0650	3.01137	AlIII	1862	-100	100	nan	0.17	5	-	-	-	-	-	-
J1013+0650	3.01137	AlIII	-	-	-	-	-	-	12.34	nan	4	nan	nan	nan
J1013+0650	3.01137	CI	1656	-100	100	12.86	0.12	5	-	-	-	-	-	-
J1013+0650	3.01137	CI	-	-	-	-	-	-	12.87	nan	4	nan	nan	nan
J1013+0650	3.01137	CIV	1548	-100	100	12.21	0.51	5	-	-	-	-	-	-
J1013+0650	3.01137	CIV	1550	-100	100	12.62	0.39	4	-	-	-	-	-	-
J1013+0650	3.01137	CIV	-	-	-	-	-	-	12.73	nan	4	nan	nan	nan
J1013+0650	3.01137	CaI	4227	-100	100	nan	0.13	5	-	-	-	-	-	-
J1013+0650	3.01137	CaI	-	-	-	-	-	-	11.91	nan	4	nan	nan	nan
J1013+0650	3.01137	CaII	3969	-100	100	11.67	0.39	5	-	-	-	-	-	-
J1013+0650	3.01137	CaII	-	-	-	-	-	-	12.17	nan	4	nan	nan	nan
J1013+0650	3.01137	CrII	2056	0	200	nan	0.15	5	-	-	-	-	-	-
J1013+0650	3.01137	CrII	-	-	-	-	-	-	12.87	nan	4	nan	nan	nan
J1013+0650	3.01137	FeII	1608	-100	100	nan	0.44	4	-	-	-	-	-	-
J1013+0650	3.01137	FeII	2586	-100	100	nan	0.12	4	-	-	-	-	-	-
J1013+0650	3.01137	FeII	2600	-100	100	12.60	0.16	5	-	-	-	-	-	-
J1013+0650	3.01137	FeII	-	-	-	-	-	-	12.64	nan	4	nan	nan	nan
J1013+0650	3.01137	MnII	2594	-100	100	12.47	0.20	5	-	-	-	-	-	-
J1013+0650	3.01137	MnII	2606	-100	100	12.55	0.29	4	-	-	-	-	-	-
J1013+0650	3.01137	MnII	-	-	-	-	-	-	12.52	nan	4	nan	nan	nan
J1013+0650	3.01137	NiII	1709	-100	100	13.09	0.35	4	-	-	-	-	-	-
J1013+0650	3.01137	NiII	1741	-100	100	nan	0.89	5	-	-	-	-	-	-
J1013+0650	3.01137	NiII	1751	-100	100	12.84	0.74	4	-	-	-	-	-	-
J1013+0650	3.01137	NiII	-	-	-	-	-	-	13.17	nan	4	nan	nan	nan
J1013+0650	3.01137	SiII	1526	-100	100	12.20	0.82	5	-	-	-	-	-	-
J1013+0650	3.01137	SiII	-	-	-	-	-	-	12.99	nan	4	nan	nan	nan
J1013+0650	3.01137	SiIII	1892	-100	100	16.50	0.15	5	-	-	-	-	-	-
J1013+0650	3.01137	SiIII	-	-	-	-	-	-	16.54	nan	4	nan	nan	nan
J1013+0650	3.01137	SiIV	1393	-100	100	12.56	0.19	5	-	-	-	-	-	-
J1013+0650	3.01137	SiIV	-	-	-	-	-	-	12.76	nan	4	nan	nan	nan
J1013+0650	3.01137	TiII	3073	-100	100	12.63	0.40	4	-	-	-	-	-	-
J1013+0650	3.01137	TiII	3242	-100	100	12.62	0.10	5	-	-	-	-	-	-
J1013+0650	3.01137	TiII	-	-	-	-	-	-	12.54	nan	4	nan	nan	nan
J1013+0650	3.01137	ZnII	2026	-100	100	nan	0.83	5	-	-	-	-	-	-
J1013+0650	3.01137	ZnII	-	-	-	-	-	-	12.01	nan	4	nan	nan	nan
J1013+0650	3.48930	AlII	1670	-100	150	12.17	0.05	1	-	-	-	-	-	-
J1013+0650	3.48930	AlII	-	-	-	-	-	-	12.17	0.05	1	12.99	-0.05	0.04
J1013+0650	3.48930	AlIII	1862	-100	100	12.15	0.38	5	-	-	-	-	-	-
J1013+0650	3.48930	AlIII	-	-	-	-	-	-	12.48	nan	4	13.10	-0.04	0.04
J1013+0650	3.48930	CII	1334	-150	150	14.02	0.02	1	-	-	-	-	-	-
J1013+0650	3.48930	CII	-	-	-	-	-	-	14.02	0.05	1	15.01	-0.05	0.05
J1013+0650	3.48930	CIV	1548	-100	200	13.71	0.02	1	-	-	-	-	-	-
J1013+0650	3.48930	CIV	1550	-100	200	13.70	0.04	1	-	-	-	-	-	-
J1013+0650	3.48930	CIV	-	-	-	-	-	-	13.71	0.05	1	14.99	-0.05	0.05
J1013+0650	3.48930	CaI	2276	-100	100	12.94	0.55	5	-	-	-	-	-	-
J1013+0650	3.48930	CaI	-	-	-	-	-	-	13.65	nan	4	13.72	-0.01	0.01
J1013+0650	3.48930	CrII	2066	-100	100	13.51	0.11	5	-	-	-	-	-	-
J1013+0650	3.48930	CrII	-	-	-	-	-	-	13.39	nan	4	13.42	-0.00	0.00
J1013+0650	3.48930	FeII	2344	-100	100	nan	1.22	4	-	-	-	-	-	-
J1013+0650	3.48930	FeII	2374	-100	100	13.17	0.31	4	-	-	-	-	-	-
J1013+0650	3.48930	FeII	2600	-100	100	12.11	0.38	5	-	-	-	-	-	-
J1013+0650	3.48930	FeII	-	-	-	-	-	-	12.76	nan	4	14.07	-0.05	0.05
J1013+0650	3.48930	MgI	2852	-100	100	11.83	0.21	5	-	-	-	-	-	-
J1013+0650	3.48930	MgI	-	-	-	-	-	-	12.13	nan	4	14.19	-0.05	0.05
J1013+0650	3.48930	MgII	2796	-120	160	13.17	0.02	1	-	-	-	-	-	-
J1013+0650	3.48930	MgII	2803	-120	160	13.22	0.03	1	-	-	-	-	-	-
J1013+0650	3.48930	MgII	-	-	-	-	-	-	13.20	0.05	1	14.20	-0.04	0.04
J1013+0650	3.48930	MnII	2606	-100	100	11.97	0.79	5	-	-	-	-	-	-
J1013+0650	3.48930	MnII	-	-	-	-	-	-	12.77	nan	4	12.84	-0.01	0.01
J1013+0650	3.48930	NiII	1741	-100	100	12.87	0.41	5	-	-	-	-	-	-
J1013+0650	3.48930	NiII	1751	-100	100	13.35	0.23	4	-	-	-	-	-	-
J1013+0650	3.48930	NiII	-	-	-	-	-	-	13.19	nan	4	13.33	-0.01	0.01
J1013+0650	3.48930	OI	1302	-150	150	14.36	0.01	1	-	-	-	-	-	-
J1013+0650	3.48930	OI	-	-	-	-	-	-	14.36	0.05	1	15.30	-0.04	0.04
J1013+0650	3.48930	SiII	1526	-100	100	12.90	0.16	5	-	-	-	-	-	-
J1013+0650	3.48930	SiII	1808	-100	100	14.53	0.19	4	-	-	-	-	-	-
J1013+0650	3.48930	SiII	-	-	-	-	-	-	12.93	nan	4	14.07	-0.05	0.05
J1013+0650	3.48930	SiIII	1892	-100	100	16.32	0.29	5	-	-	-	-	-	-
J1013+0650	3.48930	SiIII	-	-	-	-	-	-	16.30	nan	4	16.30	-0.00	0.00
J1013+0650	3.48930	SiIV	1393	-100	200	13.47	0.01	1	-	-	-	-	-	-
J1013+0650	3.48930	SiIV	1402	-100	200	13.92	0.01	2	-	-	-	-	-	-
J1013+0650	3.48930	SiIV	-	-	-	-	-	-	13.47	0.05	1	14.14	-0.04	0.04
J1013+0650	3.48930	TiII	3384	-100	100	12.46	0.07	5	-	-	-	-	-	-
J1013+0650	3.48930	TiII	-	-	-	-	-	-	12.40	nan	4	12.45	-0.01	0.01
J1013+0650	3.48930	ZnII	2062	-100	100	12.65	0.15	5	-	-	-	-	-	-
J1013+0650	3.48930	ZnII	-	-	-	-	-	-	12.37	nan	4	12.39	-0.00	0.00
J1018+0548	2.50832	AlII	1670	-100	100	nan	0.15	5	-	-	-	-	-	-
J1018+0548	2.50832	AlII	-	-	-	-	-	-	11.63	nan	4	nan	nan	nan
J1018+0548	2.50832	AlIII	1854	-100	100	nan	1.06	5	-	-	-	-	-	-
J1018+0548	2.50832	AlIII	1862	-100	100	nan	0.51	4	-	-	-	-	-	-
J1018+0548	2.50832	AlIII	-	-	-	-	-	-	12.15	nan	4	nan	nan	nan
J1018+0548	2.50832	CI	1656	-100	100	nan	7.30	5	-	-	-	-	-	-
J1018+0548	2.50832	CI	-	-	-	-	-	-	12.91	nan	4	nan	nan	nan
J1018+0548	2.50832	CaI	2276	-100	100	12.88	0.18	5	-	-	-	-	-	-
J1018+0548	2.50832	CaI	-	-	-	-	-	-	12.94	nan	4	nan	nan	nan
J1018+0548	2.50832	CrII	2056	-100	100	nan	0.11	5	-	-	-	-	-	-
J1018+0548	2.50832	CrII	-	-	-	-	-	-	12.66	nan	4	nan	nan	nan
J1018+0548	2.50832	FeII	1608	-100	100	13.01	0.22	4	-	-	-	-	-	-
J1018+0548	2.50832	FeII	2374	-100	100	12.55	0.78	5	-	-	-	-	-	-
J1018+0548	2.50832	FeII	-	-	-	-	-	-	13.28	nan	4	nan	nan	nan
J1018+0548	2.50832	MgII	2796	-100	100	8.93	326.82	5	-	-	-	-	-	-
J1018+0548	2.50832	MgII	-	-	-	-	-	-	12.22	nan	4	nan	nan	nan
J1018+0548	2.50832	MnII	2576	-100	100	nan	0.20	5	-	-	-	-	-	-
J1018+0548	2.50832	MnII	-	-	-	-	-	-	12.24	nan	4	nan	nan	nan
J1018+0548	2.50832	NiII	1709	-100	100	13.75	0.10	5	-	-	-	-	-	-
J1018+0548	2.50832	NiII	-	-	-	-	-	-	13.53	nan	4	nan	nan	nan
J1018+0548	2.50832	SiII	1808	-150	50	nan	0.74	5	-	-	-	-	-	-
J1018+0548	2.50832	SiII	-	-	-	-	-	-	14.48	nan	4	nan	nan	nan
J1018+0548	2.50832	SiIII	1892	-100	100	15.92	0.55	5	-	-	-	-	-	-
J1018+0548	2.50832	SiIII	-	-	-	-	-	-	16.44	nan	4	nan	nan	nan
J1018+0548	2.50832	TiII	3073	-100	100	12.95	0.13	5	-	-	-	-	-	-
J1018+0548	2.50832	TiII	-	-	-	-	-	-	12.89	nan	4	nan	nan	nan
J1018+0548	2.50832	ZnII	2026	-100	100	12.03	0.16	5	-	-	-	-	-	-
J1018+0548	2.50832	ZnII	-	-	-	-	-	-	12.06	nan	4	nan	nan	nan
J1018+0548	3.38470	AlII	1670	-100	100	11.48	0.23	5	-	-	-	-	-	-
J1018+0548	3.38470	AlII	-	-	-	-	-	-	11.76	nan	4	13.04	-0.05	0.05
J1018+0548	3.38470	AlIII	1854	-100	100	12.23	0.12	5	-	-	-	-	-	-
J1018+0548	3.38470	AlIII	-	-	-	-	-	-	12.22	nan	4	13.11	-0.04	0.04
J1018+0548	3.38470	CII	1334	-100	280	14.03	0.02	10	-	-	-	-	-	-
J1018+0548	3.38470	CIV	1548	-170	250	13.95	0.01	1	-	-	-	-	-	-
J1018+0548	3.38470	CIV	1550	-170	250	13.99	0.02	1	-	-	-	-	-	-
J1018+0548	3.38470	CIV	-	-	-	-	-	-	13.97	0.05	1	15.05	-0.05	0.05
J1018+0548	3.38470	CrII	2062	-100	100	nan	0.48	4	-	-	-	-	-	-
J1018+0548	3.38470	CrII	2066	-100	100	nan	0.17	5	-	-	-	-	-	-
J1018+0548	3.38470	CrII	-	-	-	-	-	-	13.04	nan	4	13.10	-0.01	0.01
J1018+0548	3.38470	FeII	1608	-100	100	nan	0.48	5	-	-	-	-	-	-
J1018+0548	3.38470	FeII	2344	-100	100	12.54	0.53	4	-	-	-	-	-	-
J1018+0548	3.38470	FeII	2374	-100	100	13.32	0.24	4	-	-	-	-	-	-
J1018+0548	3.38470	FeII	-	-	-	-	-	-	13.07	nan	4	14.12	-0.05	0.05
J1018+0548	3.38470	MgI	2852	-100	100	10.37	2.08	5	-	-	-	-	-	-
J1018+0548	3.38470	MgI	-	-	-	-	-	-	11.70	nan	4	14.23	-0.05	0.05
J1018+0548	3.38470	MgII	2796	-100	280	13.28	0.02	8	-	-	-	-	-	-
J1018+0548	3.38470	MgII	2803	-100	280	13.33	0.03	9	-	-	-	-	-	-
J1018+0548	3.38470	MgII	-	-	-	-	-	-	13.33	nan	8	14.26	-0.05	0.05
J1018+0548	3.38470	NiII	1709	-100	100	nan	0.93	5	-	-	-	-	-	-
J1018+0548	3.38470	NiII	-	-	-	-	-	-	13.25	nan	4	13.38	-0.01	0.02
J1018+0548	3.38470	OI	1302	-100	280	14.34	0.03	9	-	-	-	-	-	-
J1018+0548	3.38470	OI	-	-	-	-	-	-	14.34	nan	8	15.33	-0.05	0.05
J1018+0548	3.38470	SII	1259	-100	100	nan	0.56	5	-	-	-	-	-	-
J1018+0548	3.38470	SII	-	-	-	-	-	-	13.93	nan	4	nan	nan	nan
J1018+0548	3.38470	SiII	1260	-100	280	13.30	0.03	9	-	-	-	-	-	-
J1018+0548	3.38470	SiII	1304	-100	100	12.34	0.93	5	-	-	-	-	-	-
J1018+0548	3.38470	SiII	1526	-100	280	13.39	0.07	2	-	-	-	-	-	-
J1018+0548	3.38470	SiII	1808	-100	100	14.52	0.16	4	-	-	-	-	-	-
J1018+0548	3.38470	SiII	-	-	-	-	-	-	13.25	0.06	1	14.13	-0.05	0.05
J1018+0548	3.38470	SiIV	1393	-170	250	13.48	0.02	1	-	-	-	-	-	-
J1018+0548	3.38470	SiIV	1402	-170	250	13.46	0.04	1	-	-	-	-	-	-
J1018+0548	3.38470	SiIV	-	-	-	-	-	-	13.47	0.05	1	14.17	-0.04	0.05
J1018+0548	3.38470	ZnII	2026	-100	100	12.03	0.25	5	-	-	-	-	-	-
J1018+0548	3.38470	ZnII	2062	-100	100	11.72	0.81	4	-	-	-	-	-	-
J1018+0548	3.38470	ZnII	-	-	-	-	-	-	12.14	nan	4	12.19	-0.00	0.01
J1020+0922	2.74873	AlII	1670	-90	100	12.59	0.03	9	-	-	-	-	-	-
J1020+0922	2.74873	AlII	-	-	-	-	-	-	12.59	nan	8	13.10	-0.03	0.04
J1020+0922	2.74873	AlIII	1862	-100	100	12.12	0.43	5	-	-	-	-	-	-
J1020+0922	2.74873	AlIII	-	-	-	-	-	-	12.40	nan	4	13.17	-0.05	0.05
J1020+0922	2.74873	CI	1656	-100	100	nan	0.31	5	-	-	-	-	-	-
J1020+0922	2.74873	CI	-	-	-	-	-	-	12.86	nan	4	15.13	-0.06	0.06
J1020+0922	2.74873	CIV	1548	-50	80	13.14	0.08	1	-	-	-	-	-	-
J1020+0922	2.74873	CIV	1550	-100	100	13.36	0.12	4	-	-	-	-	-	-
J1020+0922	2.74873	CIV	-	-	-	-	-	-	13.14	0.08	1	14.87	-0.08	0.08
J1020+0922	2.74873	CrII	2056	-100	100	12.68	0.28	5	-	-	-	-	-	-
J1020+0922	2.74873	CrII	2062	-100	100	12.72	0.34	4	-	-	-	-	-	-
J1020+0922	2.74873	CrII	2066	-100	100	nan	0.32	4	-	-	-	-	-	-
J1020+0922	2.74873	CrII	-	-	-	-	-	-	12.76	nan	4	12.85	-0.02	0.02
J1020+0922	2.74873	FeII	1608	-50	50	13.65	0.07	1	-	-	-	-	-	-
J1020+0922	2.74873	FeII	2344	-70	70	13.67	0.02	1	-	-	-	-	-	-
J1020+0922	2.74873	FeII	2374	-100	100	13.82	0.07	2	-	-	-	-	-	-
J1020+0922	2.74873	FeII	2586	-70	70	13.56	0.07	1	-	-	-	-	-	-
J1020+0922	2.74873	FeII	2600	-150	70	13.54	0.05	8	-	-	-	-	-	-
J1020+0922	2.74873	FeII	-	-	-	-	-	-	13.63	0.05	1	14.13	-0.06	0.06
J1020+0922	2.74873	MgII	2796	-180	100	13.46	0.03	8	-	-	-	-	-	-
J1020+0922	2.74873	MgII	2803	-180	100	13.64	0.06	9	-	-	-	-	-	-
J1020+0922	2.74873	MgII	-	-	-	-	-	-	13.64	nan	8	14.31	-0.05	0.05
J1020+0922	2.74873	MnII	2576	-100	100	11.86	0.81	5	-	-	-	-	-	-
J1020+0922	2.74873	MnII	2606	-100	100	12.89	0.14	4	-	-	-	-	-	-
J1020+0922	2.74873	MnII	-	-	-	-	-	-	12.50	nan	4	12.60	-0.02	0.02
J1020+0922	2.74873	NiII	1709	-100	100	nan	0.47	4	-	-	-	-	-	-
J1020+0922	2.74873	NiII	1741	-100	100	nan	0.70	5	-	-	-	-	-	-
J1020+0922	2.74873	NiII	1751	-100	100	12.83	0.92	4	-	-	-	-	-	-
J1020+0922	2.74873	NiII	-	-	-	-	-	-	13.34	nan	4	13.41	-0.01	0.01
J1020+0922	2.74873	OI	1302	-70	100	14.67	0.02	10	-	-	-	-	-	-
J1020+0922	2.74873	SiII	1526	-70	100	13.98	0.02	1	-	-	-	-	-	-
J1020+0922	2.74873	SiII	1808	-100	100	14.62	0.19	4	-	-	-	-	-	-
J1020+0922	2.74873	SiII	-	-	-	-	-	-	13.98	0.05	1	14.24	-0.04	0.04
J1020+0922	2.74873	SiIII	1892	-100	100	nan	0.18	5	-	-	-	-	-	-
J1020+0922	2.74873	SiIII	-	-	-	-	-	-	16.47	nan	4	16.47	-0.00	0.00
J1020+0922	2.74873	ZnII	2062	-100	100	11.86	0.75	5	-	-	-	-	-	-
J1020+0922	2.74873	ZnII	-	-	-	-	-	-	12.52	nan	4	12.54	-0.00	0.00
J1024+1819	2.53488	AlII	1670	-100	100	nan	0.12	5	-	-	-	-	-	-
J1024+1819	2.53488	AlII	-	-	-	-	-	-	11.62	nan	4	nan	nan	nan
J1024+1819	2.53488	AlIII	1854	-100	100	12.47	0.11	5	-	-	-	-	-	-
J1024+1819	2.53488	AlIII	1862	-100	100	12.01	0.54	4	-	-	-	-	-	-
J1024+1819	2.53488	AlIII	-	-	-	-	-	-	12.19	nan	4	nan	nan	nan
J1024+1819	2.53488	CI	1656	-100	100	nan	1.45	5	-	-	-	-	-	-
J1024+1819	2.53488	CI	-	-	-	-	-	-	12.88	nan	4	nan	nan	nan
J1024+1819	2.53488	CaI	2276	-100	100	12.86	0.25	5	-	-	-	-	-	-
J1024+1819	2.53488	CaI	-	-	-	-	-	-	13.14	nan	4	nan	nan	nan
J1024+1819	2.53488	FeII	1608	-100	100	nan	0.39	4	-	-	-	-	-	-
J1024+1819	2.53488	FeII	2374	-100	100	13.19	0.20	4	-	-	-	-	-	-
J1024+1819	2.53488	FeII	2586	-100	100	nan	0.46	5	-	-	-	-	-	-
J1024+1819	2.53488	FeII	-	-	-	-	-	-	12.98	nan	4	nan	nan	nan
J1024+1819	2.53488	NiII	1709	-100	100	13.54	0.17	4	-	-	-	-	-	-
J1024+1819	2.53488	NiII	1741	-100	100	12.77	0.69	5	-	-	-	-	-	-
J1024+1819	2.53488	NiII	1751	-100	100	13.10	0.49	4	-	-	-	-	-	-
J1024+1819	2.53488	NiII	-	-	-	-	-	-	13.24	nan	4	nan	nan	nan
J1024+1819	2.53488	SiII	1808	-100	100	nan	0.92	5	-	-	-	-	-	-
J1024+1819	2.53488	SiII	-	-	-	-	-	-	14.57	nan	4	nan	nan	nan
J1024+1819	2.53488	SiIII	1892	-100	100	16.24	0.30	5	-	-	-	-	-	-
J1024+1819	2.53488	SiIII	-	-	-	-	-	-	16.47	nan	4	nan	nan	nan
J1024+1819	2.53488	TiII	3384	-100	100	11.78	0.77	5	-	-	-	-	-	-
J1024+1819	2.53488	TiII	-	-	-	-	-	-	12.45	nan	4	nan	nan	nan
J1024+1819	2.53488	ZnII	2026	-100	100	nan	0.21	5	-	-	-	-	-	-
J1024+1819	2.53488	ZnII	-	-	-	-	-	-	12.13	nan	4	nan	nan	nan
J1024+1819	2.69809	AlII	1670	-100	100	11.70	0.20	5	-	-	-	-	-	-
J1024+1819	2.69809	AlII	-	-	-	-	-	-	11.75	nan	4	nan	nan	nan
J1024+1819	2.69809	AlIII	1854	-100	100	nan	0.64	5	-	-	-	-	-	-
J1024+1819	2.69809	AlIII	-	-	-	-	-	-	12.06	nan	4	nan	nan	nan
J1024+1819	2.69809	CI	1656	-100	100	12.10	0.97	5	-	-	-	-	-	-
J1024+1819	2.69809	CI	-	-	-	-	-	-	12.78	nan	4	nan	nan	nan
J1024+1819	2.69809	CIV	1548	-110	70	13.13	0.08	1	-	-	-	-	-	-
J1024+1819	2.69809	CIV	1550	-110	70	13.10	0.18	1	-	-	-	-	-	-
J1024+1819	2.69809	CIV	-	-	-	-	-	-	13.12	0.05	0	nan	nan	nan
J1024+1819	2.69809	CaI	2276	-100	100	13.02	0.28	5	-	-	-	-	-	-
J1024+1819	2.69809	CaI	-	-	-	-	-	-	13.14	nan	4	nan	nan	nan
J1024+1819	2.69809	FeII	2344	-100	100	nan	0.34	5	-	-	-	-	-	-
J1024+1819	2.69809	FeII	2374	-100	100	13.29	0.32	4	-	-	-	-	-	-
J1024+1819	2.69809	FeII	-	-	-	-	-	-	12.76	nan	4	nan	nan	nan
J1024+1819	2.69809	MgI	2852	-100	100	nan	1.01	5	-	-	-	-	-	-
J1024+1819	2.69809	MgI	-	-	-	-	-	-	11.88	nan	4	nan	nan	nan
J1024+1819	2.69809	MgII	2803	-100	100	nan	0.43	5	-	-	-	-	-	-
J1024+1819	2.69809	MgII	-	-	-	-	-	-	12.42	nan	4	nan	nan	nan
J1024+1819	2.69809	NiII	1709	-100	100	12.76	0.76	5	-	-	-	-	-	-
J1024+1819	2.69809	NiII	-	-	-	-	-	-	13.39	nan	4	nan	nan	nan
J1024+1819	2.69809	SiII	1526	-100	100	nan	0.29	5	-	-	-	-	-	-
J1024+1819	2.69809	SiII	1808	-100	100	13.97	0.73	4	-	-	-	-	-	-
J1024+1819	2.69809	SiII	-	-	-	-	-	-	12.83	nan	4	nan	nan	nan
J1024+1819	2.69809	TiII	3384	-100	100	12.30	0.14	5	-	-	-	-	-	-
J1024+1819	2.69809	TiII	-	-	-	-	-	-	12.20	nan	4	nan	nan	nan
J1024+1819	2.69809	ZnII	2026	-100	100	nan	0.33	5	-	-	-	-	-	-
J1024+1819	2.69809	ZnII	-	-	-	-	-	-	12.17	nan	4	nan	nan	nan
J1032+0927	3.80480	AlII	1670	-100	0	11.85	0.16	5	-	-	-	-	-	-
J1032+0927	3.80480	AlII	-	-	-	-	-	-	11.92	nan	4	12.74	-0.13	0.07
J1032+0927	3.80480	AlIII	1854	-100	100	11.13	2.16	5	-	-	-	-	-	-
J1032+0927	3.80480	AlIII	1862	-100	100	12.31	0.26	4	-	-	-	-	-	-
J1032+0927	3.80480	AlIII	-	-	-	-	-	-	12.19	nan	4	12.84	-0.07	0.06
J1032+0927	3.80480	CI	1656	-100	100	12.61	0.23	5	-	-	-	-	-	-
J1032+0927	3.80480	CI	-	-	-	-	-	-	12.64	nan	4	14.75	-0.09	0.07
J1032+0927	3.80480	CII	1334	-150	0	13.78	0.03	9	-	-	-	-	-	-
J1032+0927	3.80480	CII	-	-	-	-	-	-	13.78	nan	8	14.74	-0.13	0.07
J1032+0927	3.80480	CIV	1548	-150	70	13.48	0.03	3	-	-	-	-	-	-
J1032+0927	3.80480	CIV	-	-	-	-	-	-	13.48	nan	2	14.72	-0.13	0.07
J1032+0927	3.80480	CaI	2276	-100	100	nan	0.27	5	-	-	-	-	-	-
J1032+0927	3.80480	CaI	-	-	-	-	-	-	13.19	nan	4	13.30	-0.02	0.02
J1032+0927	3.80480	FeII	1608	-100	100	12.94	0.27	4	-	-	-	-	-	-
J1032+0927	3.80480	FeII	2586	-100	100	12.98	0.25	4	-	-	-	-	-	-
J1032+0927	3.80480	FeII	2600	-110	0	12.65	0.10	3	-	-	-	-	-	-
J1032+0927	3.80480	FeII	-	-	-	-	-	-	12.65	nan	2	13.80	-0.14	0.07
J1032+0927	3.80480	MnII	2576	-100	100	nan	0.34	4	-	-	-	-	-	-
J1032+0927	3.80480	MnII	2594	-100	100	12.31	0.25	5	-	-	-	-	-	-
J1032+0927	3.80480	MnII	2606	-100	100	11.79	1.77	4	-	-	-	-	-	-
J1032+0927	3.80480	MnII	-	-	-	-	-	-	12.27	nan	4	12.37	-0.03	0.02
J1032+0927	3.80480	NiII	1709	-100	100	12.31	2.10	4	-	-	-	-	-	-
J1032+0927	3.80480	NiII	1741	-100	100	nan	0.10	5	-	-	-	-	-	-
J1032+0927	3.80480	NiII	1751	-100	100	13.50	0.28	4	-	-	-	-	-	-
J1032+0927	3.80480	NiII	-	-	-	-	-	-	13.24	nan	4	13.31	-0.02	0.01
J1032+0927	3.80480	OI	1302	-150	0	14.33	0.02	10	-	-	-	-	-	-
J1032+0927	3.80480	SiII	1304	-100	0	13.03	0.16	4	-	-	-	-	-	-
J1032+0927	3.80480	SiII	1526	-100	0	13.16	0.07	5	-	-	-	-	-	-
J1032+0927	3.80480	SiII	1808	-100	0	14.49	0.15	4	-	-	-	-	-	-
J1032+0927	3.80480	SiII	-	-	-	-	-	-	13.33	nan	4	13.90	-0.11	0.06
J1032+0927	3.80480	SiIV	1393	-150	350	13.12	0.04	1	-	-	-	-	-	-
J1032+0927	3.80480	SiIV	1402	-150	350	13.32	0.06	2	-	-	-	-	-	-
J1032+0927	3.80480	SiIV	-	-	-	-	-	-	13.12	0.05	1	13.85	-0.12	0.06
J1036-0343	3.46553	AlII	1670	-100	100	nan	0.15	5	-	-	-	-	-	-
J1036-0343	3.46553	AlII	-	-	-	-	-	-	11.39	nan	4	nan	nan	nan
J1036-0343	3.46553	CI	1656	-100	100	12.86	0.09	5	-	-	-	-	-	-
J1036-0343	3.46553	CI	-	-	-	-	-	-	12.80	nan	4	nan	nan	nan
J1036-0343	3.46553	FeII	2344	-100	100	nan	1.73	5	-	-	-	-	-	-
J1036-0343	3.46553	FeII	2374	-100	100	13.09	0.32	4	-	-	-	-	-	-
J1036-0343	3.46553	FeII	-	-	-	-	-	-	12.79	nan	4	nan	nan	nan
J1036-0343	3.46553	MgI	2852	-100	100	11.56	0.22	5	-	-	-	-	-	-
J1036-0343	3.46553	MgI	-	-	-	-	-	-	11.80	nan	4	nan	nan	nan
J1036-0343	3.46553	MgII	2796	-100	100	nan	1.40	5	-	-	-	-	-	-
J1036-0343	3.46553	MgII	2803	-100	100	11.59	0.83	4	-	-	-	-	-	-
J1036-0343	3.46553	MgII	-	-	-	-	-	-	12.10	nan	4	nan	nan	nan
J1036-0343	3.46553	NiII	1741	-100	100	nan	0.28	5	-	-	-	-	-	-
J1036-0343	3.46553	NiII	1751	-100	100	12.87	0.60	4	-	-	-	-	-	-
J1036-0343	3.46553	NiII	-	-	-	-	-	-	13.24	nan	4	nan	nan	nan
J1036-0343	3.46553	SiII	1526	-100	100	11.95	0.72	5	-	-	-	-	-	-
J1036-0343	3.46553	SiII	1808	-100	100	nan	0.34	4	-	-	-	-	-	-
J1036-0343	3.46553	SiII	-	-	-	-	-	-	12.43	nan	4	nan	nan	nan
J1036-0343	3.46553	SiIII	1892	-100	100	16.29	0.17	5	-	-	-	-	-	-
J1036-0343	3.46553	SiIII	-	-	-	-	-	-	16.29	nan	4	nan	nan	nan
J1036-0343	3.67068	AlII	1670	-50	150	12.16	0.04	1	-	-	-	-	-	-
J1036-0343	3.67068	AlII	-	-	-	-	-	-	12.16	0.05	0	nan	nan	nan
J1036-0343	3.67068	AlIII	1862	-100	100	12.07	0.28	5	-	-	-	-	-	-
J1036-0343	3.67068	AlIII	-	-	-	-	-	-	12.32	nan	4	nan	nan	nan
J1036-0343	3.67068	CI	1656	-100	100	nan	0.27	5	-	-	-	-	-	-
J1036-0343	3.67068	CI	-	-	-	-	-	-	12.41	nan	4	nan	nan	nan
J1036-0343	3.67068	CaI	2276	-100	100	12.48	0.62	5	-	-	-	-	-	-
J1036-0343	3.67068	CaI	-	-	-	-	-	-	13.05	nan	4	nan	nan	nan
J1036-0343	3.67068	FeII	1608	-100	100	11.79	2.86	5	-	-	-	-	-	-
J1036-0343	3.67068	FeII	-	-	-	-	-	-	12.82	nan	4	nan	nan	nan
J1036-0343	3.67068	MgII	2796	-50	200	13.24	0.01	2	-	-	-	-	-	-
J1036-0343	3.67068	MgII	2803	-50	200	13.49	0.01	2	-	-	-	-	-	-
J1036-0343	3.67068	NiII	1709	-100	100	13.62	0.09	5	-	-	-	-	-	-
J1036-0343	3.67068	NiII	-	-	-	-	-	-	13.35	nan	4	nan	nan	nan
J1036-0343	3.67068	SiII	1526	-50	110	13.13	0.06	5	-	-	-	-	-	-
J1036-0343	3.67068	SiII	1808	-50	150	14.50	0.13	4	-	-	-	-	-	-
J1036-0343	3.67068	SiII	-	-	-	-	-	-	13.00	nan	4	nan	nan	nan
J1036-0343	3.67068	SiIII	1892	-100	100	16.46	0.17	5	-	-	-	-	-	-
J1036-0343	3.67068	SiIII	-	-	-	-	-	-	16.53	nan	4	nan	nan	nan
J1036-0343	3.67068	TiII	3384	-100	100	12.34	0.14	5	-	-	-	-	-	-
J1036-0343	3.67068	TiII	-	-	-	-	-	-	12.52	nan	4	nan	nan	nan
J1036-0343	4.15340	AlII	1670	-100	100	11.64	0.11	5	-	-	-	-	-	-
J1036-0343	4.15340	AlII	-	-	-	-	-	-	11.58	nan	4	12.41	-0.12	0.13
J1036-0343	4.15340	CI	1656	-100	100	12.09	0.43	5	-	-	-	-	-	-
J1036-0343	4.15340	CI	-	-	-	-	-	-	12.48	nan	4	14.35	-0.16	0.16
J1036-0343	4.15340	CIV	1548	-200	70	13.60	0.02	1	-	-	-	-	-	-
J1036-0343	4.15340	CIV	1550	-200	70	13.60	0.04	1	-	-	-	-	-	-
J1036-0343	4.15340	CIV	-	-	-	-	-	-	13.60	0.05	1	14.41	-0.13	0.14
J1036-0343	4.15340	CrII	2056	-100	100	11.12	9.99	5	-	-	-	-	-	-
J1036-0343	4.15340	CrII	2062	-100	100	12.38	0.77	4	-	-	-	-	-	-
J1036-0343	4.15340	CrII	2066	-100	100	nan	0.56	4	-	-	-	-	-	-
J1036-0343	4.15340	CrII	-	-	-	-	-	-	12.94	nan	4	12.96	-0.01	0.01
J1036-0343	4.15340	NiII	1709	-100	100	nan	0.73	5	-	-	-	-	-	-
J1036-0343	4.15340	NiII	-	-	-	-	-	-	13.30	nan	4	13.33	-0.01	0.01
J1036-0343	4.15340	OI	1302	-100	40	13.14	0.10	1	-	-	-	-	-	-
J1036-0343	4.15340	OI	-	-	-	-	-	-	13.14	0.10	0	14.61	-0.15	0.16
J1036-0343	4.15340	SiII	1304	-100	100	12.58	0.23	5	-	-	-	-	-	-
J1036-0343	4.15340	SiII	1526	-100	100	12.88	0.12	4	-	-	-	-	-	-
J1036-0343	4.15340	SiII	-	-	-	-	-	-	12.64	nan	4	13.48	-0.13	0.14
J1036-0343	4.15340	ZnII	2026	-100	100	nan	0.19	5	-	-	-	-	-	-
J1036-0343	4.15340	ZnII	2062	-100	100	11.73	1.05	4	-	-	-	-	-	-
J1036-0343	4.15340	ZnII	-	-	-	-	-	-	12.25	nan	4	12.26	-0.00	0.00
J1036-0343	4.17470	AlII	1670	-100	100	11.75	0.10	5	-	-	-	-	-	-
J1036-0343	4.17470	AlII	-	-	-	-	-	-	11.51	nan	4	nan	nan	nan
J1036-0343	4.17470	CI	1656	-100	100	nan	0.30	5	-	-	-	-	-	-
J1036-0343	4.17470	CI	-	-	-	-	-	-	12.37	nan	4	nan	nan	nan
J1036-0343	4.17470	CIV	1548	-100	100	13.46	0.03	2	-	-	-	-	-	-
J1036-0343	4.17470	CIV	1550	-100	100	13.24	0.08	5	-	-	-	-	-	-
J1036-0343	4.17470	CIV	-	-	-	-	-	-	12.94	nan	4	nan	nan	nan
J1036-0343	4.17470	CrII	2056	-100	100	12.35	0.63	5	-	-	-	-	-	-
J1036-0343	4.17470	CrII	2062	-100	100	13.07	0.17	4	-	-	-	-	-	-
J1036-0343	4.17470	CrII	2066	-100	100	13.26	0.20	4	-	-	-	-	-	-
J1036-0343	4.17470	CrII	-	-	-	-	-	-	12.84	nan	4	nan	nan	nan
J1036-0343	4.17470	FeII	2374	-100	100	nan	1.64	5	-	-	-	-	-	-
J1036-0343	4.17470	FeII	-	-	-	-	-	-	13.98	nan	4	nan	nan	nan
J1036-0343	4.17470	NiII	1709	-100	100	nan	0.17	5	-	-	-	-	-	-
J1036-0343	4.17470	NiII	-	-	-	-	-	-	13.36	nan	4	nan	nan	nan
J1036-0343	4.17470	OI	1302	-100	120	14.17	0.02	1	-	-	-	-	-	-
J1036-0343	4.17470	OI	-	-	-	-	-	-	14.17	0.05	0	nan	nan	nan
J1036-0343	4.17470	TiII	3073	-100	100	nan	0.51	4	-	-	-	-	-	-
J1036-0343	4.17470	TiII	3242	-100	100	12.23	0.15	5	-	-	-	-	-	-
J1036-0343	4.17470	TiII	-	-	-	-	-	-	12.40	nan	4	nan	nan	nan
J1036-0343	4.17470	ZnII	2026	-100	100	11.80	0.39	5	-	-	-	-	-	-
J1036-0343	4.17470	ZnII	2062	-100	100	12.33	0.27	4	-	-	-	-	-	-
J1036-0343	4.17470	ZnII	-	-	-	-	-	-	12.24	nan	4	nan	nan	nan
J1037+0704	3.28155	AlII	1670	-100	100	11.72	0.09	5	-	-	-	-	-	-
J1037+0704	3.28155	AlII	-	-	-	-	-	-	11.60	nan	4	12.68	-0.06	0.07
J1037+0704	3.28155	AlIII	1854	-100	100	11.45	0.41	5	-	-	-	-	-	-
J1037+0704	3.28155	AlIII	1862	-100	100	12.34	0.11	4	-	-	-	-	-	-
J1037+0704	3.28155	AlIII	-	-	-	-	-	-	11.78	nan	4	12.74	-0.06	0.06
J1037+0704	3.28155	CI	1656	-100	100	12.36	0.26	5	-	-	-	-	-	-
J1037+0704	3.28155	CI	-	-	-	-	-	-	12.60	nan	4	14.71	-0.06	0.06
J1037+0704	3.28155	CIV	1548	-100	110	13.65	0.02	1	-	-	-	-	-	-
J1037+0704	3.28155	CIV	1550	-100	110	13.63	0.03	1	-	-	-	-	-	-
J1037+0704	3.28155	CIV	-	-	-	-	-	-	13.64	0.05	1	14.72	-0.06	0.06
J1037+0704	3.28155	CaII	3934	-100	100	nan	1.17	5	-	-	-	-	-	-
J1037+0704	3.28155	CaII	3969	-100	100	11.89	0.16	4	-	-	-	-	-	-
J1037+0704	3.28155	CaII	-	-	-	-	-	-	11.81	nan	4	12.68	-0.05	0.05
J1037+0704	3.28155	CrII	2056	-100	100	12.09	0.56	5	-	-	-	-	-	-
J1037+0704	3.28155	CrII	2062	-100	100	12.81	0.32	4	-	-	-	-	-	-
J1037+0704	3.28155	CrII	2066	-100	100	nan	1.89	4	-	-	-	-	-	-
J1037+0704	3.28155	CrII	-	-	-	-	-	-	12.53	nan	4	12.62	-0.01	0.01
J1037+0704	3.28155	FeII	2374	-100	100	nan	0.55	4	-	-	-	-	-	-
J1037+0704	3.28155	FeII	2586	-100	100	nan	0.19	5	-	-	-	-	-	-
J1037+0704	3.28155	FeII	-	-	-	-	-	-	13.44	nan	4	13.93	-0.04	0.04
J1037+0704	3.28155	MgI	2852	-100	100	11.71	0.09	5	-	-	-	-	-	-
J1037+0704	3.28155	MgI	-	-	-	-	-	-	11.64	nan	4	13.88	-0.06	0.06
J1037+0704	3.28155	MgII	2796	-150	120	12.66	0.07	1	-	-	-	-	-	-
J1037+0704	3.28155	MgII	2803	-150	120	12.70	0.15	1	-	-	-	-	-	-
J1037+0704	3.28155	MgII	-	-	-	-	-	-	12.68	0.05	1	13.89	-0.06	0.06
J1037+0704	3.28155	MnII	2576	-100	100	10.82	12.33	5	-	-	-	-	-	-
J1037+0704	3.28155	MnII	-	-	-	-	-	-	12.57	nan	4	12.62	-0.01	0.01
J1037+0704	3.28155	NiII	1709	-100	100	13.09	0.33	4	-	-	-	-	-	-
J1037+0704	3.28155	NiII	1741	-100	100	12.85	0.29	5	-	-	-	-	-	-
J1037+0704	3.28155	NiII	1751	-100	100	11.56	9.09	4	-	-	-	-	-	-
J1037+0704	3.28155	NiII	-	-	-	-	-	-	13.04	nan	4	13.14	-0.01	0.01
J1037+0704	3.28155	SiII	1526	-100	100	12.61	0.22	5	-	-	-	-	-	-
J1037+0704	3.28155	SiII	1808	-100	100	13.48	1.19	4	-	-	-	-	-	-
J1037+0704	3.28155	SiII	-	-	-	-	-	-	12.73	nan	4	13.79	-0.06	0.06
J1037+0704	3.28155	SiIII	1892	-100	100	nan	0.46	5	-	-	-	-	-	-
J1037+0704	3.28155	SiIII	-	-	-	-	-	-	16.13	nan	4	16.13	-0.00	0.00
J1037+0704	3.28155	ZnII	2026	-100	100	nan	0.08	5	-	-	-	-	-	-
J1037+0704	3.28155	ZnII	2062	-100	100	12.36	0.27	4	-	-	-	-	-	-
J1037+0704	3.28155	ZnII	-	-	-	-	-	-	12.22	nan	4	12.24	-0.00	0.00
J1057+1910	3.22329	AlII	1670	-100	100	11.49	0.36	5	-	-	-	-	-	-
J1057+1910	3.22329	AlII	-	-	-	-	-	-	11.84	nan	4	nan	nan	nan
J1057+1910	3.22329	AlIII	1854	-100	100	nan	0.27	5	-	-	-	-	-	-
J1057+1910	3.22329	AlIII	1862	-100	100	nan	0.62	4	-	-	-	-	-	-
J1057+1910	3.22329	AlIII	-	-	-	-	-	-	12.21	nan	4	nan	nan	nan
J1057+1910	3.22329	CIV	1548	-100	100	12.69	0.26	5	-	-	-	-	-	-
J1057+1910	3.22329	CIV	-	-	-	-	-	-	12.71	nan	4	nan	nan	nan
J1057+1910	3.22329	CaII	3934	-100	100	nan	0.41	5	-	-	-	-	-	-
J1057+1910	3.22329	CaII	3969	-100	100	nan	0.44	4	-	-	-	-	-	-
J1057+1910	3.22329	CaII	-	-	-	-	-	-	11.98	nan	4	nan	nan	nan
J1057+1910	3.22329	CrII	2056	-100	100	13.05	0.19	4	-	-	-	-	-	-
J1057+1910	3.22329	CrII	2062	-100	100	12.20	1.56	5	-	-	-	-	-	-
J1057+1910	3.22329	CrII	2066	-100	100	13.11	0.28	4	-	-	-	-	-	-
J1057+1910	3.22329	CrII	-	-	-	-	-	-	13.07	nan	4	nan	nan	nan
J1057+1910	3.22329	FeII	1608	-100	100	13.35	0.18	5	-	-	-	-	-	-
J1057+1910	3.22329	FeII	2586	-100	100	12.69	2.98	4	-	-	-	-	-	-
J1057+1910	3.22329	FeII	-	-	-	-	-	-	13.26	nan	4	nan	nan	nan
J1057+1910	3.22329	MgI	2852	-100	100	11.79	0.15	5	-	-	-	-	-	-
J1057+1910	3.22329	MgI	-	-	-	-	-	-	11.97	nan	4	nan	nan	nan
J1057+1910	3.22329	MgII	2796	100	300	12.86	0.05	1	-	-	-	-	-	-
J1057+1910	3.22329	MgII	2803	100	300	12.86	0.10	1	-	-	-	-	-	-
J1057+1910	3.22329	MgII	-	-	-	-	-	-	12.86	0.05	0	nan	nan	nan
J1057+1910	3.22329	MnII	2576	-100	100	nan	13.98	5	-	-	-	-	-	-
J1057+1910	3.22329	MnII	2594	-100	100	11.47	2.54	4	-	-	-	-	-	-
J1057+1910	3.22329	MnII	2606	-100	100	nan	0.38	4	-	-	-	-	-	-
J1057+1910	3.22329	MnII	-	-	-	-	-	-	12.65	nan	4	nan	nan	nan
J1057+1910	3.22329	NiII	1751	-100	100	13.10	0.61	5	-	-	-	-	-	-
J1057+1910	3.22329	NiII	-	-	-	-	-	-	13.60	nan	4	nan	nan	nan
J1057+1910	3.22329	SiII	1526	-100	100	12.69	0.35	5	-	-	-	-	-	-
J1057+1910	3.22329	SiII	-	-	-	-	-	-	12.93	nan	4	nan	nan	nan
J1057+1910	3.22329	SiIII	1892	-100	100	16.18	0.37	5	-	-	-	-	-	-
J1057+1910	3.22329	SiIII	-	-	-	-	-	-	16.39	nan	4	nan	nan	nan
J1057+1910	3.22329	TiII	3073	-100	100	nan	0.29	5	-	-	-	-	-	-
J1057+1910	3.22329	TiII	-	-	-	-	-	-	12.91	nan	4	nan	nan	nan
J1057+1910	3.22329	ZnII	2026	-100	100	12.21	0.22	5	-	-	-	-	-	-
J1057+1910	3.22329	ZnII	2062	-100	100	11.55	2.09	4	-	-	-	-	-	-
J1057+1910	3.22329	ZnII	-	-	-	-	-	-	12.32	nan	4	nan	nan	nan
J1057+1910	3.37340	AlII	1670	-300	100	13.43	0.03	10	-	-	-	-	-	-
J1057+1910	3.37340	CI	1656	-100	100	13.09	0.16	5	-	-	-	-	-	-
J1057+1910	3.37340	CI	-	-	-	-	-	-	13.14	nan	4	16.86	-0.58	0.55
J1057+1910	3.37340	CIV	1548	-300	115	14.42	0.01	8	-	-	-	-	-	-
J1057+1910	3.37340	CIV	1550	-300	115	14.47	0.02	9	-	-	-	-	-	-
J1057+1910	3.37340	CIV	-	-	-	-	-	-	14.47	nan	8	16.85	-0.61	0.55
J1057+1910	3.37340	CrII	2066	-100	100	nan	0.39	5	-	-	-	-	-	-
J1057+1910	3.37340	CrII	-	-	-	-	-	-	13.30	nan	4	14.13	-0.45	0.50
J1057+1910	3.37340	FeII	1144	-300	100	14.77	0.01	10	-	-	-	-	-	-
J1057+1910	3.37340	FeII	1608	-260	100	14.13	0.04	1	-	-	-	-	-	-
J1057+1910	3.37340	FeII	2344	-280	100	14.09	0.06	8	-	-	-	-	-	-
J1057+1910	3.37340	FeII	2374	-280	100	14.20	0.13	1	-	-	-	-	-	-
J1057+1910	3.37340	FeII	-	-	-	-	-	-	14.16	0.05	1	15.92	-0.59	0.55
J1057+1910	3.37340	MgI	2852	-100	110	11.54	0.35	5	-	-	-	-	-	-
J1057+1910	3.37340	MgI	-	-	-	-	-	-	12.04	nan	4	16.03	-0.58	0.55
J1057+1910	3.37340	MgII	2796	-400	100	13.86	0.03	8	-	-	-	-	-	-
J1057+1910	3.37340	MgII	2803	-400	110	14.17	0.03	9	-	-	-	-	-	-
J1057+1910	3.37340	MgII	-	-	-	-	-	-	14.17	nan	8	16.03	-0.58	0.55
J1057+1910	3.37340	NiII	1709	-100	100	13.28	0.40	5	-	-	-	-	-	-
J1057+1910	3.37340	NiII	-	-	-	-	-	-	13.60	nan	4	14.67	-0.52	0.53
J1057+1910	3.37340	SiII	1526	-300	80	14.49	0.02	9	-	-	-	-	-	-
J1057+1910	3.37340	SiII	1808	-100	100	nan	1.17	5	-	-	-	-	-	-
J1057+1910	3.37340	SiII	-	-	-	-	-	-	14.56	0.07	1	15.94	-0.58	0.55
J1057+1910	3.37340	ZnII	2026	-100	100	12.34	0.23	5	-	-	-	-	-	-
J1057+1910	3.37340	ZnII	-	-	-	-	-	-	12.58	nan	4	13.13	-0.33	0.45
J1057+1910	3.79985	AlII	1670	-100	100	8.94	137.42	5	-	-	-	-	-	-
J1057+1910	3.79985	AlII	-	-	-	-	-	-	11.79	nan	4	13.00	-0.16	0.11
J1057+1910	3.79985	AlIII	1854	-100	100	nan	1.55	5	-	-	-	-	-	-
J1057+1910	3.79985	AlIII	1862	-100	100	12.21	0.52	4	-	-	-	-	-	-
J1057+1910	3.79985	AlIII	-	-	-	-	-	-	12.32	nan	4	13.06	-0.13	0.10
J1057+1910	3.79985	CI	1656	-100	100	nan	2.00	5	-	-	-	-	-	-
J1057+1910	3.79985	CI	-	-	-	-	-	-	12.66	nan	4	14.96	-0.16	0.12
J1057+1910	3.79985	CII	1334	-100	100	12.87	0.24	5	-	-	-	-	-	-
J1057+1910	3.79985	CII	-	-	-	-	-	-	12.91	nan	4	14.96	-0.17	0.12
J1057+1910	3.79985	CIV	1548	-250	0	14.32	0.01	9	-	-	-	-	-	-
J1057+1910	3.79985	CIV	1550	-250	0	14.36	0.03	8	-	-	-	-	-	-
J1057+1910	3.79985	CIV	-	-	-	-	-	-	14.32	nan	8	15.04	-0.13	0.10
J1057+1910	3.79985	CaI	2276	-100	100	11.87	23.53	5	-	-	-	-	-	-
J1057+1910	3.79985	CaI	-	-	-	-	-	-	14.02	nan	4	14.05	-0.01	0.01
J1057+1910	3.79985	FeII	2586	-100	100	nan	0.84	5	-	-	-	-	-	-
J1057+1910	3.79985	FeII	2600	-100	100	nan	0.50	4	-	-	-	-	-	-
J1057+1910	3.79985	FeII	-	-	-	-	-	-	12.93	nan	4	14.06	-0.16	0.11
J1057+1910	3.79985	MnII	2576	-100	100	nan	0.24	5	-	-	-	-	-	-
J1057+1910	3.79985	MnII	2594	-100	100	nan	0.53	4	-	-	-	-	-	-
J1057+1910	3.79985	MnII	2606	-100	100	nan	0.16	4	-	-	-	-	-	-
J1057+1910	3.79985	MnII	-	-	-	-	-	-	12.47	nan	4	12.59	-0.03	0.03
J1057+1910	3.79985	NiII	1709	-100	100	12.87	0.83	4	-	-	-	-	-	-
J1057+1910	3.79985	NiII	1741	-100	100	nan	0.87	5	-	-	-	-	-	-
J1057+1910	3.79985	NiII	1751	-100	100	nan	9.32	4	-	-	-	-	-	-
J1057+1910	3.79985	NiII	-	-	-	-	-	-	13.51	nan	4	13.58	-0.02	0.02
J1057+1910	3.79985	OI	1302	-100	100	nan	1.28	5	-	-	-	-	-	-
J1057+1910	3.79985	OI	-	-	-	-	-	-	13.18	nan	4	15.22	-0.17	0.12
J1057+1910	3.79985	SiII	1304	-100	100	nan	0.47	4	-	-	-	-	-	-
J1057+1910	3.79985	SiII	1526	-100	100	12.80	0.36	5	-	-	-	-	-	-
J1057+1910	3.79985	SiII	1808	-100	100	13.04	10.44	4	-	-	-	-	-	-
J1057+1910	3.79985	SiII	-	-	-	-	-	-	13.02	nan	4	14.07	-0.16	0.11
J1057+1910	3.79985	SiIV	1393	-250	0	13.35	0.03	1	-	-	-	-	-	-
J1057+1910	3.79985	SiIV	1402	-250	0	13.44	0.05	1	-	-	-	-	-	-
J1057+1910	3.79985	SiIV	-	-	-	-	-	-	13.39	0.05	1	14.12	-0.14	0.10
J1058+1245	3.22850	AlII	1670	-100	100	12.13	0.07	5	-	-	-	-	-	-
J1058+1245	3.22850	AlII	-	-	-	-	-	-	11.66	nan	4	nan	nan	nan
J1058+1245	3.22850	AlIII	1854	-100	100	nan	1.31	5	-	-	-	-	-	-
J1058+1245	3.22850	AlIII	1862	-100	100	nan	1.85	4	-	-	-	-	-	-
J1058+1245	3.22850	AlIII	-	-	-	-	-	-	12.40	nan	4	nan	nan	nan
J1058+1245	3.22850	CI	1656	-100	100	nan	0.08	5	-	-	-	-	-	-
J1058+1245	3.22850	CI	-	-	-	-	-	-	12.89	nan	4	nan	nan	nan
J1058+1245	3.22850	CIV	1548	-100	100	11.54	1.51	5	-	-	-	-	-	-
J1058+1245	3.22850	CIV	1550	-130	70	11.40	4.33	4	-	-	-	-	-	-
J1058+1245	3.22850	CIV	-	-	-	-	-	-	12.45	nan	4	nan	nan	nan
J1058+1245	3.22850	CaII	3934	-100	100	nan	0.32	5	-	-	-	-	-	-
J1058+1245	3.22850	CaII	3969	-100	100	11.60	0.43	4	-	-	-	-	-	-
J1058+1245	3.22850	CaII	-	-	-	-	-	-	11.83	nan	4	nan	nan	nan
J1058+1245	3.22850	CrII	2066	-100	100	12.96	0.24	5	-	-	-	-	-	-
J1058+1245	3.22850	CrII	-	-	-	-	-	-	13.10	nan	4	nan	nan	nan
J1058+1245	3.22850	FeII	1608	-100	100	11.67	5.92	4	-	-	-	-	-	-
J1058+1245	3.22850	FeII	2586	-100	100	nan	1.42	4	-	-	-	-	-	-
J1058+1245	3.22850	FeII	2600	-100	100	11.96	0.77	5	-	-	-	-	-	-
J1058+1245	3.22850	FeII	-	-	-	-	-	-	12.91	nan	4	nan	nan	nan
J1058+1245	3.22850	MgII	2796	-230	0	13.02	0.03	2	-	-	-	-	-	-
J1058+1245	3.22850	MgII	2803	-230	0	12.77	0.10	1	-	-	-	-	-	-
J1058+1245	3.22850	MgII	-	-	-	-	-	-	12.77	0.10	0	nan	nan	nan
J1058+1245	3.22850	MnII	2576	-100	100	nan	0.90	4	-	-	-	-	-	-
J1058+1245	3.22850	MnII	2594	-100	100	nan	0.10	5	-	-	-	-	-	-
J1058+1245	3.22850	MnII	2606	-100	100	12.35	0.39	4	-	-	-	-	-	-
J1058+1245	3.22850	MnII	-	-	-	-	-	-	12.37	nan	4	nan	nan	nan
J1058+1245	3.22850	NiII	1709	-100	100	nan	0.37	4	-	-	-	-	-	-
J1058+1245	3.22850	NiII	1741	-100	100	13.63	0.08	5	-	-	-	-	-	-
J1058+1245	3.22850	NiII	-	-	-	-	-	-	13.37	nan	4	nan	nan	nan
J1058+1245	3.22850	SiIII	1892	-100	100	16.69	0.11	5	-	-	-	-	-	-
J1058+1245	3.22850	SiIII	-	-	-	-	-	-	16.62	nan	4	nan	nan	nan
J1058+1245	3.22850	TiII	3073	-100	100	12.54	0.27	5	-	-	-	-	-	-
J1058+1245	3.22850	TiII	-	-	-	-	-	-	12.87	nan	4	nan	nan	nan
J1058+1245	3.22850	ZnII	2026	-100	100	11.49	0.82	5	-	-	-	-	-	-
J1058+1245	3.22850	ZnII	-	-	-	-	-	-	12.14	nan	4	nan	nan	nan
J1103+1004	2.48702	AlII	1670	-100	100	nan	0.48	5	-	-	-	-	-	-
J1103+1004	2.48702	AlII	-	-	-	-	-	-	11.81	nan	4	nan	nan	nan
J1103+1004	2.48702	AlIII	1854	-100	100	nan	0.23	5	-	-	-	-	-	-
J1103+1004	2.48702	AlIII	1862	-100	100	nan	0.24	4	-	-	-	-	-	-
J1103+1004	2.48702	AlIII	-	-	-	-	-	-	12.09	nan	4	nan	nan	nan
J1103+1004	2.48702	CI	1656	-100	100	nan	1.46	5	-	-	-	-	-	-
J1103+1004	2.48702	CI	-	-	-	-	-	-	12.71	nan	4	nan	nan	nan
J1103+1004	2.48702	CaI	2276	-100	100	11.03	10.06	5	-	-	-	-	-	-
J1103+1004	2.48702	CaI	-	-	-	-	-	-	12.66	nan	4	nan	nan	nan
J1103+1004	2.48702	CrII	2056	-100	100	12.13	0.53	5	-	-	-	-	-	-
J1103+1004	2.48702	CrII	-	-	-	-	-	-	12.69	nan	4	nan	nan	nan
J1103+1004	2.48702	FeII	2600	-100	100	12.35	0.12	5	-	-	-	-	-	-
J1103+1004	2.48702	FeII	-	-	-	-	-	-	12.43	nan	4	nan	nan	nan
J1103+1004	2.48702	MgII	2803	-100	100	nan	7.62	5	-	-	-	-	-	-
J1103+1004	2.48702	MgII	-	-	-	-	-	-	12.31	nan	4	nan	nan	nan
J1103+1004	2.48702	NiII	1709	-100	100	nan	0.34	4	-	-	-	-	-	-
J1103+1004	2.48702	NiII	1741	-100	100	nan	0.56	5	-	-	-	-	-	-
J1103+1004	2.48702	NiII	1751	-100	100	12.96	0.58	4	-	-	-	-	-	-
J1103+1004	2.48702	NiII	-	-	-	-	-	-	13.31	nan	4	nan	nan	nan
J1103+1004	2.48702	SiIII	1892	-100	100	15.80	0.67	5	-	-	-	-	-	-
J1103+1004	2.48702	SiIII	-	-	-	-	-	-	16.27	nan	4	nan	nan	nan
J1103+1004	2.48702	TiII	3073	-100	100	nan	0.28	4	-	-	-	-	-	-
J1103+1004	2.48702	TiII	3384	-100	100	nan	0.68	5	-	-	-	-	-	-
J1103+1004	2.48702	TiII	-	-	-	-	-	-	12.25	nan	4	nan	nan	nan
J1103+1004	3.13101	CI	1656	-100	100	12.18	0.52	5	-	-	-	-	-	-
J1103+1004	3.13101	CI	-	-	-	-	-	-	12.69	nan	4	16.01	-0.52	0.83
J1103+1004	3.13101	CIV	1548	-210	210	14.52	0.01	8	-	-	-	-	-	-
J1103+1004	3.13101	CIV	1550	-210	210	14.58	0.01	9	-	-	-	-	-	-
J1103+1004	3.13101	CIV	-	-	-	-	-	-	14.58	nan	8	16.03	-0.48	0.82
J1103+1004	3.13101	CaII	3934	-100	100	nan	2.74	5	-	-	-	-	-	-
J1103+1004	3.13101	CaII	-	-	-	-	-	-	11.54	nan	4	13.93	-0.51	0.83
J1103+1004	3.13101	CrII	2056	-100	100	12.35	0.40	4	-	-	-	-	-	-
J1103+1004	3.13101	CrII	2062	-100	100	12.47	0.33	5	-	-	-	-	-	-
J1103+1004	3.13101	CrII	2066	-100	100	12.28	0.75	4	-	-	-	-	-	-
J1103+1004	3.13101	CrII	-	-	-	-	-	-	12.72	nan	4	13.34	-0.33	0.73
J1103+1004	3.13101	FeII	1608	-100	100	13.01	0.22	4	-	-	-	-	-	-
J1103+1004	3.13101	FeII	2374	-100	100	12.72	0.79	4	-	-	-	-	-	-
J1103+1004	3.13101	FeII	2586	-100	100	nan	6.91	4	-	-	-	-	-	-
J1103+1004	3.13101	FeII	2600	-100	100	nan	1.37	5	-	-	-	-	-	-
J1103+1004	3.13101	FeII	-	-	-	-	-	-	12.39	nan	4	15.09	-0.52	0.83
J1103+1004	3.13101	MnII	2576	-100	100	nan	0.16	5	-	-	-	-	-	-
J1103+1004	3.13101	MnII	2594	-100	100	nan	0.47	4	-	-	-	-	-	-
J1103+1004	3.13101	MnII	2606	-100	100	11.82	0.91	4	-	-	-	-	-	-
J1103+1004	3.13101	MnII	-	-	-	-	-	-	12.11	nan	4	13.07	-0.42	0.79
J1103+1004	3.13101	SiII	1808	-100	100	13.29	2.19	5	-	-	-	-	-	-
J1103+1004	3.13101	SiII	-	-	-	-	-	-	14.39	nan	4	15.17	-0.38	0.76
J1103+1004	3.13101	SiIII	1892	-100	100	nan	0.40	5	-	-	-	-	-	-
J1103+1004	3.13101	SiIII	-	-	-	-	-	-	16.21	nan	4	16.24	-0.02	0.14
J1103+1004	3.13101	SiIV	1393	-210	210	13.57	0.02	8	-	-	-	-	-	-
J1103+1004	3.13101	SiIV	1402	-210	210	13.60	0.03	9	-	-	-	-	-	-
J1103+1004	3.13101	SiIV	-	-	-	-	-	-	13.60	nan	8	15.11	-0.49	0.82
J1103+1004	3.13101	ZnII	2026	-100	100	nan	0.66	5	-	-	-	-	-	-
J1103+1004	3.13101	ZnII	2062	-100	100	nan	1.79	4	-	-	-	-	-	-
J1103+1004	3.13101	ZnII	-	-	-	-	-	-	11.97	nan	4	12.37	-0.23	0.65
J1108+1209	2.53374	AlII	1670	-100	100	11.56	0.19	5	-	-	-	-	-	-
J1108+1209	2.53374	AlII	-	-	-	-	-	-	11.56	nan	4	nan	nan	nan
J1108+1209	2.53374	AlIII	1854	-100	100	nan	0.28	5	-	-	-	-	-	-
J1108+1209	2.53374	AlIII	1862	-100	100	10.67	9.05	4	-	-	-	-	-	-
J1108+1209	2.53374	AlIII	-	-	-	-	-	-	11.89	nan	4	nan	nan	nan
J1108+1209	2.53374	CI	1656	-100	100	11.50	2.76	5	-	-	-	-	-	-
J1108+1209	2.53374	CI	-	-	-	-	-	-	12.49	nan	4	nan	nan	nan
J1108+1209	2.53374	CrII	2056	-100	100	13.00	0.07	5	-	-	-	-	-	-
J1108+1209	2.53374	CrII	2066	-100	100	12.23	0.97	4	-	-	-	-	-	-
J1108+1209	2.53374	CrII	-	-	-	-	-	-	13.08	nan	4	nan	nan	nan
J1108+1209	2.53374	FeII	2374	-100	100	12.32	1.16	5	-	-	-	-	-	-
J1108+1209	2.53374	FeII	2600	-100	0	12.77	0.04	2	-	-	-	-	-	-
J1108+1209	2.53374	FeII	-	-	-	-	-	-	13.08	nan	4	nan	nan	nan
J1108+1209	2.53374	MgI	2852	-100	100	nan	0.47	5	-	-	-	-	-	-
J1108+1209	2.53374	MgI	-	-	-	-	-	-	12.33	nan	4	nan	nan	nan
J1108+1209	2.53374	MnII	2606	-100	100	12.61	0.10	5	-	-	-	-	-	-
J1108+1209	2.53374	MnII	-	-	-	-	-	-	12.38	nan	4	nan	nan	nan
J1108+1209	2.53374	NiII	1709	-100	100	12.94	0.55	5	-	-	-	-	-	-
J1108+1209	2.53374	NiII	1751	-100	100	12.47	1.79	4	-	-	-	-	-	-
J1108+1209	2.53374	NiII	-	-	-	-	-	-	13.47	nan	4	nan	nan	nan
J1108+1209	2.53374	SiII	1808	-100	100	nan	0.43	5	-	-	-	-	-	-
J1108+1209	2.53374	SiII	-	-	-	-	-	-	14.66	nan	4	nan	nan	nan
J1108+1209	2.53374	SiIII	1892	-100	100	nan	0.96	5	-	-	-	-	-	-
J1108+1209	2.53374	SiIII	-	-	-	-	-	-	16.52	nan	4	nan	nan	nan
J1108+1209	2.53374	TiII	3073	-100	100	11.57	2.78	4	-	-	-	-	-	-
J1108+1209	2.53374	TiII	3384	-100	100	12.12	0.14	5	-	-	-	-	-	-
J1108+1209	2.53374	TiII	-	-	-	-	-	-	12.20	nan	4	nan	nan	nan
J1108+1209	2.53374	ZnII	2062	-100	100	12.06	0.30	5	-	-	-	-	-	-
J1108+1209	2.53374	ZnII	-	-	-	-	-	-	12.51	nan	4	nan	nan	nan
J1108+1209	2.65507	AlII	1670	-100	100	nan	0.24	5	-	-	-	-	-	-
J1108+1209	2.65507	AlII	-	-	-	-	-	-	11.70	nan	4	nan	nan	nan
J1108+1209	2.65507	AlIII	1854	-100	100	12.20	0.15	5	-	-	-	-	-	-
J1108+1209	2.65507	AlIII	-	-	-	-	-	-	12.18	nan	4	nan	nan	nan
J1108+1209	2.65507	CI	1656	-100	100	nan	0.22	5	-	-	-	-	-	-
J1108+1209	2.65507	CI	-	-	-	-	-	-	12.77	nan	4	nan	nan	nan
J1108+1209	2.65507	CaI	4227	-100	100	nan	0.15	5	-	-	-	-	-	-
J1108+1209	2.65507	CaI	-	-	-	-	-	-	11.17	nan	4	nan	nan	nan
J1108+1209	2.65507	CrII	2056	-100	100	12.29	0.41	5	-	-	-	-	-	-
J1108+1209	2.65507	CrII	2062	-100	100	nan	0.57	4	-	-	-	-	-	-
J1108+1209	2.65507	CrII	2066	-100	100	nan	0.28	4	-	-	-	-	-	-
J1108+1209	2.65507	CrII	-	-	-	-	-	-	12.61	nan	4	nan	nan	nan
J1108+1209	2.65507	FeII	1608	-100	100	13.02	0.24	4	-	-	-	-	-	-
J1108+1209	2.65507	FeII	2344	-100	100	12.26	0.37	5	-	-	-	-	-	-
J1108+1209	2.65507	FeII	2374	-100	100	nan	0.13	4	-	-	-	-	-	-
J1108+1209	2.65507	FeII	-	-	-	-	-	-	12.51	nan	4	nan	nan	nan
J1108+1209	2.65507	MgI	2852	-100	100	nan	0.34	5	-	-	-	-	-	-
J1108+1209	2.65507	MgI	-	-	-	-	-	-	11.54	nan	4	nan	nan	nan
J1108+1209	2.65507	MgII	2796	-100	100	12.01	0.29	5	-	-	-	-	-	-
J1108+1209	2.65507	MgII	2803	-100	100	11.90	0.69	4	-	-	-	-	-	-
J1108+1209	2.65507	MgII	-	-	-	-	-	-	12.37	nan	4	nan	nan	nan
J1108+1209	2.65507	NiII	1751	-100	100	13.54	0.14	5	-	-	-	-	-	-
J1108+1209	2.65507	NiII	-	-	-	-	-	-	13.42	nan	4	nan	nan	nan
J1108+1209	2.65507	SiII	1808	-100	100	nan	0.21	5	-	-	-	-	-	-
J1108+1209	2.65507	SiII	-	-	-	-	-	-	14.40	nan	4	nan	nan	nan
J1108+1209	2.65507	TiII	3384	-100	100	11.45	0.65	5	-	-	-	-	-	-
J1108+1209	2.65507	TiII	-	-	-	-	-	-	12.19	nan	4	nan	nan	nan
J1108+1209	2.65507	ZnII	2026	-100	100	nan	1.21	5	-	-	-	-	-	-
J1108+1209	2.65507	ZnII	2062	-100	100	nan	0.27	4	-	-	-	-	-	-
J1108+1209	2.65507	ZnII	-	-	-	-	-	-	12.04	nan	4	nan	nan	nan
J1111-0804	2.70126	AlII	1670	-100	100	11.20	0.33	5	-	-	-	-	-	-
J1111-0804	2.70126	AlII	-	-	-	-	-	-	11.58	nan	4	nan	nan	nan
J1111-0804	2.70126	CaI	2276	-100	100	12.52	0.38	4	-	-	-	-	-	-
J1111-0804	2.70126	CaI	4227	-100	100	nan	0.45	5	-	-	-	-	-	-
J1111-0804	2.70126	CaI	-	-	-	-	-	-	11.13	nan	4	nan	nan	nan
J1111-0804	2.70126	FeII	2344	-100	100	nan	0.85	5	-	-	-	-	-	-
J1111-0804	2.70126	FeII	2374	-100	100	12.34	0.95	4	-	-	-	-	-	-
J1111-0804	2.70126	FeII	-	-	-	-	-	-	12.67	nan	4	nan	nan	nan
J1111-0804	2.70126	MgI	2852	-100	100	10.81	0.71	5	-	-	-	-	-	-
J1111-0804	2.70126	MgI	-	-	-	-	-	-	11.40	nan	4	nan	nan	nan
J1111-0804	2.70126	MgII	2796	-150	70	12.29	0.16	1	-	-	-	-	-	-
J1111-0804	2.70126	MgII	2803	-100	100	11.28	3.90	4	-	-	-	-	-	-
J1111-0804	2.70126	MgII	-	-	-	-	-	-	12.29	0.16	0	nan	nan	nan
J1111-0804	2.70126	NiII	1709	-100	100	12.77	0.57	4	-	-	-	-	-	-
J1111-0804	2.70126	NiII	1741	-100	100	nan	2.34	5	-	-	-	-	-	-
J1111-0804	2.70126	NiII	1751	-100	100	13.37	0.16	4	-	-	-	-	-	-
J1111-0804	2.70126	NiII	-	-	-	-	-	-	13.19	nan	4	nan	nan	nan
J1111-0804	2.70126	SiII	1808	-100	100	nan	0.09	5	-	-	-	-	-	-
J1111-0804	2.70126	SiII	-	-	-	-	-	-	14.53	nan	4	nan	nan	nan
J1111-0804	2.70126	SiIII	1892	-100	100	16.48	0.10	5	-	-	-	-	-	-
J1111-0804	2.70126	SiIII	-	-	-	-	-	-	16.53	nan	4	nan	nan	nan
J1111-0804	2.70126	TiII	3242	-100	100	12.20	0.27	5	-	-	-	-	-	-
J1111-0804	2.70126	TiII	-	-	-	-	-	-	12.37	nan	4	nan	nan	nan
J1111-0804	2.98005	AlII	1670	-100	100	11.56	0.15	5	-	-	-	-	-	-
J1111-0804	2.98005	AlII	-	-	-	-	-	-	11.73	nan	4	nan	nan	nan
J1111-0804	2.98005	CI	1656	-100	100	nan	0.30	5	-	-	-	-	-	-
J1111-0804	2.98005	CI	-	-	-	-	-	-	12.50	nan	4	nan	nan	nan
J1111-0804	2.98005	CIV	1548	-100	100	12.01	0.52	5	-	-	-	-	-	-
J1111-0804	2.98005	CIV	1550	-100	100	12.78	0.18	4	-	-	-	-	-	-
J1111-0804	2.98005	CIV	-	-	-	-	-	-	12.44	nan	4	nan	nan	nan
J1111-0804	2.98005	CaI	4227	-100	100	10.89	0.21	5	-	-	-	-	-	-
J1111-0804	2.98005	CaI	-	-	-	-	-	-	11.45	nan	4	nan	nan	nan
J1111-0804	2.98005	CaII	3934	-100	100	nan	0.22	5	-	-	-	-	-	-
J1111-0804	2.98005	CaII	3969	-100	100	12.49	0.04	4	-	-	-	-	-	-
J1111-0804	2.98005	CaII	-	-	-	-	-	-	12.10	nan	4	nan	nan	nan
J1111-0804	2.98005	CrII	2062	-100	100	12.47	0.30	5	-	-	-	-	-	-
J1111-0804	2.98005	CrII	-	-	-	-	-	-	12.55	nan	4	nan	nan	nan
J1111-0804	2.98005	FeII	1608	-100	100	13.12	0.15	4	-	-	-	-	-	-
J1111-0804	2.98005	FeII	2586	-100	100	12.54	0.60	4	-	-	-	-	-	-
J1111-0804	2.98005	FeII	2600	-100	100	12.77	0.14	5	-	-	-	-	-	-
J1111-0804	2.98005	FeII	-	-	-	-	-	-	12.71	nan	4	nan	nan	nan
J1111-0804	2.98005	MnII	2576	-100	100	12.44	0.15	5	-	-	-	-	-	-
J1111-0804	2.98005	MnII	2594	-100	100	12.35	0.20	4	-	-	-	-	-	-
J1111-0804	2.98005	MnII	2606	-100	100	11.75	2.18	4	-	-	-	-	-	-
J1111-0804	2.98005	MnII	-	-	-	-	-	-	12.46	nan	4	nan	nan	nan
J1111-0804	2.98005	SiII	1526	-100	100	12.29	0.34	5	-	-	-	-	-	-
J1111-0804	2.98005	SiII	-	-	-	-	-	-	12.57	nan	4	nan	nan	nan
J1111-0804	2.98005	SiIII	1892	-100	100	16.00	0.26	5	-	-	-	-	-	-
J1111-0804	2.98005	SiIII	-	-	-	-	-	-	16.21	nan	4	nan	nan	nan
J1111-0804	2.98005	ZnII	2026	-100	100	11.81	0.26	5	-	-	-	-	-	-
J1111-0804	2.98005	ZnII	-	-	-	-	-	-	12.16	nan	4	nan	nan	nan
J1111-0804	3.48180	AlII	1670	-70	70	12.48	0.01	9	-	-	-	-	-	-
J1111-0804	3.48180	AlII	-	-	-	-	-	-	12.48	nan	8	13.13	-0.04	0.04
J1111-0804	3.48180	CI	1656	-100	100	11.93	0.68	5	-	-	-	-	-	-
J1111-0804	3.48180	CI	-	-	-	-	-	-	12.54	nan	4	15.22	-0.06	0.06
J1111-0804	3.48180	CII	1334	-50	50	14.54	0.01	10	-	-	-	-	-	-
J1111-0804	3.48180	CIV	1548	-70	100	13.65	0.01	8	-	-	-	-	-	-
J1111-0804	3.48180	CIV	1550	-70	70	13.68	0.02	1	-	-	-	-	-	-
J1111-0804	3.48180	CIV	-	-	-	-	-	-	13.68	0.05	1	15.12	-0.06	0.06
J1111-0804	3.48180	CaI	2276	-100	100	13.22	0.20	5	-	-	-	-	-	-
J1111-0804	3.48180	CaI	-	-	-	-	-	-	13.42	nan	4	13.60	-0.02	0.02
J1111-0804	3.48180	FeII	2344	-70	70	13.46	0.03	1	-	-	-	-	-	-
J1111-0804	3.48180	FeII	2374	-70	70	13.48	0.09	1	-	-	-	-	-	-
J1111-0804	3.48180	FeII	2600	-150	70	13.65	0.02	10	-	-	-	-	-	-
J1111-0804	3.48180	FeII	-	-	-	-	-	-	13.47	0.05	1	14.27	-0.05	0.05
J1111-0804	3.48180	MgII	2796	-90	70	13.43	0.01	8	-	-	-	-	-	-
J1111-0804	3.48180	MgII	2803	-90	70	13.58	0.01	9	-	-	-	-	-	-
J1111-0804	3.48180	MgII	-	-	-	-	-	-	13.58	nan	8	14.40	-0.05	0.05
J1111-0804	3.48180	NiII	1741	-100	100	12.58	0.51	5	-	-	-	-	-	-
J1111-0804	3.48180	NiII	1751	-100	100	12.87	0.45	4	-	-	-	-	-	-
J1111-0804	3.48180	NiII	-	-	-	-	-	-	12.98	nan	4	13.23	-0.03	0.03
J1111-0804	3.48180	SiII	1526	-70	70	13.87	0.01	9	-	-	-	-	-	-
J1111-0804	3.48180	SiII	1808	-100	100	nan	0.31	5	-	-	-	-	-	-
J1111-0804	3.48180	SiII	-	-	-	-	-	-	14.14	0.28	1	14.45	-0.03	0.03
J1111-0804	3.48180	SiIII	1892	-150	50	16.04	0.30	5	-	-	-	-	-	-
J1111-0804	3.48180	SiIII	-	-	-	-	-	-	16.40	nan	4	16.40	-0.00	0.00
J1111-0804	3.48180	SiIV	1393	-70	70	13.21	0.01	8	-	-	-	-	-	-
J1111-0804	3.48180	SiIV	1402	-70	70	13.16	0.03	1	-	-	-	-	-	-
J1111-0804	3.48180	SiIV	-	-	-	-	-	-	13.16	0.05	1	14.20	-0.06	0.06
J1111-0804	3.48180	ZnII	2062	-100	100	12.71	0.06	5	-	-	-	-	-	-
J1111-0804	3.48180	ZnII	-	-	-	-	-	-	12.34	nan	4	12.38	-0.00	0.01
J1126-0124	2.61480	AlII	1670	-100	100	11.50	0.37	5	-	-	-	-	-	-
J1126-0124	2.61480	AlII	-	-	-	-	-	-	11.79	nan	4	nan	nan	nan
J1126-0124	2.61480	AlIII	1854	-100	100	nan	0.61	5	-	-	-	-	-	-
J1126-0124	2.61480	AlIII	1862	-100	100	12.56	0.18	4	-	-	-	-	-	-
J1126-0124	2.61480	AlIII	-	-	-	-	-	-	12.18	nan	4	nan	nan	nan
J1126-0124	2.61480	CI	1656	-100	100	nan	0.72	5	-	-	-	-	-	-
J1126-0124	2.61480	CI	-	-	-	-	-	-	12.96	nan	4	nan	nan	nan
J1126-0124	2.61480	CaI	4227	-100	100	10.81	1.84	5	-	-	-	-	-	-
J1126-0124	2.61480	CaI	-	-	-	-	-	-	11.59	nan	4	nan	nan	nan
J1126-0124	2.61480	CrII	2056	-100	100	nan	0.12	5	-	-	-	-	-	-
J1126-0124	2.61480	CrII	2062	-100	100	12.93	0.18	4	-	-	-	-	-	-
J1126-0124	2.61480	CrII	2066	-100	100	12.97	0.27	4	-	-	-	-	-	-
J1126-0124	2.61480	CrII	-	-	-	-	-	-	12.80	nan	4	nan	nan	nan
J1126-0124	2.61480	FeII	1608	-100	100	13.17	0.21	4	-	-	-	-	-	-
J1126-0124	2.61480	FeII	2344	-100	100	11.94	1.26	5	-	-	-	-	-	-
J1126-0124	2.61480	FeII	2374	-100	100	nan	1.33	4	-	-	-	-	-	-
J1126-0124	2.61480	FeII	-	-	-	-	-	-	12.58	nan	4	nan	nan	nan
J1126-0124	2.61480	MgI	2852	-100	100	11.06	1.44	5	-	-	-	-	-	-
J1126-0124	2.61480	MgI	-	-	-	-	-	-	12.08	nan	4	nan	nan	nan
J1126-0124	2.61480	MgII	2803	-100	100	12.82	0.29	5	-	-	-	-	-	-
J1126-0124	2.61480	MgII	-	-	-	-	-	-	13.02	nan	4	nan	nan	nan
J1126-0124	2.61480	NiII	1709	-100	100	13.47	0.23	4	-	-	-	-	-	-
J1126-0124	2.61480	NiII	1741	-100	100	nan	0.58	5	-	-	-	-	-	-
J1126-0124	2.61480	NiII	-	-	-	-	-	-	13.26	nan	4	nan	nan	nan
J1126-0124	2.61480	SiIII	1892	-100	100	16.22	0.36	5	-	-	-	-	-	-
J1126-0124	2.61480	SiIII	-	-	-	-	-	-	16.61	nan	4	nan	nan	nan
J1126-0124	2.61480	TiII	3384	-100	100	12.34	0.18	5	-	-	-	-	-	-
J1126-0124	2.61480	TiII	-	-	-	-	-	-	12.51	nan	4	nan	nan	nan
J1126-0124	2.61480	ZnII	2026	-100	100	11.32	1.16	5	-	-	-	-	-	-
J1126-0124	2.61480	ZnII	2062	-100	100	12.46	0.17	4	-	-	-	-	-	-
J1126-0124	2.61480	ZnII	-	-	-	-	-	-	12.04	nan	4	nan	nan	nan
J1202-0054	2.66046	AlII	1670	-100	100	12.79	0.03	1	-	-	-	-	-	-
J1202-0054	2.66046	AlII	-	-	-	-	-	-	12.79	0.05	1	13.34	-0.04	0.04
J1202-0054	2.66046	AlIII	1854	-100	100	12.09	0.29	5	-	-	-	-	-	-
J1202-0054	2.66046	AlIII	1862	-100	100	12.13	0.49	4	-	-	-	-	-	-
J1202-0054	2.66046	AlIII	-	-	-	-	-	-	12.28	nan	4	13.36	-0.05	0.04
J1202-0054	2.66046	CII	1334	-100	100	14.68	0.02	10	-	-	-	-	-	-
J1202-0054	2.66046	CIV	1548	-110	120	13.89	0.01	1	-	-	-	-	-	-
J1202-0054	2.66046	CIV	1550	-110	120	13.88	0.02	1	-	-	-	-	-	-
J1202-0054	2.66046	CIV	-	-	-	-	-	-	13.89	0.05	1	15.25	-0.05	0.05
J1202-0054	2.66046	CaI	4227	-100	100	nan	0.18	5	-	-	-	-	-	-
J1202-0054	2.66046	CaI	-	-	-	-	-	-	11.71	nan	4	13.27	-0.05	0.05
J1202-0054	2.66046	CrII	2056	-100	100	nan	1.36	4	-	-	-	-	-	-
J1202-0054	2.66046	CrII	2062	-100	100	12.24	1.00	5	-	-	-	-	-	-
J1202-0054	2.66046	CrII	2066	-100	100	12.83	0.40	4	-	-	-	-	-	-
J1202-0054	2.66046	CrII	-	-	-	-	-	-	12.91	nan	4	13.05	-0.01	0.02
J1202-0054	2.66046	FeII	1608	-50	70	13.69	0.08	1	-	-	-	-	-	-
J1202-0054	2.66046	FeII	2344	-50	100	13.62	0.03	1	-	-	-	-	-	-
J1202-0054	2.66046	FeII	2374	-50	100	13.94	0.03	2	-	-	-	-	-	-
J1202-0054	2.66046	FeII	-	-	-	-	-	-	13.65	0.05	1	14.41	-0.05	0.04
J1202-0054	2.66046	MgII	2796	-100	100	13.49	0.58	9	-	-	-	-	-	-
J1202-0054	2.66046	MgII	2803	-100	100	13.44	0.07	8	-	-	-	-	-	-
J1202-0054	2.66046	MgII	-	-	-	-	-	-	13.49	nan	8	14.51	-0.05	0.04
J1202-0054	2.66046	NiII	1709	-100	100	13.93	0.09	4	-	-	-	-	-	-
J1202-0054	2.66046	NiII	1741	-100	100	13.46	0.17	5	-	-	-	-	-	-
J1202-0054	2.66046	NiII	1751	-100	100	13.28	0.32	4	-	-	-	-	-	-
J1202-0054	2.66046	NiII	-	-	-	-	-	-	13.36	nan	4	13.52	-0.02	0.02
J1202-0054	2.66046	OI	1302	-100	100	14.91	0.01	10	-	-	-	-	-	-
J1202-0054	2.66046	SiII	1304	-100	100	14.42	0.01	10	-	-	-	-	-	-
J1202-0054	2.66046	SiII	1526	-100	100	14.05	0.01	8	-	-	-	-	-	-
J1202-0054	2.66046	SiII	1808	0	50	14.39	0.21	1	-	-	-	-	-	-
J1202-0054	2.66046	SiII	-	-	-	-	-	-	14.39	0.21	1	14.64	-0.02	0.02
J1202-0054	2.66046	SiIII	1892	-100	100	nan	1.02	5	-	-	-	-	-	-
J1202-0054	2.66046	SiIII	-	-	-	-	-	-	16.66	nan	4	16.66	-0.00	0.00
J1202-0054	2.66046	TiII	3242	-100	100	nan	0.43	4	-	-	-	-	-	-
J1202-0054	2.66046	TiII	3384	-100	100	12.11	0.32	5	-	-	-	-	-	-
J1202-0054	2.66046	TiII	-	-	-	-	-	-	12.33	nan	4	12.45	-0.01	0.01
J1202-0054	2.66046	ZnII	2026	-100	100	11.08	2.42	5	-	-	-	-	-	-
J1202-0054	2.66046	ZnII	2062	-100	100	12.07	0.46	4	-	-	-	-	-	-
J1202-0054	2.66046	ZnII	-	-	-	-	-	-	12.15	nan	4	12.23	-0.01	0.01
J1202-0054	2.76953	AlII	1670	-150	150	13.08	0.02	9	-	-	-	-	-	-
J1202-0054	2.76953	AlII	-	-	-	-	-	-	13.08	nan	8	14.00	-0.17	0.16
J1202-0054	2.76953	AlIII	1854	-180	130	13.06	0.03	1	-	-	-	-	-	-
J1202-0054	2.76953	AlIII	1862	-180	130	13.16	0.05	1	-	-	-	-	-	-
J1202-0054	2.76953	AlIII	-	-	-	-	-	-	13.11	0.05	1	14.09	-0.14	0.13
J1202-0054	2.76953	CI	1656	-100	100	12.38	0.72	5	-	-	-	-	-	-
J1202-0054	2.76953	CI	-	-	-	-	-	-	13.00	nan	4	16.07	-0.16	0.14
J1202-0054	2.76953	CIV	1548	-150	150	14.26	0.02	9	-	-	-	-	-	-
J1202-0054	2.76953	CIV	1550	-150	150	14.25	0.02	8	-	-	-	-	-	-
J1202-0054	2.76953	CIV	-	-	-	-	-	-	14.26	nan	8	16.03	-0.18	0.15
J1202-0054	2.76953	CaI	4227	-100	100	11.22	0.33	5	-	-	-	-	-	-
J1202-0054	2.76953	CaI	-	-	-	-	-	-	11.68	nan	4	13.98	-0.16	0.14
J1202-0054	2.76953	CrII	2056	-100	100	nan	0.35	5	-	-	-	-	-	-
J1202-0054	2.76953	CrII	2062	-100	100	13.19	0.14	4	-	-	-	-	-	-
J1202-0054	2.76953	CrII	2066	-100	100	13.28	0.16	4	-	-	-	-	-	-
J1202-0054	2.76953	CrII	-	-	-	-	-	-	13.06	nan	4	13.48	-0.10	0.09
J1202-0054	2.76953	FeII	1608	-150	150	13.83	0.08	2	-	-	-	-	-	-
J1202-0054	2.76953	FeII	2344	-150	150	13.59	0.06	2	-	-	-	-	-	-
J1202-0054	2.76953	FeII	2374	-150	100	13.79	0.13	1	-	-	-	-	-	-
J1202-0054	2.76953	FeII	-	-	-	-	-	-	13.79	0.13	1	15.14	-0.16	0.14
J1202-0054	2.76953	MgII	2796	-150	150	13.69	0.04	8	-	-	-	-	-	-
J1202-0054	2.76953	MgII	2803	-150	150	13.89	0.03	9	-	-	-	-	-	-
J1202-0054	2.76953	MgII	-	-	-	-	-	-	13.89	nan	8	15.23	-0.16	0.14
J1202-0054	2.76953	MnII	2576	-100	100	nan	0.79	5	-	-	-	-	-	-
J1202-0054	2.76953	MnII	2594	-100	100	12.67	0.21	4	-	-	-	-	-	-
J1202-0054	2.76953	MnII	-	-	-	-	-	-	12.62	nan	4	13.19	-0.12	0.11
J1202-0054	2.76953	NiII	1709	-100	100	13.43	0.20	4	-	-	-	-	-	-
J1202-0054	2.76953	NiII	1741	-100	100	13.48	0.19	5	-	-	-	-	-	-
J1202-0054	2.76953	NiII	1751	-100	100	13.64	0.19	4	-	-	-	-	-	-
J1202-0054	2.76953	NiII	-	-	-	-	-	-	13.46	nan	4	13.97	-0.12	0.12
J1202-0054	2.76953	SiII	1526	-150	150	14.04	0.03	8	-	-	-	-	-	-
J1202-0054	2.76953	SiII	1808	-100	100	13.79	1.39	4	-	-	-	-	-	-
J1202-0054	2.76953	SiIII	1892	-100	100	15.89	0.36	5	-	-	-	-	-	-
J1202-0054	2.76953	SiIII	-	-	-	-	-	-	16.18	nan	4	16.20	-0.01	0.01
J1202-0054	2.76953	ZnII	2062	-100	100	12.58	0.19	5	-	-	-	-	-	-
J1202-0054	2.76953	ZnII	-	-	-	-	-	-	12.62	nan	4	12.76	-0.04	0.04
J1202-0054	3.15122	AlII	1670	-80	100	12.24	0.06	1	-	-	-	-	-	-
J1202-0054	3.15122	AlII	-	-	-	-	-	-	12.24	0.06	1	12.69	-0.03	0.03
J1202-0054	3.15122	AlIII	1854	-100	100	12.31	0.15	5	-	-	-	-	-	-
J1202-0054	3.15122	AlIII	1862	-100	100	nan	0.32	4	-	-	-	-	-	-
J1202-0054	3.15122	AlIII	-	-	-	-	-	-	12.18	nan	4	12.84	-0.03	0.03
J1202-0054	3.15122	CIV	1548	-50	50	12.96	0.09	1	-	-	-	-	-	-
J1202-0054	3.15122	CIV	1550	-100	100	13.34	0.09	4	-	-	-	-	-	-
J1202-0054	3.15122	CIV	-	-	-	-	-	-	12.96	0.09	1	14.66	-0.04	0.04
J1202-0054	3.15122	CaII	3934	-100	100	10.73	2.81	5	-	-	-	-	-	-
J1202-0054	3.15122	CaII	-	-	-	-	-	-	12.10	nan	4	12.77	-0.03	0.03
J1202-0054	3.15122	CrII	2056	-100	100	12.36	0.59	5	-	-	-	-	-	-
J1202-0054	3.15122	CrII	2062	-100	100	nan	0.21	4	-	-	-	-	-	-
J1202-0054	3.15122	CrII	-	-	-	-	-	-	12.89	nan	4	12.93	-0.00	0.00
J1202-0054	3.15122	FeII	1608	-100	100	nan	0.32	4	-	-	-	-	-	-
J1202-0054	3.15122	FeII	2586	-100	100	12.83	0.49	4	-	-	-	-	-	-
J1202-0054	3.15122	FeII	2600	-100	100	12.87	0.15	5	-	-	-	-	-	-
J1202-0054	3.15122	FeII	-	-	-	-	-	-	12.66	nan	4	13.80	-0.04	0.04
J1202-0054	3.15122	MgII	2796	-80	100	13.26	0.03	8	-	-	-	-	-	-
J1202-0054	3.15122	MgII	2803	-80	100	13.28	0.04	9	-	-	-	-	-	-
J1202-0054	3.15122	MgII	-	-	-	-	-	-	13.28	nan	8	13.96	-0.03	0.03
J1202-0054	3.15122	MnII	2606	-100	100	nan	0.48	5	-	-	-	-	-	-
J1202-0054	3.15122	MnII	-	-	-	-	-	-	13.00	nan	4	13.02	-0.00	0.00
J1202-0054	3.15122	NiII	1709	-100	100	12.76	0.41	5	-	-	-	-	-	-
J1202-0054	3.15122	NiII	1741	-100	100	12.65	0.86	4	-	-	-	-	-	-
J1202-0054	3.15122	NiII	-	-	-	-	-	-	13.00	nan	4	13.10	-0.01	0.01
J1202-0054	3.15122	OI	1302	-80	100	14.15	0.03	1	-	-	-	-	-	-
J1202-0054	3.15122	OI	-	-	-	-	-	-	14.15	0.05	1	15.04	-0.04	0.04
J1202-0054	3.15122	SiII	1304	-80	100	14.08	0.02	2	-	-	-	-	-	-
J1202-0054	3.15122	SiII	1526	-80	100	13.28	0.10	1	-	-	-	-	-	-
J1202-0054	3.15122	SiII	1808	-100	100	14.87	0.09	4	-	-	-	-	-	-
J1202-0054	3.15122	SiII	-	-	-	-	-	-	13.28	0.10	1	13.84	-0.03	0.03
J1202-0054	3.15122	SiIII	1892	-100	100	16.68	0.29	5	-	-	-	-	-	-
J1202-0054	3.15122	SiIII	-	-	-	-	-	-	16.96	nan	4	16.96	-0.00	0.00
J1202-0054	3.15122	SiIV	1393	-50	50	12.81	0.07	1	-	-	-	-	-	-
J1202-0054	3.15122	SiIV	1402	-50	50	12.87	0.11	1	-	-	-	-	-	-
J1202-0054	3.15122	SiIV	-	-	-	-	-	-	12.84	0.05	1	13.76	-0.04	0.04
J1202-0054	3.15122	ZnII	2026	-100	100	11.96	0.47	5	-	-	-	-	-	-
J1202-0054	3.15122	ZnII	-	-	-	-	-	-	12.17	nan	4	12.19	-0.00	0.00
J1248+1304	2.62589	AlII	1670	-100	100	10.95	0.73	5	-	-	-	-	-	-
J1248+1304	2.62589	AlII	-	-	-	-	-	-	11.45	nan	4	nan	nan	nan
J1248+1304	2.62589	AlIII	1862	-100	100	11.23	2.23	5	-	-	-	-	-	-
J1248+1304	2.62589	AlIII	-	-	-	-	-	-	12.27	nan	4	nan	nan	nan
J1248+1304	2.62589	CI	1656	-100	100	11.99	0.90	5	-	-	-	-	-	-
J1248+1304	2.62589	CI	-	-	-	-	-	-	12.62	nan	4	nan	nan	nan
J1248+1304	2.62589	CIV	1548	-100	200	13.60	0.02	1	-	-	-	-	-	-
J1248+1304	2.62589	CIV	-	-	-	-	-	-	13.60	0.05	0	nan	nan	nan
J1248+1304	2.62589	CaI	4227	-100	100	11.36	1.20	5	-	-	-	-	-	-
J1248+1304	2.62589	CaI	-	-	-	-	-	-	12.29	nan	4	nan	nan	nan
J1248+1304	2.62589	CrII	2056	-100	100	12.21	0.44	5	-	-	-	-	-	-
J1248+1304	2.62589	CrII	2062	-100	100	11.70	2.05	4	-	-	-	-	-	-
J1248+1304	2.62589	CrII	2066	-100	100	12.13	1.12	4	-	-	-	-	-	-
J1248+1304	2.62589	CrII	-	-	-	-	-	-	12.55	nan	4	nan	nan	nan
J1248+1304	2.62589	FeII	1608	-100	100	nan	0.17	4	-	-	-	-	-	-
J1248+1304	2.62589	FeII	2344	-100	100	11.79	1.12	5	-	-	-	-	-	-
J1248+1304	2.62589	FeII	2374	-100	100	nan	0.43	4	-	-	-	-	-	-
J1248+1304	2.62589	FeII	-	-	-	-	-	-	12.53	nan	4	nan	nan	nan
J1248+1304	2.62589	MgI	2852	-100	100	12.10	0.08	5	-	-	-	-	-	-
J1248+1304	2.62589	MgI	-	-	-	-	-	-	12.16	nan	4	nan	nan	nan
J1248+1304	2.62589	MgII	2796	-100	100	12.37	0.21	5	-	-	-	-	-	-
J1248+1304	2.62589	MgII	-	-	-	-	-	-	12.42	nan	4	nan	nan	nan
J1248+1304	2.62589	SiII	1808	-100	100	nan	0.80	5	-	-	-	-	-	-
J1248+1304	2.62589	SiII	-	-	-	-	-	-	14.35	nan	4	nan	nan	nan
J1248+1304	2.62589	SiIII	1892	-100	100	nan	1.25	5	-	-	-	-	-	-
J1248+1304	2.62589	SiIII	-	-	-	-	-	-	16.28	nan	4	nan	nan	nan
J1248+1304	2.62589	TiII	3242	-100	100	12.03	0.33	5	-	-	-	-	-	-
J1248+1304	2.62589	TiII	-	-	-	-	-	-	12.34	nan	4	nan	nan	nan
J1248+1304	2.62589	ZnII	2026	-100	100	10.10	11.67	5	-	-	-	-	-	-
J1248+1304	2.62589	ZnII	2062	-100	100	11.91	0.40	4	-	-	-	-	-	-
J1248+1304	2.62589	ZnII	-	-	-	-	-	-	11.95	nan	4	nan	nan	nan
J1248+1304	3.40689	AlII	1670	-130	50	12.25	0.03	9	-	-	-	-	-	-
J1248+1304	3.40689	AlII	-	-	-	-	-	-	12.25	nan	8	13.12	-0.04	0.04
J1248+1304	3.40689	AlIII	1862	-100	100	nan	0.77	5	-	-	-	-	-	-
J1248+1304	3.40689	AlIII	-	-	-	-	-	-	12.25	nan	4	13.19	-0.04	0.04
J1248+1304	3.40689	CI	1656	-100	100	nan	0.87	5	-	-	-	-	-	-
J1248+1304	3.40689	CI	-	-	-	-	-	-	12.50	nan	4	15.17	-0.04	0.04
J1248+1304	3.40689	CII	1334	-130	50	13.94	0.01	1	-	-	-	-	-	-
J1248+1304	3.40689	CII	-	-	-	-	-	-	13.94	0.05	1	15.17	-0.04	0.04
J1248+1304	3.40689	CIV	1548	-150	50	13.87	0.01	8	-	-	-	-	-	-
J1248+1304	3.40689	CIV	1550	-150	50	13.88	0.02	1	-	-	-	-	-	-
J1248+1304	3.40689	CIV	-	-	-	-	-	-	13.88	0.05	1	15.16	-0.04	0.04
J1248+1304	3.40689	CaII	3934	-100	100	11.63	0.20	5	-	-	-	-	-	-
J1248+1304	3.40689	CaII	-	-	-	-	-	-	11.90	nan	4	13.11	-0.04	0.04
J1248+1304	3.40689	FeII	1608	-100	100	12.48	0.56	5	-	-	-	-	-	-
J1248+1304	3.40689	FeII	2344	-100	100	12.00	1.46	4	-	-	-	-	-	-
J1248+1304	3.40689	FeII	2374	-100	100	13.22	0.24	4	-	-	-	-	-	-
J1248+1304	3.40689	FeII	-	-	-	-	-	-	12.96	nan	4	14.25	-0.04	0.04
J1248+1304	3.40689	MgII	2796	-150	50	13.02	0.03	1	-	-	-	-	-	-
J1248+1304	3.40689	MgII	2803	-150	50	13.01	0.10	1	-	-	-	-	-	-
J1248+1304	3.40689	MgII	-	-	-	-	-	-	13.02	0.05	1	14.34	-0.04	0.04
J1248+1304	3.40689	NiII	1709	-100	100	13.03	0.28	4	-	-	-	-	-	-
J1248+1304	3.40689	NiII	1751	-100	100	nan	0.30	5	-	-	-	-	-	-
J1248+1304	3.40689	NiII	-	-	-	-	-	-	13.24	nan	4	13.41	-0.01	0.02
J1248+1304	3.40689	OI	1302	-100	100	12.78	0.28	5	-	-	-	-	-	-
J1248+1304	3.40689	OI	-	-	-	-	-	-	13.05	nan	4	15.43	-0.05	0.05
J1248+1304	3.40689	SiII	1526	-150	50	13.32	0.05	1	-	-	-	-	-	-
J1248+1304	3.40689	SiII	1808	-100	100	nan	0.70	4	-	-	-	-	-	-
J1248+1304	3.40689	SiII	-	-	-	-	-	-	13.32	0.05	1	14.26	-0.04	0.04
J1248+1304	3.40689	SiIII	1892	-100	100	15.16	2.35	5	-	-	-	-	-	-
J1248+1304	3.40689	SiIII	-	-	-	-	-	-	16.32	nan	4	16.32	-0.00	0.00
J1248+1304	3.40689	SiIV	1393	-200	50	13.53	0.01	10	-	-	-	-	-	-
J1248+1304	3.40689	SiIV	1402	-150	50	13.45	0.02	1	-	-	-	-	-	-
J1248+1304	3.40689	SiIV	-	-	-	-	-	-	13.45	0.05	1	14.28	-0.04	0.04
J1248+1304	3.40689	ZnII	2026	-100	100	nan	0.18	5	-	-	-	-	-	-
J1248+1304	3.40689	ZnII	-	-	-	-	-	-	12.02	nan	4	12.10	-0.01	0.01
J1249-0159	2.48080	AlII	1670	-100	100	10.83	1.24	5	-	-	-	-	-	-
J1249-0159	2.48080	AlII	-	-	-	-	-	-	11.70	nan	4	nan	nan	nan
J1249-0159	2.48080	AlIII	1854	-100	100	11.47	0.76	5	-	-	-	-	-	-
J1249-0159	2.48080	AlIII	1862	-100	100	12.43	0.17	4	-	-	-	-	-	-
J1249-0159	2.48080	AlIII	-	-	-	-	-	-	12.02	nan	4	nan	nan	nan
J1249-0159	2.48080	CI	1656	-100	100	nan	0.21	5	-	-	-	-	-	-
J1249-0159	2.48080	CI	-	-	-	-	-	-	12.42	nan	4	nan	nan	nan
J1249-0159	2.48080	CaI	2276	-100	100	12.45	0.52	5	-	-	-	-	-	-
J1249-0159	2.48080	CaI	-	-	-	-	-	-	12.77	nan	4	nan	nan	nan
J1249-0159	2.48080	CrII	2056	-100	100	nan	0.23	5	-	-	-	-	-	-
J1249-0159	2.48080	CrII	2062	-100	100	12.97	0.11	4	-	-	-	-	-	-
J1249-0159	2.48080	CrII	-	-	-	-	-	-	12.51	nan	4	nan	nan	nan
J1249-0159	2.48080	FeII	2374	-100	100	12.57	0.71	4	-	-	-	-	-	-
J1249-0159	2.48080	FeII	2600	-100	100	nan	0.56	5	-	-	-	-	-	-
J1249-0159	2.48080	FeII	-	-	-	-	-	-	12.27	nan	4	nan	nan	nan
J1249-0159	2.48080	MgII	2796	-100	100	nan	0.79	5	-	-	-	-	-	-
J1249-0159	2.48080	MgII	2803	-100	100	12.39	0.15	4	-	-	-	-	-	-
J1249-0159	2.48080	MgII	-	-	-	-	-	-	12.02	nan	4	nan	nan	nan
J1249-0159	2.48080	NiII	1709	-100	100	13.36	0.26	4	-	-	-	-	-	-
J1249-0159	2.48080	NiII	1741	-100	100	13.05	0.32	5	-	-	-	-	-	-
J1249-0159	2.48080	NiII	1751	-100	100	13.62	0.14	4	-	-	-	-	-	-
J1249-0159	2.48080	NiII	-	-	-	-	-	-	13.18	nan	4	nan	nan	nan
J1249-0159	2.48080	SiII	1808	-100	100	nan	0.32	5	-	-	-	-	-	-
J1249-0159	2.48080	SiII	-	-	-	-	-	-	14.44	nan	4	nan	nan	nan
J1249-0159	2.48080	SiIII	1892	-100	100	15.51	1.49	5	-	-	-	-	-	-
J1249-0159	2.48080	SiIII	-	-	-	-	-	-	16.45	nan	4	nan	nan	nan
J1249-0159	2.48080	TiII	3073	-100	100	nan	0.36	5	-	-	-	-	-	-
J1249-0159	2.48080	TiII	-	-	-	-	-	-	13.01	nan	4	nan	nan	nan
J1249-0159	2.48080	ZnII	2026	-100	100	nan	0.44	5	-	-	-	-	-	-
J1249-0159	2.48080	ZnII	2062	-100	100	12.14	0.22	4	-	-	-	-	-	-
J1249-0159	2.48080	ZnII	-	-	-	-	-	-	11.86	nan	4	nan	nan	nan
J1320-0523	2.83411	AlII	1670	-300	250	12.66	0.02	1	-	-	-	-	-	-
J1320-0523	2.83411	AlII	-	-	-	-	-	-	12.66	0.05	1	13.31	-0.04	0.04
J1320-0523	2.83411	AlIII	1854	-100	100	11.91	0.19	5	-	-	-	-	-	-
J1320-0523	2.83411	AlIII	1862	-100	100	nan	1.01	4	-	-	-	-	-	-
J1320-0523	2.83411	AlIII	-	-	-	-	-	-	12.04	nan	4	13.33	-0.05	0.05
J1320-0523	2.83411	CI	1656	-100	100	nan	0.38	5	-	-	-	-	-	-
J1320-0523	2.83411	CI	-	-	-	-	-	-	12.69	nan	4	15.33	-0.05	0.05
J1320-0523	2.83411	CII	1334	-300	250	14.76	0.00	10	-	-	-	-	-	-
J1320-0523	2.83411	CIV	1548	-300	220	14.10	0.01	1	-	-	-	-	-	-
J1320-0523	2.83411	CIV	1550	-290	220	14.09	0.02	1	-	-	-	-	-	-
J1320-0523	2.83411	CIV	-	-	-	-	-	-	14.09	0.05	1	15.30	-0.05	0.05
J1320-0523	2.83411	CaI	2276	-100	100	nan	3.04	4	-	-	-	-	-	-
J1320-0523	2.83411	CaI	4227	-100	100	10.36	0.96	5	-	-	-	-	-	-
J1320-0523	2.83411	CaI	-	-	-	-	-	-	11.10	nan	4	13.24	-0.05	0.05
J1320-0523	2.83411	CaII	3969	-100	100	nan	0.81	5	-	-	-	-	-	-
J1320-0523	2.83411	CaII	-	-	-	-	-	-	12.17	nan	4	13.28	-0.04	0.04
J1320-0523	2.83411	CrII	2056	-100	100	11.70	1.41	5	-	-	-	-	-	-
J1320-0523	2.83411	CrII	2062	-100	100	nan	1.49	4	-	-	-	-	-	-
J1320-0523	2.83411	CrII	-	-	-	-	-	-	12.55	nan	4	12.84	-0.02	0.02
J1320-0523	2.83411	FeII	1608	-100	100	12.27	0.96	5	-	-	-	-	-	-
J1320-0523	2.83411	FeII	-	-	-	-	-	-	13.13	nan	4	14.40	-0.05	0.05
J1320-0523	2.83411	MgII	2796	-300	250	13.29	0.02	9	-	-	-	-	-	-
J1320-0523	2.83411	MgII	2803	-300	250	13.22	0.03	8	-	-	-	-	-	-
J1320-0523	2.83411	MgII	-	-	-	-	-	-	13.29	nan	8	14.49	-0.05	0.05
J1320-0523	2.83411	NiII	1709	-100	100	12.67	0.59	5	-	-	-	-	-	-
J1320-0523	2.83411	NiII	1741	-100	100	nan	0.31	4	-	-	-	-	-	-
J1320-0523	2.83411	NiII	-	-	-	-	-	-	13.11	nan	4	13.39	-0.02	0.03
J1320-0523	2.83411	SiII	1526	-300	250	14.01	0.01	1	-	-	-	-	-	-
J1320-0523	2.83411	SiII	1808	-100	100	14.12	0.34	4	-	-	-	-	-	-
J1320-0523	2.83411	SiII	-	-	-	-	-	-	14.01	0.05	1	14.51	-0.04	0.04
J1320-0523	2.83411	ZnII	2026	-100	100	11.69	0.32	5	-	-	-	-	-	-
J1320-0523	2.83411	ZnII	2062	-100	100	11.97	0.32	4	-	-	-	-	-	-
J1320-0523	2.83411	ZnII	-	-	-	-	-	-	12.00	nan	4	12.11	-0.01	0.01
J1323+1405	2.92550	AlIII	1862	-100	100	12.60	0.19	5	-	-	-	-	-	-
J1323+1405	2.92550	AlIII	-	-	-	-	-	-	12.69	nan	4	nan	nan	nan
J1323+1405	2.92550	CI	1656	-100	100	12.42	0.53	5	-	-	-	-	-	-
J1323+1405	2.92550	CI	-	-	-	-	-	-	12.84	nan	4	nan	nan	nan
J1323+1405	2.92550	CaI	2276	-100	100	nan	0.24	4	-	-	-	-	-	-
J1323+1405	2.92550	CaI	4227	-100	100	10.48	1.19	5	-	-	-	-	-	-
J1323+1405	2.92550	CaI	-	-	-	-	-	-	11.54	nan	4	nan	nan	nan
J1323+1405	2.92550	CaII	3934	-100	100	nan	1.14	5	-	-	-	-	-	-
J1323+1405	2.92550	CaII	3969	-100	100	12.04	0.29	4	-	-	-	-	-	-
J1323+1405	2.92550	CaII	-	-	-	-	-	-	11.82	nan	4	nan	nan	nan
J1323+1405	2.92550	CrII	2056	-100	100	12.85	0.19	5	-	-	-	-	-	-
J1323+1405	2.92550	CrII	2062	-100	100	nan	0.82	4	-	-	-	-	-	-
J1323+1405	2.92550	CrII	2066	-100	100	12.93	0.32	4	-	-	-	-	-	-
J1323+1405	2.92550	CrII	-	-	-	-	-	-	12.91	nan	4	nan	nan	nan
J1323+1405	2.92550	FeII	1608	-100	100	13.37	0.12	4	-	-	-	-	-	-
J1323+1405	2.92550	FeII	2344	-100	100	nan	0.24	5	-	-	-	-	-	-
J1323+1405	2.92550	FeII	-	-	-	-	-	-	13.01	nan	4	nan	nan	nan
J1323+1405	2.92550	NiII	1709	-100	100	13.36	0.27	4	-	-	-	-	-	-
J1323+1405	2.92550	NiII	1741	-100	100	12.43	1.94	5	-	-	-	-	-	-
J1323+1405	2.92550	NiII	-	-	-	-	-	-	13.55	nan	4	nan	nan	nan
J1323+1405	2.92550	SiII	1808	-100	100	nan	0.97	5	-	-	-	-	-	-
J1323+1405	2.92550	SiII	-	-	-	-	-	-	14.56	nan	4	nan	nan	nan
J1323+1405	2.92550	SiIII	1892	-100	100	nan	4.95	5	-	-	-	-	-	-
J1323+1405	2.92550	SiIII	-	-	-	-	-	-	16.53	nan	4	nan	nan	nan
J1323+1405	2.92550	ZnII	2026	-100	100	11.31	1.26	5	-	-	-	-	-	-
J1323+1405	2.92550	ZnII	2062	-100	100	10.54	16.62	4	-	-	-	-	-	-
J1323+1405	2.92550	ZnII	-	-	-	-	-	-	12.17	nan	4	nan	nan	nan
J1330-2522	3.08060	AlII	1670	-100	200	13.00	0.01	10	-	-	-	-	-	-
J1330-2522	3.08060	CI	1656	-100	100	12.75	0.13	5	-	-	-	-	-	-
J1330-2522	3.08060	CI	-	-	-	-	-	-	12.77	nan	4	17.21	-0.70	0.45
J1330-2522	3.08060	CIV	1548	-100	240	14.46	0.01	9	-	-	-	-	-	-
J1330-2522	3.08060	CIV	1550	-100	240	14.42	0.01	8	-	-	-	-	-	-
J1330-2522	3.08060	CIV	-	-	-	-	-	-	14.46	nan	8	17.21	-0.71	0.45
J1330-2522	3.08060	CaI	2276	-100	100	12.74	0.23	5	-	-	-	-	-	-
J1330-2522	3.08060	CaI	-	-	-	-	-	-	13.00	nan	4	15.12	-0.68	0.45
J1330-2522	3.08060	CaII	3934	-100	100	nan	0.17	5	-	-	-	-	-	-
J1330-2522	3.08060	CaII	-	-	-	-	-	-	11.49	nan	4	15.12	-0.70	0.45
J1330-2522	3.08060	CrII	2056	-100	100	12.49	0.26	5	-	-	-	-	-	-
J1330-2522	3.08060	CrII	2062	-100	100	nan	0.22	4	-	-	-	-	-	-
J1330-2522	3.08060	CrII	2066	-100	100	nan	0.27	4	-	-	-	-	-	-
J1330-2522	3.08060	CrII	-	-	-	-	-	-	12.67	nan	4	14.43	-0.67	0.45
J1330-2522	3.08060	FeII	2344	-100	200	13.77	0.03	1	-	-	-	-	-	-
J1330-2522	3.08060	FeII	2374	-100	200	13.60	0.12	0	-	-	-	-	-	-
J1330-2522	3.08060	FeII	2586	-100	200	13.47	0.07	1	-	-	-	-	-	-
J1330-2522	3.08060	FeII	2600	-100	200	13.47	0.02	1	-	-	-	-	-	-
J1330-2522	3.08060	FeII	-	-	-	-	-	-	13.57	0.05	1	16.28	-0.70	0.45
J1330-2522	3.08060	MgII	2796	-140	200	13.87	0.01	10	-	-	-	-	-	-
J1330-2522	3.08060	MgII	2803	-140	180	14.07	0.12	9	-	-	-	-	-	-
J1330-2522	3.08060	MgII	-	-	-	-	-	-	14.07	nan	8	16.38	-0.70	0.45
J1330-2522	3.08060	MnII	2576	-100	100	11.37	1.54	5	-	-	-	-	-	-
J1330-2522	3.08060	MnII	2594	-100	100	nan	0.23	4	-	-	-	-	-	-
J1330-2522	3.08060	MnII	2606	-100	100	nan	1.13	4	-	-	-	-	-	-
J1330-2522	3.08060	MnII	-	-	-	-	-	-	12.29	nan	4	14.21	-0.68	0.45
J1330-2522	3.08060	NiII	1709	-100	100	13.56	0.08	4	-	-	-	-	-	-
J1330-2522	3.08060	NiII	1741	-100	100	13.02	0.25	5	-	-	-	-	-	-
J1330-2522	3.08060	NiII	1751	-100	100	13.46	0.13	4	-	-	-	-	-	-
J1330-2522	3.08060	NiII	-	-	-	-	-	-	13.09	nan	4	15.00	-0.69	0.45
J1330-2522	3.08060	SiII	1526	-100	200	14.07	0.01	9	-	-	-	-	-	-
J1330-2522	3.08060	SiII	1808	-100	100	nan	0.43	5	-	-	-	-	-	-
J1330-2522	3.08060	SiII	-	-	-	-	-	-	14.20	0.13	1	16.29	-0.70	0.45
J1330-2522	3.08060	SiIII	1892	-100	100	16.59	0.09	5	-	-	-	-	-	-
J1330-2522	3.08060	SiIII	-	-	-	-	-	-	16.30	nan	4	16.57	-0.22	0.29
J1330-2522	3.08060	TiII	3073	-100	100	nan	0.76	5	-	-	-	-	-	-
J1330-2522	3.08060	TiII	-	-	-	-	-	-	12.54	nan	4	13.76	-0.61	0.43
J1330-2522	3.08060	ZnII	2026	-100	100	nan	0.19	5	-	-	-	-	-	-
J1330-2522	3.08060	ZnII	2062	-100	100	nan	0.28	4	-	-	-	-	-	-
J1330-2522	3.08060	ZnII	-	-	-	-	-	-	11.99	nan	4	13.36	-0.63	0.44
J1332+0052	3.08365	AlII	1670	-100	100	12.08	0.03	1	-	-	-	-	-	-
J1332+0052	3.08365	AlII	-	-	-	-	-	-	12.08	0.05	1	14.67	-0.28	0.16
J1332+0052	3.08365	AlIII	1854	-100	100	12.62	0.03	1	-	-	-	-	-	-
J1332+0052	3.08365	AlIII	-	-	-	-	-	-	12.62	0.05	1	14.67	-0.28	0.16
J1332+0052	3.08365	CI	1656	-100	100	nan	3.46	5	-	-	-	-	-	-
J1332+0052	3.08365	CI	-	-	-	-	-	-	12.51	nan	4	16.65	-0.28	0.16
J1332+0052	3.08365	CIV	1548	-150	200	14.69	0.02	8	-	-	-	-	-	-
J1332+0052	3.08365	CIV	1550	-150	200	14.86	0.01	9	-	-	-	-	-	-
J1332+0052	3.08365	CIV	-	-	-	-	-	-	14.86	nan	8	16.66	-0.28	0.16
J1332+0052	3.08365	CaI	4227	-100	100	10.78	0.22	5	-	-	-	-	-	-
J1332+0052	3.08365	CaI	-	-	-	-	-	-	11.11	nan	4	14.56	-0.28	0.16
J1332+0052	3.08365	CaII	3934	-100	100	11.71	0.10	5	-	-	-	-	-	-
J1332+0052	3.08365	CaII	3969	-100	100	11.99	0.10	4	-	-	-	-	-	-
J1332+0052	3.08365	CaII	-	-	-	-	-	-	11.70	nan	4	14.56	-0.28	0.16
J1332+0052	3.08365	CrII	2056	-100	100	nan	0.33	5	-	-	-	-	-	-
J1332+0052	3.08365	CrII	2062	-100	100	12.56	0.26	4	-	-	-	-	-	-
J1332+0052	3.08365	CrII	2066	-100	100	nan	0.96	4	-	-	-	-	-	-
J1332+0052	3.08365	CrII	-	-	-	-	-	-	12.39	nan	4	13.87	-0.27	0.16
J1332+0052	3.08365	FeII	1608	-100	100	nan	1.67	4	-	-	-	-	-	-
J1332+0052	3.08365	FeII	2586	-100	100	12.25	0.53	4	-	-	-	-	-	-
J1332+0052	3.08365	FeII	2600	-100	100	12.53	0.09	5	-	-	-	-	-	-
J1332+0052	3.08365	FeII	-	-	-	-	-	-	12.31	nan	4	15.72	-0.28	0.16
J1332+0052	3.08365	MnII	2576	-100	100	11.12	1.50	5	-	-	-	-	-	-
J1332+0052	3.08365	MnII	2594	-100	100	12.20	0.16	4	-	-	-	-	-	-
J1332+0052	3.08365	MnII	2606	-100	100	nan	0.12	4	-	-	-	-	-	-
J1332+0052	3.08365	MnII	-	-	-	-	-	-	12.26	nan	4	13.67	-0.27	0.16
J1332+0052	3.08365	NiII	1709	-100	100	11.34	5.54	5	-	-	-	-	-	-
J1332+0052	3.08365	NiII	1741	-100	100	12.50	0.49	4	-	-	-	-	-	-
J1332+0052	3.08365	NiII	1751	-100	100	nan	0.23	4	-	-	-	-	-	-
J1332+0052	3.08365	NiII	-	-	-	-	-	-	12.76	nan	4	14.45	-0.28	0.16
J1332+0052	3.08365	SiII	1526	-100	100	13.40	0.03	1	-	-	-	-	-	-
J1332+0052	3.08365	SiII	1808	-100	100	nan	0.95	4	-	-	-	-	-	-
J1332+0052	3.08365	SiII	-	-	-	-	-	-	13.40	0.05	1	15.73	-0.28	0.16
J1332+0052	3.08365	SiIII	1892	-100	100	nan	3.24	5	-	-	-	-	-	-
J1332+0052	3.08365	SiIII	-	-	-	-	-	-	16.27	nan	4	16.38	-0.05	0.04
J1332+0052	3.08365	SiIV	1393	-150	200	13.98	0.01	8	-	-	-	-	-	-
J1332+0052	3.08365	SiIV	1402	-150	200	14.03	0.01	9	-	-	-	-	-	-
J1332+0052	3.08365	SiIV	-	-	-	-	-	-	14.03	nan	8	15.74	-0.28	0.16
J1332+0052	3.08365	TiII	3073	-100	100	12.22	0.22	5	-	-	-	-	-	-
J1332+0052	3.08365	TiII	-	-	-	-	-	-	12.38	nan	4	13.24	-0.23	0.14
J1332+0052	3.08365	ZnII	2062	-100	100	11.89	0.35	5	-	-	-	-	-	-
J1332+0052	3.08365	ZnII	-	-	-	-	-	-	12.17	nan	4	12.88	-0.21	0.13
J1332+0052	3.42120	AlII	1670	-100	80	11.89	0.04	1	-	-	-	-	-	-
J1332+0052	3.42120	AlII	-	-	-	-	-	-	11.89	0.05	1	12.72	-0.06	0.05
J1332+0052	3.42120	CI	1656	-100	100	nan	0.18	5	-	-	-	-	-	-
J1332+0052	3.42120	CI	-	-	-	-	-	-	12.39	nan	4	14.77	-0.06	0.05
J1332+0052	3.42120	CII	1334	-100	80	13.73	0.02	1	-	-	-	-	-	-
J1332+0052	3.42120	CII	-	-	-	-	-	-	13.73	0.05	1	14.77	-0.06	0.05
J1332+0052	3.42120	CIV	1548	-100	80	13.46	0.01	1	-	-	-	-	-	-
J1332+0052	3.42120	CIV	1550	-100	80	13.39	0.03	1	-	-	-	-	-	-
J1332+0052	3.42120	CIV	-	-	-	-	-	-	13.43	0.05	1	14.75	-0.06	0.05
J1332+0052	3.42120	FeII	1608	-100	100	12.24	0.70	5	-	-	-	-	-	-
J1332+0052	3.42120	FeII	2344	-100	100	nan	0.43	4	-	-	-	-	-	-
J1332+0052	3.42120	FeII	2374	-100	100	nan	0.13	4	-	-	-	-	-	-
J1332+0052	3.42120	FeII	-	-	-	-	-	-	12.87	nan	4	13.86	-0.06	0.05
J1332+0052	3.42120	MgII	2796	-100	80	12.83	0.02	1	-	-	-	-	-	-
J1332+0052	3.42120	MgII	2803	-100	80	12.85	0.02	1	-	-	-	-	-	-
J1332+0052	3.42120	MgII	-	-	-	-	-	-	12.84	0.05	1	13.95	-0.06	0.05
J1332+0052	3.42120	NiII	1709	-100	100	13.22	0.14	4	-	-	-	-	-	-
J1332+0052	3.42120	NiII	1741	-100	100	13.09	0.15	5	-	-	-	-	-	-
J1332+0052	3.42120	NiII	1751	-100	100	12.99	0.26	4	-	-	-	-	-	-
J1332+0052	3.42120	NiII	-	-	-	-	-	-	13.06	nan	4	13.17	-0.01	0.01
J1332+0052	3.42120	SII	1250	-100	100	nan	0.12	4	-	-	-	-	-	-
J1332+0052	3.42120	SII	1253	-100	100	nan	1.10	5	-	-	-	-	-	-
J1332+0052	3.42120	SII	-	-	-	-	-	-	13.95	nan	4	nan	nan	nan
J1332+0052	3.42120	SiII	1260	-100	80	12.81	0.03	1	-	-	-	-	-	-
J1332+0052	3.42120	SiII	1304	-50	50	12.80	0.20	1	-	-	-	-	-	-
J1332+0052	3.42120	SiII	1526	-100	80	13.32	0.03	2	-	-	-	-	-	-
J1332+0052	3.42120	SiII	1808	-100	100	13.57	0.97	4	-	-	-	-	-	-
J1332+0052	3.42120	SiII	-	-	-	-	-	-	12.80	0.08	1	13.84	-0.06	0.05
J1332+0052	3.42120	SiIII	1892	-100	100	nan	0.39	5	-	-	-	-	-	-
J1332+0052	3.42120	SiIII	-	-	-	-	-	-	16.21	nan	4	16.21	-0.00	0.00
J1332+0052	3.42120	SiIV	1393	-100	80	13.15	0.02	9	-	-	-	-	-	-
J1332+0052	3.42120	SiIV	1402	-100	50	13.44	0.02	10	-	-	-	-	-	-
J1332+0052	3.42120	SiIV	-	-	-	-	-	-	13.15	nan	8	13.88	-0.05	0.05
J1336+0243	2.69140	CI	1656	-100	100	nan	0.52	5	-	-	-	-	-	-
J1336+0243	2.69140	CI	-	-	-	-	-	-	12.80	nan	4	14.21	-0.21	0.77
J1336+0243	2.69140	CaI	2276	-100	100	12.78	0.45	5	-	-	-	-	-	-
J1336+0243	2.69140	CaI	-	-	-	-	-	-	13.26	nan	4	13.29	-0.01	0.13
J1336+0243	2.69140	FeII	1608	-70	50	13.04	0.13	1	-	-	-	-	-	-
J1336+0243	2.69140	FeII	2344	-70	50	13.15	0.06	1	-	-	-	-	-	-
J1336+0243	2.69140	FeII	2374	-100	100	12.86	0.61	4	-	-	-	-	-	-
J1336+0243	2.69140	FeII	2600	-70	50	13.40	0.02	10	-	-	-	-	-	-
J1336+0243	2.69140	FeII	-	-	-	-	-	-	13.09	0.05	1	13.24	-0.14	0.81
J1336+0243	2.69140	MgI	2852	-100	100	11.66	0.24	5	-	-	-	-	-	-
J1336+0243	2.69140	MgI	-	-	-	-	-	-	11.91	nan	4	13.37	-0.22	0.78
J1336+0243	2.69140	MgII	2796	-100	100	12.95	0.04	8	-	-	-	-	-	-
J1336+0243	2.69140	MgII	2803	-100	100	12.99	0.11	1	-	-	-	-	-	-
J1336+0243	2.69140	MgII	-	-	-	-	-	-	12.99	0.11	1	13.35	-0.27	0.79
J1336+0243	2.69140	NiII	1709	-100	100	13.26	0.27	4	-	-	-	-	-	-
J1336+0243	2.69140	NiII	1741	-100	100	13.15	0.26	5	-	-	-	-	-	-
J1336+0243	2.69140	NiII	-	-	-	-	-	-	13.33	nan	4	13.33	-0.00	0.09
J1336+0243	2.69140	SiII	1808	-100	100	14.51	0.18	5	-	-	-	-	-	-
J1336+0243	2.69140	SiII	-	-	-	-	-	-	14.60	nan	4	14.60	-0.00	0.09
J1336+0243	2.69140	SiIII	1892	-100	100	nan	0.23	5	-	-	-	-	-	-
J1336+0243	2.69140	SiIII	-	-	-	-	-	-	16.45	nan	4	16.45	-0.00	0.00
J1336+0243	2.69140	TiII	3242	-100	100	nan	0.30	4	-	-	-	-	-	-
J1336+0243	2.69140	TiII	3384	-100	100	11.84	0.33	5	-	-	-	-	-	-
J1336+0243	2.69140	TiII	-	-	-	-	-	-	12.03	nan	4	12.04	-0.01	0.10
J1336+0243	2.69140	ZnII	2026	-100	100	11.92	0.18	5	-	-	-	-	-	-
J1336+0243	2.69140	ZnII	-	-	-	-	-	-	11.99	nan	4	12.00	-0.00	0.05
J1416+1811	2.66330	AlII	1670	-80	70	12.60	0.04	9	-	-	-	-	-	-
J1416+1811	2.66330	AlII	-	-	-	-	-	-	12.60	nan	8	13.26	-0.04	0.05
J1416+1811	2.66330	AlIII	1854	-100	100	11.64	0.89	5	-	-	-	-	-	-
J1416+1811	2.66330	AlIII	1862	-100	100	12.93	0.10	4	-	-	-	-	-	-
J1416+1811	2.66330	AlIII	-	-	-	-	-	-	12.33	nan	4	13.32	-0.05	0.06
J1416+1811	2.66330	CI	1656	-100	100	12.98	0.21	5	-	-	-	-	-	-
J1416+1811	2.66330	CI	-	-	-	-	-	-	13.10	nan	4	15.30	-0.06	0.06
J1416+1811	2.66330	CII	1334	-100	100	14.13	0.02	9	-	-	-	-	-	-
J1416+1811	2.66330	CII	-	-	-	-	-	-	14.13	nan	8	15.23	-0.06	0.06
J1416+1811	2.66330	CIV	1548	-150	110	13.84	0.02	1	-	-	-	-	-	-
J1416+1811	2.66330	CIV	1550	-150	110	13.84	0.04	1	-	-	-	-	-	-
J1416+1811	2.66330	CIV	-	-	-	-	-	-	13.84	0.05	1	15.21	-0.06	0.07
J1416+1811	2.66330	CaI	2276	-100	100	12.83	0.30	4	-	-	-	-	-	-
J1416+1811	2.66330	CaI	4227	-100	100	nan	0.28	5	-	-	-	-	-	-
J1416+1811	2.66330	CaI	-	-	-	-	-	-	11.77	nan	4	13.22	-0.06	0.06
J1416+1811	2.66330	CrII	2056	-100	100	12.80	0.24	5	-	-	-	-	-	-
J1416+1811	2.66330	CrII	2062	-100	100	nan	2.51	4	-	-	-	-	-	-
J1416+1811	2.66330	CrII	-	-	-	-	-	-	12.88	nan	4	13.01	-0.02	0.02
J1416+1811	2.66330	FeII	1608	-100	100	13.76	0.18	4	-	-	-	-	-	-
J1416+1811	2.66330	FeII	2344	-70	50	13.50	0.03	1	-	-	-	-	-	-
J1416+1811	2.66330	FeII	2374	-70	50	13.36	0.11	1	-	-	-	-	-	-
J1416+1811	2.66330	FeII	2600	-70	50	13.77	0.03	10	-	-	-	-	-	-
J1416+1811	2.66330	FeII	-	-	-	-	-	-	13.43	0.05	1	14.34	-0.06	0.06
J1416+1811	2.66330	MgI	2852	-100	100	nan	0.42	5	-	-	-	-	-	-
J1416+1811	2.66330	MgI	-	-	-	-	-	-	12.33	nan	4	14.47	-0.06	0.06
J1416+1811	2.66330	MgII	2796	-100	100	13.33	0.06	10	-	-	-	-	-	-
J1416+1811	2.66330	MgII	2803	-100	100	13.62	0.07	10	-	-	-	-	-	-
J1416+1811	2.66330	NiII	1709	-100	100	nan	1.27	4	-	-	-	-	-	-
J1416+1811	2.66330	NiII	1741	-100	100	12.44	1.86	5	-	-	-	-	-	-
J1416+1811	2.66330	NiII	1751	-100	100	13.45	0.26	4	-	-	-	-	-	-
J1416+1811	2.66330	NiII	-	-	-	-	-	-	13.53	nan	4	13.64	-0.01	0.02
J1416+1811	2.66330	OI	1302	-120	100	14.54	0.02	9	-	-	-	-	-	-
J1416+1811	2.66330	OI	-	-	-	-	-	-	14.54	nan	8	15.54	-0.06	0.06
J1416+1811	2.66330	SiII	1526	-50	70	13.82	0.04	8	-	-	-	-	-	-
J1416+1811	2.66330	SiII	1808	-100	100	12.70	21.13	4	-	-	-	-	-	-
J1416+1811	2.66330	SiIII	1892	-100	100	16.61	0.15	5	-	-	-	-	-	-
J1416+1811	2.66330	SiIII	-	-	-	-	-	-	16.64	nan	4	16.64	-0.00	0.00
J1416+1811	2.66330	TiII	3384	-100	100	nan	0.24	5	-	-	-	-	-	-
J1416+1811	2.66330	TiII	-	-	-	-	-	-	12.80	nan	4	12.84	-0.00	0.01
J1416+1811	2.66330	ZnII	2062	-100	100	nan	0.74	5	-	-	-	-	-	-
J1416+1811	2.66330	ZnII	-	-	-	-	-	-	12.59	nan	4	12.62	-0.00	0.00
J1421-0643	3.16020	AlII	1670	-100	100	11.77	0.11	5	-	-	-	-	-	-
J1421-0643	3.16020	AlII	-	-	-	-	-	-	11.68	nan	4	nan	nan	nan
J1421-0643	3.16020	AlIII	1854	-100	100	11.70	0.45	5	-	-	-	-	-	-
J1421-0643	3.16020	AlIII	1862	-100	100	11.29	1.84	4	-	-	-	-	-	-
J1421-0643	3.16020	AlIII	-	-	-	-	-	-	12.07	nan	4	nan	nan	nan
J1421-0643	3.16020	CIV	1548	-100	100	nan	0.14	5	-	-	-	-	-	-
J1421-0643	3.16020	CIV	1550	-100	100	nan	0.44	4	-	-	-	-	-	-
J1421-0643	3.16020	CIV	-	-	-	-	-	-	12.51	nan	4	nan	nan	nan
J1421-0643	3.16020	CaI	4227	-100	100	nan	1.09	5	-	-	-	-	-	-
J1421-0643	3.16020	CaI	-	-	-	-	-	-	11.22	nan	4	nan	nan	nan
J1421-0643	3.16020	CaII	3934	-100	100	nan	4.41	5	-	-	-	-	-	-
J1421-0643	3.16020	CaII	-	-	-	-	-	-	11.81	nan	4	nan	nan	nan
J1421-0643	3.16020	CrII	2056	-100	100	nan	0.32	5	-	-	-	-	-	-
J1421-0643	3.16020	CrII	2062	-100	100	nan	0.23	4	-	-	-	-	-	-
J1421-0643	3.16020	CrII	2066	-100	100	nan	7.69	4	-	-	-	-	-	-
J1421-0643	3.16020	CrII	-	-	-	-	-	-	12.73	nan	4	nan	nan	nan
J1421-0643	3.16020	FeII	1608	-100	100	12.25	1.23	4	-	-	-	-	-	-
J1421-0643	3.16020	FeII	2600	-100	100	11.71	1.02	5	-	-	-	-	-	-
J1421-0643	3.16020	FeII	-	-	-	-	-	-	12.59	nan	4	nan	nan	nan
J1421-0643	3.16020	MgI	2852	-100	100	11.39	0.26	5	-	-	-	-	-	-
J1421-0643	3.16020	MgI	-	-	-	-	-	-	11.64	nan	4	nan	nan	nan
J1421-0643	3.16020	MgII	2796	-75	25	12.53	0.04	1	-	-	-	-	-	-
J1421-0643	3.16020	MgII	2803	-75	25	12.64	0.05	2	-	-	-	-	-	-
J1421-0643	3.16020	MgII	-	-	-	-	-	-	12.53	0.05	0	nan	nan	nan
J1421-0643	3.16020	MnII	2576	-100	100	11.86	0.56	5	-	-	-	-	-	-
J1421-0643	3.16020	MnII	2594	-100	100	12.43	0.18	4	-	-	-	-	-	-
J1421-0643	3.16020	MnII	2606	-100	100	nan	0.25	4	-	-	-	-	-	-
J1421-0643	3.16020	MnII	-	-	-	-	-	-	12.38	nan	4	nan	nan	nan
J1421-0643	3.16020	NiII	1751	-100	100	nan	1.14	5	-	-	-	-	-	-
J1421-0643	3.16020	NiII	-	-	-	-	-	-	13.46	nan	4	nan	nan	nan
J1421-0643	3.16020	SiII	1526	-100	100	12.69	0.24	5	-	-	-	-	-	-
J1421-0643	3.16020	SiII	1808	-100	100	14.10	0.36	4	-	-	-	-	-	-
J1421-0643	3.16020	SiII	-	-	-	-	-	-	12.79	nan	4	nan	nan	nan
J1421-0643	3.16020	SiIII	1892	-100	100	16.20	0.25	5	-	-	-	-	-	-
J1421-0643	3.16020	SiIII	-	-	-	-	-	-	16.26	nan	4	nan	nan	nan
J1421-0643	3.16020	SiIV	1393	-100	100	11.99	0.26	5	-	-	-	-	-	-
J1421-0643	3.16020	SiIV	-	-	-	-	-	-	12.15	nan	4	nan	nan	nan
J1421-0643	3.16020	TiII	3073	-100	100	nan	0.38	5	-	-	-	-	-	-
J1421-0643	3.16020	TiII	-	-	-	-	-	-	12.77	nan	4	nan	nan	nan
J1421-0643	3.16020	ZnII	2026	-100	100	12.08	0.19	4	-	-	-	-	-	-
J1421-0643	3.16020	ZnII	2062	-100	100	nan	0.24	5	-	-	-	-	-	-
J1421-0643	3.16020	ZnII	-	-	-	-	-	-	12.16	nan	4	nan	nan	nan
J1503+0419	2.49915	AlIII	1854	-100	100	nan	0.27	5	-	-	-	-	-	-
J1503+0419	2.49915	AlIII	1862	-100	100	12.16	0.22	4	-	-	-	-	-	-
J1503+0419	2.49915	AlIII	-	-	-	-	-	-	12.05	nan	4	nan	nan	nan
J1503+0419	2.49915	CI	1656	-100	100	nan	0.13	5	-	-	-	-	-	-
J1503+0419	2.49915	CI	-	-	-	-	-	-	12.56	nan	4	nan	nan	nan
J1503+0419	2.49915	CaI	2276	-100	100	12.92	0.17	5	-	-	-	-	-	-
J1503+0419	2.49915	CaI	-	-	-	-	-	-	12.71	nan	4	nan	nan	nan
J1503+0419	2.49915	CrII	2062	-100	100	12.21	0.53	5	-	-	-	-	-	-
J1503+0419	2.49915	CrII	2066	-100	100	nan	0.23	4	-	-	-	-	-	-
J1503+0419	2.49915	CrII	-	-	-	-	-	-	12.62	nan	4	nan	nan	nan
J1503+0419	2.49915	FeII	2586	-100	100	12.80	0.21	4	-	-	-	-	-	-
J1503+0419	2.49915	FeII	2600	-100	100	nan	1.63	5	-	-	-	-	-	-
J1503+0419	2.49915	FeII	-	-	-	-	-	-	12.44	nan	4	nan	nan	nan
J1503+0419	2.49915	MgII	2796	-100	100	11.85	0.25	5	-	-	-	-	-	-
J1503+0419	2.49915	MgII	2803	-100	100	nan	0.25	4	-	-	-	-	-	-
J1503+0419	2.49915	MgII	-	-	-	-	-	-	12.20	nan	4	nan	nan	nan
J1503+0419	2.49915	NiII	1709	-100	100	nan	0.11	4	-	-	-	-	-	-
J1503+0419	2.49915	NiII	1741	-100	100	12.50	0.63	5	-	-	-	-	-	-
J1503+0419	2.49915	NiII	1751	-100	100	12.87	0.46	4	-	-	-	-	-	-
J1503+0419	2.49915	NiII	-	-	-	-	-	-	13.12	nan	4	nan	nan	nan
J1503+0419	2.49915	SiII	1808	-100	100	14.36	0.20	5	-	-	-	-	-	-
J1503+0419	2.49915	SiII	-	-	-	-	-	-	14.60	nan	4	nan	nan	nan
J1503+0419	2.49915	SiIII	1892	-100	100	16.02	0.31	5	-	-	-	-	-	-
J1503+0419	2.49915	SiIII	-	-	-	-	-	-	16.24	nan	4	nan	nan	nan
J1503+0419	2.49915	ZnII	2026	-100	100	11.83	0.24	5	-	-	-	-	-	-
J1503+0419	2.49915	ZnII	2062	-100	100	11.85	0.36	4	-	-	-	-	-	-
J1503+0419	2.49915	ZnII	-	-	-	-	-	-	11.93	nan	4	nan	nan	nan
J1517+0511	2.43960	AlII	1670	-100	100	nan	0.63	5	-	-	-	-	-	-
J1517+0511	2.43960	AlII	-	-	-	-	-	-	11.61	nan	4	nan	nan	nan
J1517+0511	2.43960	AlIII	1854	-100	100	nan	0.75	5	-	-	-	-	-	-
J1517+0511	2.43960	AlIII	-	-	-	-	-	-	11.86	nan	4	nan	nan	nan
J1517+0511	2.43960	CI	1656	-100	100	nan	0.89	5	-	-	-	-	-	-
J1517+0511	2.43960	CI	-	-	-	-	-	-	12.65	nan	4	nan	nan	nan
J1517+0511	2.43960	CaI	2276	-100	100	11.46	3.27	5	-	-	-	-	-	-
J1517+0511	2.43960	CaI	-	-	-	-	-	-	12.64	nan	4	nan	nan	nan
J1517+0511	2.43960	CrII	2056	-100	100	nan	2.25	4	-	-	-	-	-	-
J1517+0511	2.43960	CrII	2062	-100	100	11.73	1.42	5	-	-	-	-	-	-
J1517+0511	2.43960	CrII	2066	-100	100	nan	0.64	4	-	-	-	-	-	-
J1517+0511	2.43960	CrII	-	-	-	-	-	-	12.40	nan	4	nan	nan	nan
J1517+0511	2.43960	FeII	2586	-100	100	12.58	0.26	4	-	-	-	-	-	-
J1517+0511	2.43960	FeII	2600	-100	100	11.33	1.74	5	-	-	-	-	-	-
J1517+0511	2.43960	FeII	-	-	-	-	-	-	12.34	nan	4	nan	nan	nan
J1517+0511	2.43960	MgI	2852	-100	100	11.65	0.16	5	-	-	-	-	-	-
J1517+0511	2.43960	MgI	-	-	-	-	-	-	11.66	nan	4	nan	nan	nan
J1517+0511	2.43960	MnII	2576	-100	100	nan	0.38	5	-	-	-	-	-	-
J1517+0511	2.43960	MnII	-	-	-	-	-	-	12.07	nan	4	nan	nan	nan
J1517+0511	2.43960	NiII	1709	-100	100	11.84	5.30	4	-	-	-	-	-	-
J1517+0511	2.43960	NiII	1741	-100	100	13.00	0.27	5	-	-	-	-	-	-
J1517+0511	2.43960	NiII	1751	-100	100	13.59	0.11	4	-	-	-	-	-	-
J1517+0511	2.43960	NiII	-	-	-	-	-	-	13.18	nan	4	nan	nan	nan
J1517+0511	2.43960	SiIII	1892	-100	100	nan	0.33	5	-	-	-	-	-	-
J1517+0511	2.43960	SiIII	-	-	-	-	-	-	16.19	nan	4	nan	nan	nan
J1517+0511	2.43960	TiII	3073	-100	100	nan	0.28	4	-	-	-	-	-	-
J1517+0511	2.43960	TiII	3384	-100	100	11.20	1.21	5	-	-	-	-	-	-
J1517+0511	2.43960	TiII	-	-	-	-	-	-	12.25	nan	4	nan	nan	nan
J1517+0511	2.43960	ZnII	2026	-100	100	10.90	1.66	5	-	-	-	-	-	-
J1517+0511	2.43960	ZnII	2062	-100	100	11.46	0.83	4	-	-	-	-	-	-
J1517+0511	2.43960	ZnII	-	-	-	-	-	-	11.70	nan	4	nan	nan	nan
J1524+2123	2.54540	AlII	1670	-200	60	13.37	0.01	9	-	-	-	-	-	-
J1524+2123	2.54540	AlII	-	-	-	-	-	-	13.37	nan	8	13.93	-0.09	0.11
J1524+2123	2.54540	AlIII	1854	-200	60	13.12	0.02	1	-	-	-	-	-	-
J1524+2123	2.54540	AlIII	1862	-200	60	13.25	0.03	2	-	-	-	-	-	-
J1524+2123	2.54540	AlIII	-	-	-	-	-	-	13.12	0.05	1	14.03	-0.07	0.09
J1524+2123	2.54540	CI	1656	-100	100	11.84	1.60	5	-	-	-	-	-	-
J1524+2123	2.54540	CI	-	-	-	-	-	-	12.81	nan	4	16.02	-0.09	0.10
J1524+2123	2.54540	CII	1334	-200	60	14.95	0.01	9	-	-	-	-	-	-
J1524+2123	2.54540	CII	-	-	-	-	-	-	14.95	nan	8	15.85	-0.13	0.14
J1524+2123	2.54540	CaI	2276	-100	100	nan	0.26	5	-	-	-	-	-	-
J1524+2123	2.54540	CaI	-	-	-	-	-	-	12.84	nan	4	13.97	-0.08	0.09
J1524+2123	2.54540	CrII	2066	-100	100	13.02	0.24	5	-	-	-	-	-	-
J1524+2123	2.54540	CrII	-	-	-	-	-	-	13.12	nan	4	13.42	-0.06	0.07
J1524+2123	2.54540	FeII	1608	-150	60	14.27	0.01	1	-	-	-	-	-	-
J1524+2123	2.54540	FeII	2344	-150	60	14.21	0.01	8	-	-	-	-	-	-
J1524+2123	2.54540	FeII	2374	-150	60	14.28	0.05	1	-	-	-	-	-	-
J1524+2123	2.54540	FeII	2586	-150	60	14.19	0.02	8	-	-	-	-	-	-
J1524+2123	2.54540	FeII	2600	-150	60	14.05	0.03	8	-	-	-	-	-	-
J1524+2123	2.54540	FeII	-	-	-	-	-	-	14.27	0.05	1	15.02	-0.11	0.12
J1524+2123	2.54540	MnII	2606	-100	100	12.57	0.22	5	-	-	-	-	-	-
J1524+2123	2.54540	MnII	-	-	-	-	-	-	12.65	nan	4	13.09	-0.08	0.09
J1524+2123	2.54540	NiII	1709	-100	100	13.83	0.07	5	-	-	-	-	-	-
J1524+2123	2.54540	NiII	1741	-100	100	13.47	0.11	4	-	-	-	-	-	-
J1524+2123	2.54540	NiII	1751	-100	100	nan	1.93	4	-	-	-	-	-	-
J1524+2123	2.54540	NiII	-	-	-	-	-	-	13.21	nan	4	13.69	-0.13	0.14
J1524+2123	2.54540	OI	1302	-200	60	15.32	0.01	9	-	-	-	-	-	-
J1524+2123	2.54540	OI	-	-	-	-	-	-	15.32	nan	8	16.26	-0.10	0.11
J1524+2123	2.54540	SiII	1304	-200	60	14.71	0.01	8	-	-	-	-	-	-
J1524+2123	2.54540	SiII	1808	-200	60	15.20	0.04	1	-	-	-	-	-	-
J1524+2123	2.54540	SiII	-	-	-	-	-	-	15.20	0.05	1	15.33	-0.05	0.06
J1524+2123	2.54540	SiIII	1892	-100	100	nan	0.67	5	-	-	-	-	-	-
J1524+2123	2.54540	SiIII	-	-	-	-	-	-	16.29	nan	4	16.31	-0.00	0.00
J1524+2123	2.63417	AlII	1670	-70	50	11.98	0.07	1	-	-	-	-	-	-
J1524+2123	2.63417	AlII	-	-	-	-	-	-	11.98	0.07	1	12.91	-0.06	0.06
J1524+2123	2.63417	AlIII	1854	-100	100	11.80	0.42	5	-	-	-	-	-	-
J1524+2123	2.63417	AlIII	1862	-100	100	12.62	0.12	4	-	-	-	-	-	-
J1524+2123	2.63417	AlIII	-	-	-	-	-	-	12.08	nan	4	12.98	-0.05	0.05
J1524+2123	2.63417	CI	1656	-100	100	nan	0.13	5	-	-	-	-	-	-
J1524+2123	2.63417	CI	-	-	-	-	-	-	12.67	nan	4	14.94	-0.06	0.06
J1524+2123	2.63417	CII	1334	-100	100	14.19	0.01	8	-	-	-	-	-	-
J1524+2123	2.63417	CIV	1548	-150	130	13.85	0.01	1	-	-	-	-	-	-
J1524+2123	2.63417	CIV	1550	-150	130	13.88	0.02	1	-	-	-	-	-	-
J1524+2123	2.63417	CIV	-	-	-	-	-	-	13.87	0.05	1	14.93	-0.06	0.06
J1524+2123	2.63417	CaI	2276	-100	100	12.89	0.24	4	-	-	-	-	-	-
J1524+2123	2.63417	CaI	4227	-100	100	11.07	0.22	5	-	-	-	-	-	-
J1524+2123	2.63417	CaI	-	-	-	-	-	-	11.28	nan	4	12.86	-0.06	0.06
J1524+2123	2.63417	CrII	2056	-100	100	12.64	0.27	4	-	-	-	-	-	-
J1524+2123	2.63417	CrII	2062	-100	100	nan	0.98	5	-	-	-	-	-	-
J1524+2123	2.63417	CrII	2066	-100	100	12.86	0.31	4	-	-	-	-	-	-
J1524+2123	2.63417	CrII	-	-	-	-	-	-	12.81	nan	4	12.89	-0.01	0.01
J1524+2123	2.63417	FeII	1608	-100	100	13.13	0.19	5	-	-	-	-	-	-
J1524+2123	2.63417	FeII	2344	-30	60	13.39	0.03	2	-	-	-	-	-	-
J1524+2123	2.63417	FeII	2374	-100	100	13.54	0.16	4	-	-	-	-	-	-
J1524+2123	2.63417	FeII	-	-	-	-	-	-	13.09	nan	4	14.02	-0.06	0.05
J1524+2123	2.63417	MgII	2796	-100	100	12.98	0.08	8	-	-	-	-	-	-
J1524+2123	2.63417	MgII	2803	-100	100	13.07	0.09	1	-	-	-	-	-	-
J1524+2123	2.63417	MgII	-	-	-	-	-	-	13.07	0.09	1	14.12	-0.06	0.05
J1524+2123	2.63417	NiII	1709	-100	100	nan	0.19	4	-	-	-	-	-	-
J1524+2123	2.63417	NiII	1741	-100	100	13.16	0.22	5	-	-	-	-	-	-
J1524+2123	2.63417	NiII	1751	-100	100	12.58	1.43	4	-	-	-	-	-	-
J1524+2123	2.63417	NiII	-	-	-	-	-	-	13.23	nan	4	13.34	-0.01	0.01
J1524+2123	2.63417	SiII	1808	-100	100	14.09	0.49	5	-	-	-	-	-	-
J1524+2123	2.63417	SiII	-	-	-	-	-	-	14.68	nan	4	14.75	-0.01	0.01
J1524+2123	2.63417	TiII	3384	-100	100	nan	1.89	5	-	-	-	-	-	-
J1524+2123	2.63417	TiII	-	-	-	-	-	-	12.28	nan	4	12.34	-0.01	0.01
J1524+2123	2.63417	ZnII	2026	-100	100	11.30	1.25	5	-	-	-	-	-	-
J1524+2123	2.63417	ZnII	2062	-100	100	nan	0.99	4	-	-	-	-	-	-
J1524+2123	2.63417	ZnII	-	-	-	-	-	-	12.05	nan	4	12.09	-0.01	0.01
J1524+2123	2.73116	AlII	1670	-100	100	12.60	0.02	2	-	-	-	-	-	-
J1524+2123	2.73116	AlIII	1862	-100	100	12.56	0.14	5	-	-	-	-	-	-
J1524+2123	2.73116	AlIII	-	-	-	-	-	-	12.60	nan	4	13.20	-0.04	0.04
J1524+2123	2.73116	CI	1656	-100	100	12.62	0.23	5	-	-	-	-	-	-
J1524+2123	2.73116	CI	-	-	-	-	-	-	12.84	nan	4	15.10	-0.06	0.06
J1524+2123	2.73116	CII	1334	-100	100	14.40	0.01	10	-	-	-	-	-	-
J1524+2123	2.73116	CIV	1548	-200	100	13.34	0.05	1	-	-	-	-	-	-
J1524+2123	2.73116	CIV	1550	-200	100	13.40	0.09	1	-	-	-	-	-	-
J1524+2123	2.73116	CIV	-	-	-	-	-	-	13.37	0.05	1	15.00	-0.06	0.06
J1524+2123	2.73116	CaI	4227	-100	100	11.76	0.06	5	-	-	-	-	-	-
J1524+2123	2.73116	CaI	-	-	-	-	-	-	11.60	nan	4	13.03	-0.06	0.05
J1524+2123	2.73116	CrII	2062	-100	100	12.69	0.35	5	-	-	-	-	-	-
J1524+2123	2.73116	CrII	2066	-100	100	nan	0.48	4	-	-	-	-	-	-
J1524+2123	2.73116	CrII	-	-	-	-	-	-	12.81	nan	4	12.92	-0.01	0.01
J1524+2123	2.73116	FeII	1608	-100	100	11.94	3.33	4	-	-	-	-	-	-
J1524+2123	2.73116	FeII	2344	-50	100	13.18	0.06	1	-	-	-	-	-	-
J1524+2123	2.73116	FeII	2374	-100	100	13.14	0.36	4	-	-	-	-	-	-
J1524+2123	2.73116	FeII	2600	-50	100	12.77	0.28	1	-	-	-	-	-	-
J1524+2123	2.73116	FeII	-	-	-	-	-	-	12.97	0.11	1	14.14	-0.06	0.06
J1524+2123	2.73116	MgII	2796	-200	100	13.42	0.02	8	-	-	-	-	-	-
J1524+2123	2.73116	MgII	2803	-200	100	13.55	0.02	9	-	-	-	-	-	-
J1524+2123	2.73116	MgII	-	-	-	-	-	-	13.55	nan	8	14.30	-0.05	0.05
J1524+2123	2.73116	MnII	2606	-100	100	nan	0.17	5	-	-	-	-	-	-
J1524+2123	2.73116	MnII	-	-	-	-	-	-	13.01	nan	4	13.05	-0.01	0.01
J1524+2123	2.73116	NiII	1709	-100	100	12.88	0.53	5	-	-	-	-	-	-
J1524+2123	2.73116	NiII	1741	-100	100	nan	0.19	4	-	-	-	-	-	-
J1524+2123	2.73116	NiII	1751	-100	100	12.96	0.53	4	-	-	-	-	-	-
J1524+2123	2.73116	NiII	-	-	-	-	-	-	13.21	nan	4	13.34	-0.02	0.02
J1524+2123	2.73116	SiII	1260	-90	100	13.43	0.01	8	-	-	-	-	-	-
J1524+2123	2.73116	SiII	1526	-50	100	13.65	0.02	1	-	-	-	-	-	-
J1524+2123	2.73116	SiII	1808	-100	100	14.31	0.33	4	-	-	-	-	-	-
J1524+2123	2.73116	SiII	-	-	-	-	-	-	13.65	0.05	1	14.19	-0.04	0.05
J1524+2123	2.73116	TiII	3242	-100	100	nan	0.17	5	-	-	-	-	-	-
J1524+2123	2.73116	TiII	-	-	-	-	-	-	12.48	nan	4	12.53	-0.01	0.01
J1524+2123	2.73116	ZnII	2026	-100	100	nan	7.34	5	-	-	-	-	-	-
J1524+2123	2.73116	ZnII	2062	-100	100	12.22	0.32	4	-	-	-	-	-	-
J1524+2123	2.73116	ZnII	-	-	-	-	-	-	12.20	nan	4	12.24	-0.01	0.01
J1542+0955	2.76560	AlII	1670	-100	100	11.10	0.60	5	-	-	-	-	-	-
J1542+0955	2.76560	AlII	-	-	-	-	-	-	11.60	nan	4	nan	nan	nan
J1542+0955	2.76560	AlIII	1854	-100	100	10.09	15.97	5	-	-	-	-	-	-
J1542+0955	2.76560	AlIII	1862	-100	100	nan	0.34	4	-	-	-	-	-	-
J1542+0955	2.76560	AlIII	-	-	-	-	-	-	12.03	nan	4	nan	nan	nan
J1542+0955	2.76560	CI	1656	-100	100	nan	1.21	5	-	-	-	-	-	-
J1542+0955	2.76560	CI	-	-	-	-	-	-	12.73	nan	4	nan	nan	nan
J1542+0955	2.76560	CaI	2276	-100	100	nan	0.35	4	-	-	-	-	-	-
J1542+0955	2.76560	CaI	4227	-100	100	10.99	0.52	5	-	-	-	-	-	-
J1542+0955	2.76560	CaI	-	-	-	-	-	-	11.51	nan	4	nan	nan	nan
J1542+0955	2.76560	CrII	2056	-100	100	11.87	0.80	4	-	-	-	-	-	-
J1542+0955	2.76560	CrII	2062	-100	100	12.35	0.40	5	-	-	-	-	-	-
J1542+0955	2.76560	CrII	2066	-100	100	12.60	0.40	4	-	-	-	-	-	-
J1542+0955	2.76560	CrII	-	-	-	-	-	-	12.62	nan	4	nan	nan	nan
J1542+0955	2.76560	MgII	2803	-100	100	nan	0.88	5	-	-	-	-	-	-
J1542+0955	2.76560	MgII	-	-	-	-	-	-	12.70	nan	4	nan	nan	nan
J1542+0955	2.76560	MnII	2606	-100	100	12.45	0.37	5	-	-	-	-	-	-
J1542+0955	2.76560	MnII	-	-	-	-	-	-	12.82	nan	4	nan	nan	nan
J1542+0955	2.76560	NiII	1709	-100	100	12.91	0.60	4	-	-	-	-	-	-
J1542+0955	2.76560	NiII	1741	-100	100	nan	0.26	5	-	-	-	-	-	-
J1542+0955	2.76560	NiII	1751	-100	100	nan	0.51	4	-	-	-	-	-	-
J1542+0955	2.76560	NiII	-	-	-	-	-	-	13.27	nan	4	nan	nan	nan
J1542+0955	2.76560	SiIII	1892	-100	100	nan	4.05	5	-	-	-	-	-	-
J1542+0955	2.76560	SiIII	-	-	-	-	-	-	16.35	nan	4	nan	nan	nan
J1542+0955	2.76560	ZnII	2062	-100	100	11.71	0.54	5	-	-	-	-	-	-
J1542+0955	2.76560	ZnII	-	-	-	-	-	-	12.12	nan	4	nan	nan	nan
J1542+0955	3.61287	AlII	1670	-100	100	nan	0.18	5	-	-	-	-	-	-
J1542+0955	3.61287	AlII	-	-	-	-	-	-	11.39	nan	4	12.73	-0.10	0.11
J1542+0955	3.61287	AlIII	1854	-100	100	11.25	1.20	5	-	-	-	-	-	-
J1542+0955	3.61287	AlIII	1862	-100	100	11.71	0.90	4	-	-	-	-	-	-
J1542+0955	3.61287	AlIII	-	-	-	-	-	-	12.12	nan	4	12.81	-0.08	0.09
J1542+0955	3.61287	CII	1334	-50	50	13.14	0.06	1	-	-	-	-	-	-
J1542+0955	3.61287	CII	-	-	-	-	-	-	13.14	0.06	0	14.70	-0.10	0.11
J1542+0955	3.61287	CIV	1548	-200	150	13.98	0.01	9	-	-	-	-	-	-
J1542+0955	3.61287	CIV	1550	-200	150	14.57	0.01	3	-	-	-	-	-	-
J1542+0955	3.61287	CIV	-	-	-	-	-	-	14.28	0.29	1	14.83	-0.07	0.08
J1542+0955	3.61287	FeII	2374	-100	100	nan	0.33	5	-	-	-	-	-	-
J1542+0955	3.61287	FeII	-	-	-	-	-	-	13.94	nan	4	14.16	-0.04	0.05
J1542+0955	3.61287	MgII	2796	-100	100	nan	4.55	5	-	-	-	-	-	-
J1542+0955	3.61287	MgII	2803	-100	100	nan	0.22	4	-	-	-	-	-	-
J1542+0955	3.61287	MgII	-	-	-	-	-	-	12.35	nan	4	13.87	-0.10	0.11
J1542+0955	3.61287	NiII	1709	-100	100	nan	0.15	5	-	-	-	-	-	-
J1542+0955	3.61287	NiII	1741	-100	100	13.07	0.27	4	-	-	-	-	-	-
J1542+0955	3.61287	NiII	-	-	-	-	-	-	13.22	nan	4	13.29	-0.01	0.02
J1542+0955	3.61287	SiII	1526	-100	100	12.21	0.70	5	-	-	-	-	-	-
J1542+0955	3.61287	SiII	-	-	-	-	-	-	12.88	nan	4	13.82	-0.09	0.10
J1542+0955	3.61287	SiIII	1892	-100	100	nan	2.00	5	-	-	-	-	-	-
J1542+0955	3.61287	SiIII	-	-	-	-	-	-	16.34	nan	4	16.34	-0.00	0.00
J1542+0955	3.61287	SiIV	1393	-200	150	13.03	0.05	1	-	-	-	-	-	-
J1542+0955	3.61287	SiIV	1402	-200	150	13.19	0.07	1	-	-	-	-	-	-
J1542+0955	3.61287	SiIV	-	-	-	-	-	-	13.11	0.05	1	13.86	-0.08	0.10
J1542+0955	3.61287	TiII	3384	-100	100	nan	0.57	5	-	-	-	-	-	-
J1542+0955	3.61287	TiII	-	-	-	-	-	-	12.34	nan	4	12.37	-0.01	0.01
J1552+1005	3.44240	AlII	1670	-100	100	11.91	0.06	1	-	-	-	-	-	-
J1552+1005	3.44240	AlII	-	-	-	-	-	-	11.91	0.06	1	14.29	-0.53	0.18
J1552+1005	3.44240	CI	1656	-100	100	12.30	0.39	5	-	-	-	-	-	-
J1552+1005	3.44240	CI	-	-	-	-	-	-	12.75	nan	4	16.27	-0.53	0.18
J1552+1005	3.44240	CII	1334	-100	100	13.76	0.02	1	-	-	-	-	-	-
J1552+1005	3.44240	CII	-	-	-	-	-	-	13.76	0.05	1	16.27	-0.53	0.18
J1552+1005	3.44240	CIV	1548	-100	220	14.40	0.01	10	-	-	-	-	-	-
J1552+1005	3.44240	CIV	1550	-100	180	14.45	0.01	9	-	-	-	-	-	-
J1552+1005	3.44240	CIV	-	-	-	-	-	-	14.45	nan	8	16.27	-0.52	0.18
J1552+1005	3.44240	FeII	1608	-100	100	12.70	0.34	4	-	-	-	-	-	-
J1552+1005	3.44240	FeII	2344	-100	100	nan	0.52	5	-	-	-	-	-	-
J1552+1005	3.44240	FeII	2374	-100	100	13.32	0.17	4	-	-	-	-	-	-
J1552+1005	3.44240	FeII	-	-	-	-	-	-	12.70	nan	4	15.34	-0.53	0.18
J1552+1005	3.44240	MgII	2796	-100	100	12.85	0.06	1	-	-	-	-	-	-
J1552+1005	3.44240	MgII	2803	-100	100	13.03	0.03	1	-	-	-	-	-	-
J1552+1005	3.44240	MgII	-	-	-	-	-	-	12.94	0.05	1	15.44	-0.53	0.18
J1552+1005	3.44240	NiII	1741	-100	100	12.27	1.34	5	-	-	-	-	-	-
J1552+1005	3.44240	NiII	1751	-100	100	12.29	2.09	4	-	-	-	-	-	-
J1552+1005	3.44240	NiII	-	-	-	-	-	-	13.16	nan	4	14.11	-0.43	0.16
J1552+1005	3.44240	OI	1302	-100	100	14.13	0.02	3	-	-	-	-	-	-
J1552+1005	3.44240	OI	-	-	-	-	-	-	14.13	nan	2	16.53	-0.53	0.18
J1552+1005	3.44240	SiII	1526	-100	100	13.18	0.06	1	-	-	-	-	-	-
J1552+1005	3.44240	SiII	1808	-100	100	13.10	4.70	4	-	-	-	-	-	-
J1552+1005	3.44240	SiII	-	-	-	-	-	-	13.18	0.06	1	15.35	-0.53	0.18
J1552+1005	3.44240	SiIII	1892	-100	100	16.28	0.28	5	-	-	-	-	-	-
J1552+1005	3.44240	SiIII	-	-	-	-	-	-	16.42	nan	4	16.45	-0.03	0.02
J1552+1005	3.44240	SiIV	1393	-100	180	13.53	0.01	9	-	-	-	-	-	-
J1552+1005	3.44240	SiIV	1402	-100	180	13.79	0.01	10	-	-	-	-	-	-
J1552+1005	3.44240	SiIV	-	-	-	-	-	-	13.53	nan	8	15.35	-0.52	0.18
J1621-0042	3.10423	AlII	1670	-50	210	13.19	0.01	9	-	-	-	-	-	-
J1621-0042	3.10423	AlII	-	-	-	-	-	-	13.19	nan	8	15.54	-0.45	0.35
J1621-0042	3.10423	CI	1656	-100	100	nan	1.48	5	-	-	-	-	-	-
J1621-0042	3.10423	CI	-	-	-	-	-	-	12.48	nan	4	17.52	-0.45	0.35
J1621-0042	3.10423	CIV	1548	0	420	14.65	0.00	8	-	-	-	-	-	-
J1621-0042	3.10423	CIV	1550	0	420	14.68	0.01	9	-	-	-	-	-	-
J1621-0042	3.10423	CIV	-	-	-	-	-	-	14.68	nan	8	17.52	-0.45	0.35
J1621-0042	3.10423	CaII	3934	-100	100	11.65	0.11	5	-	-	-	-	-	-
J1621-0042	3.10423	CaII	3969	-100	100	11.58	0.24	4	-	-	-	-	-	-
J1621-0042	3.10423	CaII	-	-	-	-	-	-	11.67	nan	4	15.43	-0.45	0.35
J1621-0042	3.10423	CrII	2056	-100	100	12.57	0.31	4	-	-	-	-	-	-
J1621-0042	3.10423	CrII	2062	-100	100	12.36	0.66	5	-	-	-	-	-	-
J1621-0042	3.10423	CrII	2066	-100	100	12.42	0.81	4	-	-	-	-	-	-
J1621-0042	3.10423	CrII	-	-	-	-	-	-	12.78	nan	4	14.73	-0.44	0.35
J1621-0042	3.10423	FeII	1608	-50	210	13.78	0.03	1	-	-	-	-	-	-
J1621-0042	3.10423	FeII	2586	-100	210	13.78	0.03	1	-	-	-	-	-	-
J1621-0042	3.10423	FeII	2600	-100	210	13.69	0.01	8	-	-	-	-	-	-
J1621-0042	3.10423	FeII	-	-	-	-	-	-	13.78	0.05	1	16.59	-0.45	0.35
J1621-0042	3.10423	MnII	2576	-100	100	11.83	0.41	4	-	-	-	-	-	-
J1621-0042	3.10423	MnII	2594	-100	100	11.81	0.47	5	-	-	-	-	-	-
J1621-0042	3.10423	MnII	2606	-100	100	12.51	0.17	4	-	-	-	-	-	-
J1621-0042	3.10423	MnII	-	-	-	-	-	-	12.39	nan	4	14.52	-0.44	0.35
J1621-0042	3.10423	NiII	1709	-100	100	nan	0.26	4	-	-	-	-	-	-
J1621-0042	3.10423	NiII	1741	-100	100	12.62	0.54	5	-	-	-	-	-	-
J1621-0042	3.10423	NiII	-	-	-	-	-	-	12.89	nan	4	15.31	-0.45	0.35
J1621-0042	3.10423	SiII	1304	-100	210	14.70	0.01	9	-	-	-	-	-	-
J1621-0042	3.10423	SiII	1526	-100	210	14.31	0.01	8	-	-	-	-	-	-
J1621-0042	3.10423	SiII	1808	-100	100	14.06	0.36	5	-	-	-	-	-	-
J1621-0042	3.10423	SiII	-	-	-	-	-	-	14.57	0.12	1	16.60	-0.45	0.35
J1621-0042	3.10423	SiIII	1892	-100	100	nan	6.59	5	-	-	-	-	-	-
J1621-0042	3.10423	SiIII	-	-	-	-	-	-	16.20	nan	4	16.72	-0.29	0.29
J1621-0042	3.10423	SiIV	1393	0	420	14.15	0.00	9	-	-	-	-	-	-
J1621-0042	3.10423	SiIV	1402	0	420	14.15	0.00	8	-	-	-	-	-	-
J1621-0042	3.10423	SiIV	-	-	-	-	-	-	14.15	nan	8	16.60	-0.45	0.35
J1621-0042	3.10423	TiII	3073	-100	100	10.79	13.31	5	-	-	-	-	-	-
J1621-0042	3.10423	TiII	-	-	-	-	-	-	12.63	nan	4	14.05	-0.42	0.34
J1621-0042	3.10423	ZnII	2026	-100	100	11.31	1.09	5	-	-	-	-	-	-
J1621-0042	3.10423	ZnII	2062	-100	100	nan	5.10	4	-	-	-	-	-	-
J1621-0042	3.10423	ZnII	-	-	-	-	-	-	12.10	nan	4	13.66	-0.43	0.35
J1658-0739	2.70650	AlII	1670	-100	100	nan	0.37	5	-	-	-	-	-	-
J1658-0739	2.70650	AlII	-	-	-	-	-	-	11.57	nan	4	12.60	-0.10	0.10
J1658-0739	2.70650	CIV	1548	-340	0	13.93	0.02	2	-	-	-	-	-	-
J1658-0739	2.70650	CIV	1550	-340	0	13.98	0.03	1	-	-	-	-	-	-
J1658-0739	2.70650	CIV	-	-	-	-	-	-	13.98	0.05	1	14.65	-0.08	0.09
J1658-0739	2.70650	CaI	2276	-100	100	nan	0.30	4	-	-	-	-	-	-
J1658-0739	2.70650	CaI	4227	-100	100	nan	1.38	5	-	-	-	-	-	-
J1658-0739	2.70650	CaI	-	-	-	-	-	-	11.15	nan	4	12.48	-0.10	0.11
J1658-0739	2.70650	FeII	2344	-100	100	12.89	0.09	5	-	-	-	-	-	-
J1658-0739	2.70650	FeII	2374	-100	100	12.21	1.39	4	-	-	-	-	-	-
J1658-0739	2.70650	FeII	-	-	-	-	-	-	12.62	nan	4	13.66	-0.10	0.10
J1658-0739	2.70650	MgI	2852	-100	100	10.82	0.68	5	-	-	-	-	-	-
J1658-0739	2.70650	MgI	-	-	-	-	-	-	11.62	nan	4	13.72	-0.11	0.11
J1658-0739	2.70650	MgII	2796	-100	100	nan	0.41	5	-	-	-	-	-	-
J1658-0739	2.70650	MgII	2803	-100	100	11.87	0.42	4	-	-	-	-	-	-
J1658-0739	2.70650	MgII	-	-	-	-	-	-	11.77	nan	4	13.72	-0.11	0.11
J1658-0739	2.70650	NiII	1741	-100	100	nan	8.11	5	-	-	-	-	-	-
J1658-0739	2.70650	NiII	1751	-100	100	13.39	0.25	4	-	-	-	-	-	-
J1658-0739	2.70650	NiII	-	-	-	-	-	-	13.34	nan	4	13.38	-0.01	0.01
J1658-0739	2.70650	SiII	1808	-100	100	14.49	0.21	5	-	-	-	-	-	-
J1658-0739	2.70650	SiII	-	-	-	-	-	-	14.46	nan	4	14.52	-0.01	0.02
J1658-0739	2.70650	SiIII	1892	-100	100	nan	0.52	5	-	-	-	-	-	-
J1658-0739	2.70650	SiIII	-	-	-	-	-	-	16.53	nan	4	16.53	-0.00	0.00
J1658-0739	2.70650	TiII	3384	-100	100	12.32	0.07	5	-	-	-	-	-	-
J1658-0739	2.70650	TiII	-	-	-	-	-	-	12.06	nan	4	12.10	-0.01	0.01
J1658-0739	2.70650	ZnII	2026	-100	100	11.54	0.58	5	-	-	-	-	-	-
J1658-0739	2.70650	ZnII	-	-	-	-	-	-	12.03	nan	4	12.05	-0.00	0.01
J1658-0739	2.95470	AlII	1670	-100	100	nan	0.57	5	-	-	-	-	-	-
J1658-0739	2.95470	AlII	-	-	-	-	-	-	11.69	nan	4	nan	nan	nan
J1658-0739	2.95470	AlIII	1854	-100	100	nan	0.74	5	-	-	-	-	-	-
J1658-0739	2.95470	AlIII	1862	-100	100	12.33	0.17	4	-	-	-	-	-	-
J1658-0739	2.95470	AlIII	-	-	-	-	-	-	12.02	nan	4	nan	nan	nan
J1658-0739	2.95470	CI	1656	-100	100	nan	0.31	5	-	-	-	-	-	-
J1658-0739	2.95470	CI	-	-	-	-	-	-	12.81	nan	4	nan	nan	nan
J1658-0739	2.95470	CIV	1548	-100	180	13.24	0.08	1	-	-	-	-	-	-
J1658-0739	2.95470	CIV	1550	-100	100	12.97	0.27	4	-	-	-	-	-	-
J1658-0739	2.95470	CIV	-	-	-	-	-	-	13.24	0.08	0	nan	nan	nan
J1658-0739	2.95470	CaI	4227	-100	100	10.39	0.61	5	-	-	-	-	-	-
J1658-0739	2.95470	CaI	-	-	-	-	-	-	11.21	nan	4	nan	nan	nan
J1658-0739	2.95470	CaII	3934	-100	100	10.00	4.32	5	-	-	-	-	-	-
J1658-0739	2.95470	CaII	-	-	-	-	-	-	11.09	nan	4	nan	nan	nan
J1658-0739	2.95470	CrII	2056	-100	100	12.64	0.20	5	-	-	-	-	-	-
J1658-0739	2.95470	CrII	-	-	-	-	-	-	12.70	nan	4	nan	nan	nan
J1658-0739	2.95470	FeII	1608	-100	100	13.43	0.13	4	-	-	-	-	-	-
J1658-0739	2.95470	FeII	2344	-100	100	nan	0.17	4	-	-	-	-	-	-
J1658-0739	2.95470	FeII	2586	-100	100	nan	3.54	4	-	-	-	-	-	-
J1658-0739	2.95470	FeII	2600	-100	100	nan	2.22	5	-	-	-	-	-	-
J1658-0739	2.95470	FeII	-	-	-	-	-	-	12.61	nan	4	nan	nan	nan
J1658-0739	2.95470	MgII	2796	-100	100	11.92	0.14	5	-	-	-	-	-	-
J1658-0739	2.95470	MgII	2803	-100	100	12.55	0.10	4	-	-	-	-	-	-
J1658-0739	2.95470	MgII	-	-	-	-	-	-	12.02	nan	4	nan	nan	nan
J1658-0739	2.95470	MnII	2576	-100	100	12.34	0.33	4	-	-	-	-	-	-
J1658-0739	2.95470	MnII	2594	-100	100	12.02	0.44	5	-	-	-	-	-	-
J1658-0739	2.95470	MnII	-	-	-	-	-	-	12.35	nan	4	nan	nan	nan
J1658-0739	2.95470	NiII	1709	-100	100	nan	0.41	5	-	-	-	-	-	-
J1658-0739	2.95470	NiII	-	-	-	-	-	-	13.38	nan	4	nan	nan	nan
J1658-0739	2.95470	SiII	1526	-100	100	12.06	1.64	5	-	-	-	-	-	-
J1658-0739	2.95470	SiII	1808	-100	100	14.17	0.37	4	-	-	-	-	-	-
J1658-0739	2.95470	SiII	-	-	-	-	-	-	12.85	nan	4	nan	nan	nan
J1658-0739	2.95470	SiIII	1892	-100	100	16.54	0.12	5	-	-	-	-	-	-
J1658-0739	2.95470	SiIII	-	-	-	-	-	-	16.42	nan	4	nan	nan	nan
J1658-0739	2.95470	TiII	3073	-100	100	nan	1.07	4	-	-	-	-	-	-
J1658-0739	2.95470	TiII	3242	-100	100	12.52	0.07	5	-	-	-	-	-	-
J1658-0739	2.95470	TiII	-	-	-	-	-	-	12.44	nan	4	nan	nan	nan
J1658-0739	2.95470	ZnII	2026	-100	100	11.75	0.43	5	-	-	-	-	-	-
J1658-0739	2.95470	ZnII	-	-	-	-	-	-	12.08	nan	4	nan	nan	nan
J1658-0739	3.69580	AlII	1670	-100	100	11.12	0.53	5	-	-	-	-	-	-
J1658-0739	3.69580	AlII	-	-	-	-	-	-	11.49	nan	4	12.87	-0.05	0.06
J1658-0739	3.69580	AlIII	1854	-100	100	nan	0.32	5	-	-	-	-	-	-
J1658-0739	3.69580	AlIII	1862	-100	100	12.17	0.23	4	-	-	-	-	-	-
J1658-0739	3.69580	AlIII	-	-	-	-	-	-	11.85	nan	4	12.92	-0.05	0.05
J1658-0739	3.69580	CI	1656	-100	100	12.57	0.23	5	-	-	-	-	-	-
J1658-0739	3.69580	CI	-	-	-	-	-	-	12.64	nan	4	14.90	-0.05	0.05
J1658-0739	3.69580	CII	1334	-100	100	12.54	0.56	1	-	-	-	-	-	-
J1658-0739	3.69580	CII	-	-	-	-	-	-	12.54	0.56	1	14.88	-0.05	0.05
J1658-0739	3.69580	CIV	1548	-200	150	13.95	0.01	2	-	-	-	-	-	-
J1658-0739	3.69580	CIV	1550	-200	150	13.94	0.02	1	-	-	-	-	-	-
J1658-0739	3.69580	CIV	-	-	-	-	-	-	13.94	0.05	1	14.92	-0.05	0.05
J1658-0739	3.69580	CaI	2276	-100	100	12.57	0.44	5	-	-	-	-	-	-
J1658-0739	3.69580	CaI	-	-	-	-	-	-	13.24	nan	4	13.38	-0.01	0.01
J1658-0739	3.69580	FeII	1608	-100	100	nan	0.99	4	-	-	-	-	-	-
J1658-0739	3.69580	FeII	2344	-100	100	12.87	0.15	4	-	-	-	-	-	-
J1658-0739	3.69580	FeII	2586	-100	100	12.66	0.22	4	-	-	-	-	-	-
J1658-0739	3.69580	FeII	2600	-100	100	12.50	0.09	5	-	-	-	-	-	-
J1658-0739	3.69580	FeII	-	-	-	-	-	-	12.34	nan	4	13.96	-0.05	0.05
J1658-0739	3.69580	MgII	2796	-260	185	13.04	0.02	1	-	-	-	-	-	-
J1658-0739	3.69580	MgII	2803	-260	185	13.02	0.04	1	-	-	-	-	-	-
J1658-0739	3.69580	MgII	-	-	-	-	-	-	13.03	0.05	1	14.09	-0.05	0.05
J1658-0739	3.69580	MnII	2594	-100	100	11.87	0.32	5	-	-	-	-	-	-
J1658-0739	3.69580	MnII	2606	-100	100	12.25	0.19	4	-	-	-	-	-	-
J1658-0739	3.69580	MnII	-	-	-	-	-	-	12.01	nan	4	12.25	-0.02	0.02
J1658-0739	3.69580	NiII	1709	-100	100	13.40	0.20	5	-	-	-	-	-	-
J1658-0739	3.69580	NiII	-	-	-	-	-	-	13.41	nan	4	13.48	-0.01	0.01
J1658-0739	3.69580	OI	1302	-100	100	13.44	0.21	3	-	-	-	-	-	-
J1658-0739	3.69580	OI	-	-	-	-	-	-	13.44	nan	2	15.15	-0.05	0.05
J1658-0739	3.69580	SII	1259	-100	100	nan	0.54	5	-	-	-	-	-	-
J1658-0739	3.69580	SII	-	-	-	-	-	-	13.95	nan	4	nan	nan	nan
J1658-0739	3.69580	SiII	1260	-100	100	12.67	0.06	1	-	-	-	-	-	-
J1658-0739	3.69580	SiII	1526	-100	100	12.99	0.11	4	-	-	-	-	-	-
J1658-0739	3.69580	SiII	1808	-100	100	14.15	0.34	4	-	-	-	-	-	-
J1658-0739	3.69580	SiII	-	-	-	-	-	-	12.67	0.06	0	13.97	-0.05	0.05
J1658-0739	3.69580	SiIII	1892	-100	100	15.42	1.50	5	-	-	-	-	-	-
J1658-0739	3.69580	SiIII	-	-	-	-	-	-	16.21	nan	4	16.21	-0.00	0.00
J1658-0739	3.69580	SiIV	1393	-200	150	13.32	0.03	1	-	-	-	-	-	-
J1658-0739	3.69580	SiIV	1402	-200	150	13.10	0.08	1	-	-	-	-	-	-
J1658-0739	3.69580	SiIV	-	-	-	-	-	-	13.21	0.05	1	14.02	-0.04	0.05
J1658-0739	3.69580	TiII	3242	-100	100	nan	0.11	5	-	-	-	-	-	-
J1658-0739	3.69580	TiII	3384	-100	100	nan	0.24	4	-	-	-	-	-	-
J1658-0739	3.69580	TiII	-	-	-	-	-	-	11.79	nan	4	11.94	-0.01	0.02
J1723+2243	3.19667	AlII	1670	-100	100	nan	11.79	5	-	-	-	-	-	-
J1723+2243	3.19667	AlII	-	-	-	-	-	-	11.40	nan	4	nan	nan	nan
J1723+2243	3.19667	AlIII	1854	-100	100	nan	0.28	5	-	-	-	-	-	-
J1723+2243	3.19667	AlIII	1862	-100	100	11.93	0.43	4	-	-	-	-	-	-
J1723+2243	3.19667	AlIII	-	-	-	-	-	-	11.94	nan	4	nan	nan	nan
J1723+2243	3.19667	CI	1656	-100	100	11.50	1.58	5	-	-	-	-	-	-
J1723+2243	3.19667	CI	-	-	-	-	-	-	12.74	nan	4	nan	nan	nan
J1723+2243	3.19667	CrII	2056	-100	100	nan	0.25	4	-	-	-	-	-	-
J1723+2243	3.19667	CrII	2062	-100	100	11.40	6.81	5	-	-	-	-	-	-
J1723+2243	3.19667	CrII	-	-	-	-	-	-	12.79	nan	4	nan	nan	nan
J1723+2243	3.19667	FeII	1608	-100	100	12.79	0.15	4	-	-	-	-	-	-
J1723+2243	3.19667	FeII	2586	-100	100	12.74	0.22	4	-	-	-	-	-	-
J1723+2243	3.19667	FeII	2600	-100	100	nan	6.72	5	-	-	-	-	-	-
J1723+2243	3.19667	FeII	-	-	-	-	-	-	12.25	nan	4	nan	nan	nan
J1723+2243	3.19667	MgII	2803	-100	100	11.66	0.49	5	-	-	-	-	-	-
J1723+2243	3.19667	MgII	-	-	-	-	-	-	12.12	nan	4	nan	nan	nan
J1723+2243	3.19667	MnII	2594	-100	100	nan	0.25	5	-	-	-	-	-	-
J1723+2243	3.19667	MnII	2606	-100	100	nan	1.62	4	-	-	-	-	-	-
J1723+2243	3.19667	MnII	-	-	-	-	-	-	12.29	nan	4	nan	nan	nan
J1723+2243	3.19667	SiII	1808	-100	100	14.23	0.30	5	-	-	-	-	-	-
J1723+2243	3.19667	SiII	-	-	-	-	-	-	14.51	nan	4	nan	nan	nan
J1723+2243	3.19667	SiIII	1892	-100	100	15.36	1.67	5	-	-	-	-	-	-
J1723+2243	3.19667	SiIII	-	-	-	-	-	-	16.18	nan	4	nan	nan	nan
J1723+2243	3.19667	TiII	3073	-100	100	nan	1.14	5	-	-	-	-	-	-
J1723+2243	3.19667	TiII	-	-	-	-	-	-	12.43	nan	4	nan	nan	nan
J1723+2243	3.19667	ZnII	2062	-100	100	10.67	11.36	5	-	-	-	-	-	-
J1723+2243	3.19667	ZnII	-	-	-	-	-	-	12.34	nan	4	nan	nan	nan
J1723+2243	3.98250	AlII	1670	-100	10	12.13	0.03	1	-	-	-	-	-	-
J1723+2243	3.98250	AlII	-	-	-	-	-	-	12.13	0.05	0	nan	nan	nan
J1723+2243	3.98250	AlIII	1854	-100	100	12.27	0.14	5	-	-	-	-	-	-
J1723+2243	3.98250	AlIII	-	-	-	-	-	-	12.10	nan	4	nan	nan	nan
J1723+2243	3.98250	CIV	1548	-100	100	13.09	0.06	1	-	-	-	-	-	-
J1723+2243	3.98250	CIV	1550	-100	100	13.15	0.08	1	-	-	-	-	-	-
J1723+2243	3.98250	CIV	-	-	-	-	-	-	13.12	0.05	0	nan	nan	nan
J1723+2243	3.98250	CrII	2056	-100	100	12.96	0.15	5	-	-	-	-	-	-
J1723+2243	3.98250	CrII	2062	-100	100	nan	0.49	4	-	-	-	-	-	-
J1723+2243	3.98250	CrII	2066	-100	100	nan	0.62	4	-	-	-	-	-	-
J1723+2243	3.98250	CrII	-	-	-	-	-	-	13.02	nan	4	nan	nan	nan
J1723+2243	3.98250	FeII	2374	-100	100	nan	0.10	4	-	-	-	-	-	-
J1723+2243	3.98250	FeII	2586	-100	100	12.62	0.25	4	-	-	-	-	-	-
J1723+2243	3.98250	FeII	2600	-100	100	nan	0.43	5	-	-	-	-	-	-
J1723+2243	3.98250	FeII	-	-	-	-	-	-	12.29	nan	4	nan	nan	nan
J1723+2243	3.98250	MnII	2576	-100	100	nan	0.72	5	-	-	-	-	-	-
J1723+2243	3.98250	MnII	2594	-100	100	nan	0.25	4	-	-	-	-	-	-
J1723+2243	3.98250	MnII	2606	-100	100	nan	0.21	4	-	-	-	-	-	-
J1723+2243	3.98250	MnII	-	-	-	-	-	-	12.18	nan	4	nan	nan	nan
J1723+2243	3.98250	NiII	1709	-100	100	13.05	0.24	5	-	-	-	-	-	-
J1723+2243	3.98250	NiII	1741	-100	100	nan	0.41	4	-	-	-	-	-	-
J1723+2243	3.98250	NiII	-	-	-	-	-	-	13.08	nan	4	nan	nan	nan
J1723+2243	3.98250	SiIV	1393	-20	100	12.78	0.02	1	-	-	-	-	-	-
J1723+2243	3.98250	SiIV	1402	0	100	12.79	0.04	1	-	-	-	-	-	-
J1723+2243	3.98250	SiIV	-	-	-	-	-	-	12.79	0.05	0	nan	nan	nan
J1723+2243	3.98250	TiII	3073	-100	100	12.49	0.10	4	-	-	-	-	-	-
J1723+2243	3.98250	TiII	3242	-100	100	12.31	0.09	4	-	-	-	-	-	-
J1723+2243	3.98250	TiII	3384	-100	100	11.89	0.10	5	-	-	-	-	-	-
J1723+2243	3.98250	TiII	-	-	-	-	-	-	11.97	nan	4	nan	nan	nan
J1723+2243	3.98250	ZnII	2026	-100	100	nan	33.88	4	-	-	-	-	-	-
J1723+2243	3.98250	ZnII	2062	-100	100	nan	0.29	5	-	-	-	-	-	-
J1723+2243	3.98250	ZnII	-	-	-	-	-	-	12.60	nan	4	nan	nan	nan
J1723+2243	4.15470	AlII	1670	-100	100	nan	0.11	5	-	-	-	-	-	-
J1723+2243	4.15470	AlII	-	-	-	-	-	-	11.61	nan	4	nan	nan	nan
J1723+2243	4.15470	CI	1656	-100	100	12.30	0.33	5	-	-	-	-	-	-
J1723+2243	4.15470	CI	-	-	-	-	-	-	12.59	nan	4	nan	nan	nan
J1723+2243	4.15470	CIV	1548	-100	100	12.94	0.13	5	-	-	-	-	-	-
J1723+2243	4.15470	CIV	1550	-100	100	nan	0.36	4	-	-	-	-	-	-
J1723+2243	4.15470	CIV	-	-	-	-	-	-	12.87	nan	4	nan	nan	nan
J1723+2243	4.15470	CrII	2056	-100	100	nan	0.30	5	-	-	-	-	-	-
J1723+2243	4.15470	CrII	2062	-100	100	13.09	0.08	4	-	-	-	-	-	-
J1723+2243	4.15470	CrII	2066	-100	100	nan	0.31	4	-	-	-	-	-	-
J1723+2243	4.15470	CrII	-	-	-	-	-	-	12.75	nan	4	nan	nan	nan
J1723+2243	4.15470	FeII	2374	-100	100	13.41	0.08	5	-	-	-	-	-	-
J1723+2243	4.15470	FeII	-	-	-	-	-	-	13.16	nan	4	nan	nan	nan
J1723+2243	4.15470	NiII	1709	-100	100	13.27	0.21	5	-	-	-	-	-	-
J1723+2243	4.15470	NiII	-	-	-	-	-	-	13.41	nan	4	nan	nan	nan
J1723+2243	4.15470	SiII	1526	-100	100	12.95	0.12	5	-	-	-	-	-	-
J1723+2243	4.15470	SiII	-	-	-	-	-	-	12.83	nan	4	nan	nan	nan
J1723+2243	4.15470	SiIV	1402	-100	100	nan	0.09	5	-	-	-	-	-	-
J1723+2243	4.15470	SiIV	-	-	-	-	-	-	12.53	nan	4	nan	nan	nan
J1723+2243	4.15470	TiII	3073	-100	100	nan	0.22	4	-	-	-	-	-	-
J1723+2243	4.15470	TiII	3242	-100	100	12.36	0.11	5	-	-	-	-	-	-
J1723+2243	4.15470	TiII	-	-	-	-	-	-	12.28	nan	4	nan	nan	nan
J1723+2243	4.15470	ZnII	2026	-100	100	11.41	0.63	5	-	-	-	-	-	-
J1723+2243	4.15470	ZnII	2062	-100	100	12.66	0.06	4	-	-	-	-	-	-
J1723+2243	4.15470	ZnII	-	-	-	-	-	-	12.01	nan	4	nan	nan	nan
J1723+2243	4.23341	AlII	1670	-100	100	11.59	0.16	5	-	-	-	-	-	-
J1723+2243	4.23341	AlII	-	-	-	-	-	-	11.62	nan	4	nan	nan	nan
J1723+2243	4.23341	CI	1656	-100	100	11.73	1.98	5	-	-	-	-	-	-
J1723+2243	4.23341	CI	-	-	-	-	-	-	12.77	nan	4	nan	nan	nan
J1723+2243	4.23341	CII	1334	-100	100	12.92	0.08	5	-	-	-	-	-	-
J1723+2243	4.23341	CII	-	-	-	-	-	-	12.84	nan	4	nan	nan	nan
J1723+2243	4.23341	CIV	1548	-80	60	13.12	0.04	1	-	-	-	-	-	-
J1723+2243	4.23341	CIV	1550	-80	60	13.17	0.08	1	-	-	-	-	-	-
J1723+2243	4.23341	CIV	-	-	-	-	-	-	13.14	0.05	0	nan	nan	nan
J1723+2243	4.23341	CaI	2276	-100	100	12.32	0.50	5	-	-	-	-	-	-
J1723+2243	4.23341	CaI	-	-	-	-	-	-	12.67	nan	4	nan	nan	nan
J1723+2243	4.23341	CrII	2056	-100	100	12.72	0.20	5	-	-	-	-	-	-
J1723+2243	4.23341	CrII	2062	-100	100	nan	0.37	4	-	-	-	-	-	-
J1723+2243	4.23341	CrII	2066	-100	100	12.41	0.76	4	-	-	-	-	-	-
J1723+2243	4.23341	CrII	-	-	-	-	-	-	12.75	nan	4	nan	nan	nan
J1723+2243	4.23341	FeII	2344	-100	100	12.46	0.19	5	-	-	-	-	-	-
J1723+2243	4.23341	FeII	2374	-100	100	nan	0.74	4	-	-	-	-	-	-
J1723+2243	4.23341	FeII	-	-	-	-	-	-	12.84	nan	4	nan	nan	nan
J1723+2243	4.23341	NiII	1709	-100	100	nan	0.41	5	-	-	-	-	-	-
J1723+2243	4.23341	NiII	-	-	-	-	-	-	13.72	nan	4	nan	nan	nan
J1723+2243	4.23341	OI	1302	-100	100	nan	0.27	5	-	-	-	-	-	-
J1723+2243	4.23341	OI	-	-	-	-	-	-	12.96	nan	4	nan	nan	nan
J1723+2243	4.23341	SiII	1304	-100	100	nan	1.15	5	-	-	-	-	-	-
J1723+2243	4.23341	SiII	1526	-100	100	nan	0.10	4	-	-	-	-	-	-
J1723+2243	4.23341	SiII	-	-	-	-	-	-	12.67	nan	4	nan	nan	nan
J1723+2243	4.23341	SiIV	1393	-100	50	12.73	0.04	2	-	-	-	-	-	-
J1723+2243	4.23341	SiIV	1402	-50	50	12.36	0.15	1	-	-	-	-	-	-
J1723+2243	4.23341	SiIV	-	-	-	-	-	-	12.36	0.15	0	nan	nan	nan
J1723+2243	4.23341	TiII	3073	-100	100	13.24	0.04	5	-	-	-	-	-	-
J1723+2243	4.23341	TiII	-	-	-	-	-	-	12.82	nan	4	nan	nan	nan
J1723+2243	4.23341	ZnII	2026	-100	100	nan	0.14	5	-	-	-	-	-	-
J1723+2243	4.23341	ZnII	2062	-100	100	nan	0.90	4	-	-	-	-	-	-
J1723+2243	4.23341	ZnII	-	-	-	-	-	-	12.10	nan	4	nan	nan	nan
J2215-1611	2.77623	AlII	1670	-100	100	nan	0.32	5	-	-	-	-	-	-
J2215-1611	2.77623	AlII	-	-	-	-	-	-	11.46	nan	4	nan	nan	nan
J2215-1611	2.77623	AlIII	1854	-100	100	nan	0.54	5	-	-	-	-	-	-
J2215-1611	2.77623	AlIII	1862	-100	100	nan	0.17	4	-	-	-	-	-	-
J2215-1611	2.77623	AlIII	-	-	-	-	-	-	11.85	nan	4	nan	nan	nan
J2215-1611	2.77623	CI	1656	-100	100	12.68	0.16	5	-	-	-	-	-	-
J2215-1611	2.77623	CI	-	-	-	-	-	-	12.67	nan	4	nan	nan	nan
J2215-1611	2.77623	CaI	2276	-100	100	12.43	0.43	4	-	-	-	-	-	-
J2215-1611	2.77623	CaI	4227	-100	100	nan	0.18	5	-	-	-	-	-	-
J2215-1611	2.77623	CaI	-	-	-	-	-	-	11.15	nan	4	nan	nan	nan
J2215-1611	2.77623	CaII	3969	-100	100	nan	0.21	5	-	-	-	-	-	-
J2215-1611	2.77623	CaII	-	-	-	-	-	-	12.12	nan	4	nan	nan	nan
J2215-1611	2.77623	CrII	2056	-100	100	11.84	0.70	5	-	-	-	-	-	-
J2215-1611	2.77623	CrII	2066	-100	100	11.64	2.77	4	-	-	-	-	-	-
J2215-1611	2.77623	CrII	-	-	-	-	-	-	12.47	nan	4	nan	nan	nan
J2215-1611	2.77623	FeII	2344	-100	100	12.79	0.16	5	-	-	-	-	-	-
J2215-1611	2.77623	FeII	2374	-100	100	13.60	0.06	4	-	-	-	-	-	-
J2215-1611	2.77623	FeII	2586	-100	100	11.96	1.82	4	-	-	-	-	-	-
J2215-1611	2.77623	FeII	-	-	-	-	-	-	12.71	nan	4	nan	nan	nan
J2215-1611	2.77623	MgI	2852	-100	100	10.26	6.10	5	-	-	-	-	-	-
J2215-1611	2.77623	MgI	-	-	-	-	-	-	12.10	nan	4	nan	nan	nan
J2215-1611	2.77623	MgII	2796	-100	100	11.74	0.31	5	-	-	-	-	-	-
J2215-1611	2.77623	MgII	2803	-100	100	12.01	0.46	4	-	-	-	-	-	-
J2215-1611	2.77623	MgII	-	-	-	-	-	-	12.00	nan	4	nan	nan	nan
J2215-1611	2.77623	MnII	2576	-100	100	nan	0.38	5	-	-	-	-	-	-
J2215-1611	2.77623	MnII	-	-	-	-	-	-	12.24	nan	4	nan	nan	nan
J2215-1611	2.77623	NiII	1709	-100	100	nan	0.49	4	-	-	-	-	-	-
J2215-1611	2.77623	NiII	1741	-100	100	13.35	0.12	5	-	-	-	-	-	-
J2215-1611	2.77623	NiII	1751	-100	100	13.32	0.19	4	-	-	-	-	-	-
J2215-1611	2.77623	NiII	-	-	-	-	-	-	13.25	nan	4	nan	nan	nan
J2215-1611	2.77623	SiII	1808	-100	100	14.51	0.15	5	-	-	-	-	-	-
J2215-1611	2.77623	SiII	-	-	-	-	-	-	14.42	nan	4	nan	nan	nan
J2215-1611	2.77623	SiIII	1892	-100	100	nan	0.20	5	-	-	-	-	-	-
J2215-1611	2.77623	SiIII	-	-	-	-	-	-	16.34	nan	4	nan	nan	nan
J2215-1611	2.77623	TiII	3242	-100	100	11.18	1.90	5	-	-	-	-	-	-
J2215-1611	2.77623	TiII	3384	-100	100	12.42	0.25	4	-	-	-	-	-	-
J2215-1611	2.77623	TiII	-	-	-	-	-	-	12.34	nan	4	nan	nan	nan
J2215-1611	2.96694	AlIII	1854	-100	100	nan	1.61	5	-	-	-	-	-	-
J2215-1611	2.96694	AlIII	1862	-100	100	nan	0.27	4	-	-	-	-	-	-
J2215-1611	2.96694	AlIII	-	-	-	-	-	-	11.88	nan	4	nan	nan	nan
J2215-1611	2.96694	CI	1656	-100	100	12.67	0.17	5	-	-	-	-	-	-
J2215-1611	2.96694	CI	-	-	-	-	-	-	12.74	nan	4	nan	nan	nan
J2215-1611	2.96694	CIV	1548	-100	100	12.59	0.12	5	-	-	-	-	-	-
J2215-1611	2.96694	CIV	1550	-100	100	12.56	0.26	4	-	-	-	-	-	-
J2215-1611	2.96694	CIV	-	-	-	-	-	-	12.54	nan	4	nan	nan	nan
J2215-1611	2.96694	CaI	4227	-100	100	11.08	0.13	5	-	-	-	-	-	-
J2215-1611	2.96694	CaI	-	-	-	-	-	-	11.32	nan	4	nan	nan	nan
J2215-1611	2.96694	CaII	3934	-100	100	10.69	1.43	5	-	-	-	-	-	-
J2215-1611	2.96694	CaII	-	-	-	-	-	-	11.83	nan	4	nan	nan	nan
J2215-1611	2.96694	FeII	1608	-100	100	12.82	0.34	5	-	-	-	-	-	-
J2215-1611	2.96694	FeII	2586	-100	100	nan	2.70	4	-	-	-	-	-	-
J2215-1611	2.96694	FeII	-	-	-	-	-	-	12.99	nan	4	nan	nan	nan
J2215-1611	2.96694	MgII	2796	-100	100	10.79	3.15	5	-	-	-	-	-	-
J2215-1611	2.96694	MgII	2803	-100	100	12.36	0.15	4	-	-	-	-	-	-
J2215-1611	2.96694	MgII	-	-	-	-	-	-	12.04	nan	4	nan	nan	nan
J2215-1611	2.96694	MnII	2576	-100	100	11.73	1.16	5	-	-	-	-	-	-
J2215-1611	2.96694	MnII	2606	-100	100	12.01	0.94	4	-	-	-	-	-	-
J2215-1611	2.96694	MnII	-	-	-	-	-	-	12.38	nan	4	nan	nan	nan
J2215-1611	2.96694	NiII	1709	-100	100	13.05	0.31	5	-	-	-	-	-	-
J2215-1611	2.96694	NiII	-	-	-	-	-	-	13.39	nan	4	nan	nan	nan
J2215-1611	2.96694	SiII	1808	-100	100	14.09	0.40	5	-	-	-	-	-	-
J2215-1611	2.96694	SiII	-	-	-	-	-	-	14.40	nan	4	nan	nan	nan
J2215-1611	2.96694	SiIII	1892	-100	100	16.48	0.10	5	-	-	-	-	-	-
J2215-1611	2.96694	SiIII	-	-	-	-	-	-	16.22	nan	4	nan	nan	nan
J2215-1611	2.96694	ZnII	2026	-100	100	12.07	0.16	5	-	-	-	-	-	-
J2215-1611	2.96694	ZnII	2062	-100	100	nan	0.27	4	-	-	-	-	-	-
J2215-1611	2.96694	ZnII	-	-	-	-	-	-	11.90	nan	4	nan	nan	nan
J2215-1611	3.00628	AlII	1670	-100	100	11.72	0.12	5	-	-	-	-	-	-
J2215-1611	3.00628	AlII	-	-	-	-	-	-	11.54	nan	4	12.24	-0.09	0.10
J2215-1611	3.00628	AlIII	1854	-100	100	12.34	0.08	5	-	-	-	-	-	-
J2215-1611	3.00628	AlIII	1862	-100	100	nan	3.31	4	-	-	-	-	-	-
J2215-1611	3.00628	AlIII	-	-	-	-	-	-	11.78	nan	4	12.31	-0.08	0.10
J2215-1611	3.00628	CI	1656	-100	100	nan	0.23	5	-	-	-	-	-	-
J2215-1611	3.00628	CI	-	-	-	-	-	-	12.63	nan	4	14.17	-0.13	0.14
J2215-1611	3.00628	CIV	1548	-50	100	13.37	0.02	1	-	-	-	-	-	-
J2215-1611	3.00628	CIV	1550	-10	100	13.31	0.04	1	-	-	-	-	-	-
J2215-1611	3.00628	CIV	-	-	-	-	-	-	13.34	0.05	1	14.21	-0.11	0.12
J2215-1611	3.00628	CaI	4227	-100	100	11.14	0.12	5	-	-	-	-	-	-
J2215-1611	3.00628	CaI	-	-	-	-	-	-	11.23	nan	4	12.12	-0.11	0.12
J2215-1611	3.00628	CaII	3934	-100	100	12.33	0.05	5	-	-	-	-	-	-
J2215-1611	3.00628	CaII	3969	-100	100	nan	0.22	4	-	-	-	-	-	-
J2215-1611	3.00628	CaII	-	-	-	-	-	-	12.08	nan	4	12.37	-0.06	0.07
J2215-1611	3.00628	CrII	2056	-100	100	nan	3.61	4	-	-	-	-	-	-
J2215-1611	3.00628	CrII	2062	-100	100	12.76	0.16	5	-	-	-	-	-	-
J2215-1611	3.00628	CrII	-	-	-	-	-	-	12.60	nan	4	12.62	-0.01	0.01
J2215-1611	3.00628	FeII	1608	-100	100	11.28	11.31	4	-	-	-	-	-	-
J2215-1611	3.00628	FeII	2586	-100	100	12.18	1.52	5	-	-	-	-	-	-
J2215-1611	3.00628	FeII	-	-	-	-	-	-	12.87	nan	4	13.38	-0.09	0.10
J2215-1611	3.00628	MgI	2852	-100	100	11.82	0.07	5	-	-	-	-	-	-
J2215-1611	3.00628	MgI	-	-	-	-	-	-	11.49	nan	4	13.33	-0.13	0.14
J2215-1611	3.00628	MnII	2576	-100	100	12.04	0.38	4	-	-	-	-	-	-
J2215-1611	3.00628	MnII	2594	-100	100	12.23	0.40	4	-	-	-	-	-	-
J2215-1611	3.00628	MnII	2606	-100	100	nan	0.44	5	-	-	-	-	-	-
J2215-1611	3.00628	MnII	-	-	-	-	-	-	12.56	nan	4	12.58	-0.00	0.01
J2215-1611	3.00628	NiII	1741	-100	100	12.89	0.29	5	-	-	-	-	-	-
J2215-1611	3.00628	NiII	-	-	-	-	-	-	13.03	nan	4	13.06	-0.01	0.01
J2215-1611	3.00628	SiII	1526	-100	100	nan	0.18	5	-	-	-	-	-	-
J2215-1611	3.00628	SiII	1808	-100	100	14.80	0.09	4	-	-	-	-	-	-
J2215-1611	3.00628	SiII	-	-	-	-	-	-	12.43	nan	4	13.29	-0.11	0.12
J2215-1611	3.00628	TiII	3073	-100	100	12.36	0.31	4	-	-	-	-	-	-
J2215-1611	3.00628	TiII	3242	-100	100	11.94	0.30	5	-	-	-	-	-	-
J2215-1611	3.00628	TiII	-	-	-	-	-	-	12.27	nan	4	12.28	-0.00	0.00
J2215-1611	3.00628	ZnII	2062	-100	100	12.12	0.21	5	-	-	-	-	-	-
J2215-1611	3.00628	ZnII	-	-	-	-	-	-	12.14	nan	4	12.15	-0.00	0.00
J2215-1611	3.22585	AlII	1670	-100	100	10.97	0.61	5	-	-	-	-	-	-
J2215-1611	3.22585	AlII	-	-	-	-	-	-	11.60	nan	4	nan	nan	nan
J2215-1611	3.22585	AlIII	1854	-100	100	11.88	0.19	5	-	-	-	-	-	-
J2215-1611	3.22585	AlIII	-	-	-	-	-	-	11.96	nan	4	nan	nan	nan
J2215-1611	3.22585	CI	1656	-100	100	11.16	4.57	5	-	-	-	-	-	-
J2215-1611	3.22585	CI	-	-	-	-	-	-	12.48	nan	4	nan	nan	nan
J2215-1611	3.22585	CaII	3934	-100	100	nan	0.21	5	-	-	-	-	-	-
J2215-1611	3.22585	CaII	3969	-100	100	12.00	0.11	4	-	-	-	-	-	-
J2215-1611	3.22585	CaII	-	-	-	-	-	-	11.53	nan	4	nan	nan	nan
J2215-1611	3.22585	CrII	2056	-100	100	12.96	0.09	5	-	-	-	-	-	-
J2215-1611	3.22585	CrII	2062	-100	100	11.46	3.48	4	-	-	-	-	-	-
J2215-1611	3.22585	CrII	2066	-100	100	12.66	0.32	4	-	-	-	-	-	-
J2215-1611	3.22585	CrII	-	-	-	-	-	-	12.62	nan	4	nan	nan	nan
J2215-1611	3.22585	FeII	1608	-100	100	nan	1.13	4	-	-	-	-	-	-
J2215-1611	3.22585	FeII	2600	-100	100	nan	0.28	5	-	-	-	-	-	-
J2215-1611	3.22585	FeII	-	-	-	-	-	-	12.48	nan	4	nan	nan	nan
J2215-1611	3.22585	MgII	2796	-100	150	12.50	0.05	2	-	-	-	-	-	-
J2215-1611	3.22585	MgII	2803	-100	100	12.61	0.07	5	-	-	-	-	-	-
J2215-1611	3.22585	MgII	-	-	-	-	-	-	12.44	nan	4	nan	nan	nan
J2215-1611	3.22585	MnII	2576	-100	100	11.64	0.74	5	-	-	-	-	-	-
J2215-1611	3.22585	MnII	2594	-100	100	11.74	0.75	4	-	-	-	-	-	-
J2215-1611	3.22585	MnII	2606	-100	100	nan	0.17	4	-	-	-	-	-	-
J2215-1611	3.22585	MnII	-	-	-	-	-	-	12.18	nan	4	nan	nan	nan
J2215-1611	3.22585	NiII	1741	-100	100	nan	2.83	5	-	-	-	-	-	-
J2215-1611	3.22585	NiII	1751	-100	100	12.85	0.54	4	-	-	-	-	-	-
J2215-1611	3.22585	NiII	-	-	-	-	-	-	13.15	nan	4	nan	nan	nan
J2215-1611	3.22585	SiII	1526	-100	100	12.66	0.23	5	-	-	-	-	-	-
J2215-1611	3.22585	SiII	-	-	-	-	-	-	12.55	nan	4	nan	nan	nan
J2215-1611	3.22585	SiIII	1892	-100	100	15.98	0.46	5	-	-	-	-	-	-
J2215-1611	3.22585	SiIII	-	-	-	-	-	-	16.45	nan	4	nan	nan	nan
J2215-1611	3.22585	ZnII	2026	-100	100	nan	0.52	5	-	-	-	-	-	-
J2215-1611	3.22585	ZnII	2062	-100	100	12.07	0.25	4	-	-	-	-	-	-
J2215-1611	3.22585	ZnII	-	-	-	-	-	-	11.83	nan	4	nan	nan	nan
J2215-1611	3.30557	AlIII	1854	-100	100	nan	1.88	5	-	-	-	-	-	-
J2215-1611	3.30557	AlIII	1862	-100	100	11.97	0.41	4	-	-	-	-	-	-
J2215-1611	3.30557	AlIII	-	-	-	-	-	-	11.99	nan	4	12.73	-0.12	0.13
J2215-1611	3.30557	CI	1656	-100	100	11.81	1.13	5	-	-	-	-	-	-
J2215-1611	3.30557	CI	-	-	-	-	-	-	12.57	nan	4	14.64	-0.16	0.16
J2215-1611	3.30557	CIV	1548	-100	100	13.78	0.01	8	-	-	-	-	-	-
J2215-1611	3.30557	CIV	1550	-100	100	13.96	0.02	1	-	-	-	-	-	-
J2215-1611	3.30557	CIV	-	-	-	-	-	-	13.96	0.05	1	14.71	-0.13	0.13
J2215-1611	3.30557	CaII	3934	-100	100	11.78	0.09	5	-	-	-	-	-	-
J2215-1611	3.30557	CaII	3969	-100	100	11.64	0.28	4	-	-	-	-	-	-
J2215-1611	3.30557	CaII	-	-	-	-	-	-	11.79	nan	4	12.61	-0.13	0.14
J2215-1611	3.30557	CrII	2056	-100	100	12.58	0.32	4	-	-	-	-	-	-
J2215-1611	3.30557	CrII	2062	-100	100	12.36	0.54	5	-	-	-	-	-	-
J2215-1611	3.30557	CrII	2066	-100	100	nan	0.37	4	-	-	-	-	-	-
J2215-1611	3.30557	CrII	-	-	-	-	-	-	12.63	nan	4	12.70	-0.02	0.03
J2215-1611	3.30557	FeII	2344	-100	100	nan	0.27	5	-	-	-	-	-	-
J2215-1611	3.30557	FeII	2374	-100	100	10.32	403.35	4	-	-	-	-	-	-
J2215-1611	3.30557	FeII	-	-	-	-	-	-	13.42	nan	4	13.89	-0.10	0.11
J2215-1611	3.30557	MgI	2852	-100	100	nan	0.10	5	-	-	-	-	-	-
J2215-1611	3.30557	MgI	-	-	-	-	-	-	12.28	nan	4	13.82	-0.16	0.15
J2215-1611	3.30557	MgII	2803	-100	100	11.71	0.48	5	-	-	-	-	-	-
J2215-1611	3.30557	MgII	-	-	-	-	-	-	12.09	nan	4	13.81	-0.16	0.15
J2215-1611	3.30557	MnII	2576	-100	100	nan	0.60	5	-	-	-	-	-	-
J2215-1611	3.30557	MnII	-	-	-	-	-	-	12.25	nan	4	12.34	-0.03	0.03
J2215-1611	3.30557	NiII	1709	-100	100	nan	0.93	5	-	-	-	-	-	-
J2215-1611	3.30557	NiII	1751	-100	100	13.40	0.13	4	-	-	-	-	-	-
J2215-1611	3.30557	NiII	-	-	-	-	-	-	13.27	nan	4	13.33	-0.02	0.02
J2215-1611	3.30557	SiII	1526	-100	100	12.82	0.15	5	-	-	-	-	-	-
J2215-1611	3.30557	SiII	-	-	-	-	-	-	12.83	nan	4	13.76	-0.14	0.14
J2215-1611	3.30557	SiIII	1892	-100	100	16.31	0.15	5	-	-	-	-	-	-
J2215-1611	3.30557	SiIII	-	-	-	-	-	-	16.26	nan	4	16.26	-0.00	0.00
J2215-1611	3.30557	ZnII	2026	-100	100	11.79	0.26	5	-	-	-	-	-	-
J2215-1611	3.30557	ZnII	2062	-100	100	11.82	0.58	4	-	-	-	-	-	-
J2215-1611	3.30557	ZnII	-	-	-	-	-	-	12.07	nan	4	12.09	-0.01	0.01
J2215-1611	3.46525	AlII	1670	-100	100	11.52	0.16	5	-	-	-	-	-	-
J2215-1611	3.46525	AlII	-	-	-	-	-	-	11.52	nan	4	12.74	-0.13	0.15
J2215-1611	3.46525	AlIII	1854	-100	100	11.64	0.44	5	-	-	-	-	-	-
J2215-1611	3.46525	AlIII	1862	-100	100	nan	2.17	4	-	-	-	-	-	-
J2215-1611	3.46525	AlIII	-	-	-	-	-	-	12.07	nan	4	12.80	-0.11	0.13
J2215-1611	3.46525	CI	1656	-100	100	11.84	0.95	5	-	-	-	-	-	-
J2215-1611	3.46525	CI	-	-	-	-	-	-	12.59	nan	4	14.71	-0.14	0.15
J2215-1611	3.46525	CIV	1548	-50	120	13.77	0.01	3	-	-	-	-	-	-
J2215-1611	3.46525	CIV	1550	-50	120	13.88	0.02	2	-	-	-	-	-	-
J2215-1611	3.46525	CIV	-	-	-	-	-	-	13.77	nan	2	14.75	-0.12	0.14
J2215-1611	3.46525	CaII	3969	-100	100	11.99	0.15	5	-	-	-	-	-	-
J2215-1611	3.46525	CaII	-	-	-	-	-	-	11.87	nan	4	12.69	-0.11	0.13
J2215-1611	3.46525	CrII	2056	-100	100	12.69	0.17	5	-	-	-	-	-	-
J2215-1611	3.46525	CrII	2062	-100	100	nan	0.18	4	-	-	-	-	-	-
J2215-1611	3.46525	CrII	2066	-100	100	nan	0.96	4	-	-	-	-	-	-
J2215-1611	3.46525	CrII	-	-	-	-	-	-	12.62	nan	4	12.70	-0.02	0.03
J2215-1611	3.46525	FeII	2344	-100	100	12.58	0.58	4	-	-	-	-	-	-
J2215-1611	3.46525	FeII	2374	-100	100	nan	0.46	4	-	-	-	-	-	-
J2215-1611	3.46525	FeII	2600	-100	100	12.41	0.16	5	-	-	-	-	-	-
J2215-1611	3.46525	FeII	-	-	-	-	-	-	12.65	nan	4	13.80	-0.13	0.14
J2215-1611	3.46525	MgII	2796	-100	100	12.13	0.09	5	-	-	-	-	-	-
J2215-1611	3.46525	MgII	2803	-100	100	11.86	0.32	4	-	-	-	-	-	-
J2215-1611	3.46525	MgII	-	-	-	-	-	-	12.07	nan	4	13.88	-0.14	0.15
J2215-1611	3.46525	MnII	2606	-100	100	12.19	0.33	5	-	-	-	-	-	-
J2215-1611	3.46525	MnII	-	-	-	-	-	-	12.66	nan	4	12.71	-0.01	0.02
J2215-1611	3.46525	NiII	1741	-100	100	12.97	0.18	5	-	-	-	-	-	-
J2215-1611	3.46525	NiII	1751	-100	100	nan	0.28	4	-	-	-	-	-	-
J2215-1611	3.46525	NiII	-	-	-	-	-	-	12.94	nan	4	13.07	-0.03	0.05
J2215-1611	3.46525	SiII	1526	-100	100	12.55	0.27	5	-	-	-	-	-	-
J2215-1611	3.46525	SiII	1808	-100	100	14.01	0.41	4	-	-	-	-	-	-
J2215-1611	3.46525	SiII	-	-	-	-	-	-	12.70	nan	4	13.81	-0.13	0.14
J2215-1611	3.46525	SiIII	1892	-100	100	nan	0.37	5	-	-	-	-	-	-
J2215-1611	3.46525	SiIII	-	-	-	-	-	-	16.23	nan	4	16.23	-0.00	0.00
J2215-1611	3.46525	SiIV	1393	-30	120	13.13	0.02	1	-	-	-	-	-	-
J2215-1611	3.46525	SiIV	1402	-30	120	13.12	0.03	1	-	-	-	-	-	-
J2215-1611	3.46525	SiIV	-	-	-	-	-	-	13.12	0.05	1	13.87	-0.11	0.13
J2215-1611	3.46525	TiII	3384	-100	100	nan	0.14	5	-	-	-	-	-	-
J2215-1611	3.46525	TiII	-	-	-	-	-	-	12.38	nan	4	12.41	-0.01	0.01
J2215-1611	3.46525	ZnII	2026	-100	100	11.43	0.64	5	-	-	-	-	-	-
J2215-1611	3.46525	ZnII	2062	-100	100	nan	0.49	4	-	-	-	-	-	-
J2215-1611	3.46525	ZnII	-	-	-	-	-	-	12.03	nan	4	12.06	-0.01	0.01
J2215-1611	3.66150	AlII	1670	-80	100	12.44	0.01	1	-	-	-	-	-	-
J2215-1611	3.66150	AlII	-	-	-	-	-	-	12.44	0.05	1	13.19	-0.10	0.12
J2215-1611	3.66150	AlIII	1854	-100	100	12.11	0.14	5	-	-	-	-	-	-
J2215-1611	3.66150	AlIII	1862	-100	100	12.43	0.14	4	-	-	-	-	-	-
J2215-1611	3.66150	AlIII	-	-	-	-	-	-	12.11	nan	4	13.22	-0.09	0.12
J2215-1611	3.66150	CI	1656	-60	50	12.65	0.06	1	-	-	-	-	-	-
J2215-1611	3.66150	CI	-	-	-	-	-	-	12.65	0.06	0	15.22	-0.09	0.12
J2215-1611	3.66150	CII	1334	-80	100	14.43	0.01	9	-	-	-	-	-	-
J2215-1611	3.66150	CII	-	-	-	-	-	-	14.43	nan	8	15.20	-0.10	0.11
J2215-1611	3.66150	CIV	1548	-100	100	13.82	0.01	9	-	-	-	-	-	-
J2215-1611	3.66150	CIV	1550	-100	100	13.87	0.02	8	-	-	-	-	-	-
J2215-1611	3.66150	CIV	-	-	-	-	-	-	13.82	nan	8	15.14	-0.12	0.13
J2215-1611	3.66150	CaI	2276	-100	100	12.86	0.28	5	-	-	-	-	-	-
J2215-1611	3.66150	CaI	-	-	-	-	-	-	12.81	nan	4	13.30	-0.06	0.09
J2215-1611	3.66150	CrII	2066	-100	100	nan	0.14	5	-	-	-	-	-	-
J2215-1611	3.66150	CrII	-	-	-	-	-	-	13.20	nan	4	13.26	-0.01	0.02
J2215-1611	3.66150	FeII	1608	-80	100	13.58	0.05	2	-	-	-	-	-	-
J2215-1611	3.66150	FeII	2344	-80	100	13.28	0.13	1	-	-	-	-	-	-
J2215-1611	3.66150	FeII	2374	-100	100	13.75	0.10	4	-	-	-	-	-	-
J2215-1611	3.66150	FeII	2586	-100	100	13.69	0.05	2	-	-	-	-	-	-
J2215-1611	3.66150	FeII	2600	-100	100	13.30	0.09	10	-	-	-	-	-	-
J2215-1611	3.66150	FeII	-	-	-	-	-	-	13.28	0.13	1	14.24	-0.11	0.12
J2215-1611	3.66150	MgII	2796	-100	100	13.45	0.01	9	-	-	-	-	-	-
J2215-1611	3.66150	MgII	2803	-100	100	13.63	0.01	10	-	-	-	-	-	-
J2215-1611	3.66150	MgII	-	-	-	-	-	-	13.45	nan	8	14.39	-0.10	0.11
J2215-1611	3.66150	MnII	2576	-100	100	nan	0.21	5	-	-	-	-	-	-
J2215-1611	3.66150	MnII	2594	-100	100	11.95	0.37	4	-	-	-	-	-	-
J2215-1611	3.66150	MnII	2606	-100	100	nan	0.29	4	-	-	-	-	-	-
J2215-1611	3.66150	MnII	-	-	-	-	-	-	12.16	nan	4	12.44	-0.06	0.07
J2215-1611	3.66150	NiII	1709	-100	100	12.38	1.21	4	-	-	-	-	-	-
J2215-1611	3.66150	NiII	1741	-100	100	12.95	0.24	5	-	-	-	-	-	-
J2215-1611	3.66150	NiII	-	-	-	-	-	-	12.96	nan	4	13.23	-0.06	0.07
J2215-1611	3.66150	OI	1302	-80	100	14.75	0.00	9	-	-	-	-	-	-
J2215-1611	3.66150	OI	-	-	-	-	-	-	14.75	nan	8	15.48	-0.10	0.11
J2215-1611	3.66150	SiII	1304	-80	100	13.80	0.01	1	-	-	-	-	-	-
J2215-1611	3.66150	SiII	1526	-80	100	13.85	0.01	1	-	-	-	-	-	-
J2215-1611	3.66150	SiII	1808	-100	100	14.47	0.18	4	-	-	-	-	-	-
J2215-1611	3.66150	SiII	-	-	-	-	-	-	13.82	0.05	1	14.34	-0.09	0.10
J2215-1611	3.66150	SiIV	1393	-100	100	14.01	0.06	10	-	-	-	-	-	-
J2215-1611	3.66150	SiIV	1402	-100	100	13.42	0.02	8	-	-	-	-	-	-
J2215-1611	3.66150	TiII	3242	-100	100	nan	0.30	5	-	-	-	-	-	-
J2215-1611	3.66150	TiII	-	-	-	-	-	-	12.55	nan	4	12.61	-0.01	0.02
J2215-1611	3.70080	AlII	1670	-70	200	12.55	0.02	1	-	-	-	-	-	-
J2215-1611	3.70080	AlII	-	-	-	-	-	-	12.55	0.05	1	13.38	-0.81	0.08
J2215-1611	3.70080	AlIII	1854	-100	100	12.10	0.13	5	-	-	-	-	-	-
J2215-1611	3.70080	AlIII	1862	-100	100	11.66	0.71	4	-	-	-	-	-	-
J2215-1611	3.70080	AlIII	-	-	-	-	-	-	11.95	nan	4	13.41	-0.57	0.07
J2215-1611	3.70080	CI	1560	-100	10	12.44	0.25	5	-	-	-	-	-	-
J2215-1611	3.70080	CI	-	-	-	-	-	-	12.59	nan	4	15.42	-0.66	0.07
J2215-1611	3.70080	CII	1334	-100	180	14.58	0.01	9	-	-	-	-	-	-
J2215-1611	3.70080	CII	-	-	-	-	-	-	14.58	nan	8	15.43	-0.85	0.07
J2215-1611	3.70080	CIV	1548	-100	200	13.94	0.01	8	-	-	-	-	-	-
J2215-1611	3.70080	CIV	1550	-100	200	14.26	0.01	3	-	-	-	-	-	-
J2215-1611	3.70080	CIV	-	-	-	-	-	-	14.26	nan	2	15.40	-1.13	0.07
J2215-1611	3.70080	CaI	2276	-100	100	nan	1.73	5	-	-	-	-	-	-
J2215-1611	3.70080	CaI	-	-	-	-	-	-	13.33	nan	4	13.63	-0.22	0.04
J2215-1611	3.70080	CrII	2062	-100	100	nan	1.09	5	-	-	-	-	-	-
J2215-1611	3.70080	CrII	-	-	-	-	-	-	13.06	nan	4	13.19	-0.13	0.02
J2215-1611	3.70080	FeII	1608	-10	200	13.45	0.06	1	-	-	-	-	-	-
J2215-1611	3.70080	FeII	2344	-70	200	13.42	0.05	1	-	-	-	-	-	-
J2215-1611	3.70080	FeII	2586	-70	200	13.15	0.11	1	-	-	-	-	-	-
J2215-1611	3.70080	FeII	2600	-70	200	13.35	0.05	1	-	-	-	-	-	-
J2215-1611	3.70080	FeII	-	-	-	-	-	-	13.34	0.05	1	14.48	-1.14	0.07
J2215-1611	3.70080	MgII	2796	-70	200	13.53	0.01	8	-	-	-	-	-	-
J2215-1611	3.70080	MgII	2803	-70	200	13.70	0.01	9	-	-	-	-	-	-
J2215-1611	3.70080	MgII	-	-	-	-	-	-	13.70	nan	8	14.62	-0.90	0.07
J2215-1611	3.70080	MnII	2576	-100	100	12.22	0.15	5	-	-	-	-	-	-
J2215-1611	3.70080	MnII	2606	-100	100	nan	0.41	4	-	-	-	-	-	-
J2215-1611	3.70080	MnII	-	-	-	-	-	-	12.16	nan	4	12.59	-0.42	0.05
J2215-1611	3.70080	NiII	1709	-100	100	13.03	0.31	4	-	-	-	-	-	-
J2215-1611	3.70080	NiII	1741	-100	100	nan	0.15	5	-	-	-	-	-	-
J2215-1611	3.70080	NiII	-	-	-	-	-	-	13.07	nan	4	13.42	-0.35	0.05
J2215-1611	3.70080	OI	1302	-20	200	14.54	0.01	9	-	-	-	-	-	-
J2215-1611	3.70080	OI	-	-	-	-	-	-	14.54	nan	8	15.68	-1.10	0.07
J2215-1611	3.70080	SiII	1304	-70	200	13.97	0.01	2	-	-	-	-	-	-
J2215-1611	3.70080	SiII	1526	-70	200	13.82	0.02	1	-	-	-	-	-	-
J2215-1611	3.70080	SiII	1808	-100	100	14.45	0.16	4	-	-	-	-	-	-
J2215-1611	3.70080	SiII	-	-	-	-	-	-	13.82	0.05	1	14.53	-0.70	0.07
J2215-1611	3.70080	SiIII	1892	-100	100	nan	0.38	5	-	-	-	-	-	-
J2215-1611	3.70080	SiIII	-	-	-	-	-	-	16.32	nan	4	16.32	-0.00	0.00
J2215-1611	3.70080	SiIV	1393	-70	200	13.69	0.01	8	-	-	-	-	-	-
J2215-1611	3.70080	SiIV	1402	-70	200	13.67	0.02	8	-	-	-	-	-	-
J2215-1611	3.70080	TiII	3384	-100	100	nan	1.52	5	-	-	-	-	-	-
J2215-1611	3.70080	TiII	-	-	-	-	-	-	12.09	nan	4	12.31	-0.22	0.03
J2215-1611	3.70080	ZnII	2062	-100	100	nan	22.27	5	-	-	-	-	-	-
J2215-1611	3.70080	ZnII	-	-	-	-	-	-	12.48	nan	4	12.53	-0.05	0.01
J2216-6714	3.15509	AlIII	1862	-100	100	12.03	0.35	5	-	-	-	-	-	-
J2216-6714	3.15509	AlIII	-	-	-	-	-	-	12.24	nan	4	nan	nan	nan
J2216-6714	3.15509	CaII	3969	-100	100	nan	0.33	5	-	-	-	-	-	-
J2216-6714	3.15509	CaII	-	-	-	-	-	-	12.02	nan	4	nan	nan	nan
J2216-6714	3.15509	CrII	2056	-100	100	11.92	1.00	5	-	-	-	-	-	-
J2216-6714	3.15509	CrII	-	-	-	-	-	-	12.54	nan	4	nan	nan	nan
J2216-6714	3.15509	FeII	1608	-100	100	12.27	0.75	4	-	-	-	-	-	-
J2216-6714	3.15509	FeII	2586	-100	100	11.98	2.77	4	-	-	-	-	-	-
J2216-6714	3.15509	FeII	2600	-100	100	12.13	0.45	5	-	-	-	-	-	-
J2216-6714	3.15509	FeII	-	-	-	-	-	-	12.75	nan	4	nan	nan	nan
J2216-6714	3.15509	MgI	2852	-100	100	nan	0.40	5	-	-	-	-	-	-
J2216-6714	3.15509	MgI	-	-	-	-	-	-	11.52	nan	4	nan	nan	nan
J2216-6714	3.15509	MnII	2576	-100	100	12.07	0.38	4	-	-	-	-	-	-
J2216-6714	3.15509	MnII	2594	-100	100	nan	0.51	5	-	-	-	-	-	-
J2216-6714	3.15509	MnII	-	-	-	-	-	-	12.48	nan	4	nan	nan	nan
J2216-6714	3.15509	NiII	1709	-100	100	13.58	0.09	5	-	-	-	-	-	-
J2216-6714	3.15509	NiII	-	-	-	-	-	-	13.51	nan	4	nan	nan	nan
J2216-6714	3.15509	SiII	1808	-100	100	nan	0.17	5	-	-	-	-	-	-
J2216-6714	3.15509	SiII	-	-	-	-	-	-	14.63	nan	4	nan	nan	nan
J2216-6714	3.15509	SiIII	1892	-100	100	15.71	0.94	5	-	-	-	-	-	-
J2216-6714	3.15509	SiIII	-	-	-	-	-	-	16.51	nan	4	nan	nan	nan
J2216-6714	3.15509	ZnII	2026	-100	100	11.96	0.31	5	-	-	-	-	-	-
J2216-6714	3.15509	ZnII	-	-	-	-	-	-	12.19	nan	4	nan	nan	nan
J2216-6714	3.36940	AlII	1670	-100	100	11.99	0.07	3	-	-	-	-	-	-
J2216-6714	3.36940	AlII	-	-	-	-	-	-	11.99	nan	2	12.95	-0.08	0.07
J2216-6714	3.36940	AlIII	1854	-100	100	nan	0.94	5	-	-	-	-	-	-
J2216-6714	3.36940	AlIII	1862	-100	100	12.35	0.19	4	-	-	-	-	-	-
J2216-6714	3.36940	AlIII	-	-	-	-	-	-	12.14	nan	4	13.02	-0.08	0.08
J2216-6714	3.36940	CIV	1548	-100	160	13.76	0.01	1	-	-	-	-	-	-
J2216-6714	3.36940	CIV	1550	-100	160	13.78	0.02	1	-	-	-	-	-	-
J2216-6714	3.36940	CIV	-	-	-	-	-	-	13.77	0.05	1	14.97	-0.09	0.08
J2216-6714	3.36940	CaII	3934	-100	100	10.79	2.40	5	-	-	-	-	-	-
J2216-6714	3.36940	CaII	3969	-100	100	11.30	1.78	4	-	-	-	-	-	-
J2216-6714	3.36940	CaII	-	-	-	-	-	-	11.79	nan	4	12.92	-0.09	0.08
J2216-6714	3.36940	FeII	1608	-100	100	13.22	0.14	4	-	-	-	-	-	-
J2216-6714	3.36940	FeII	2344	-100	100	11.98	1.93	5	-	-	-	-	-	-
J2216-6714	3.36940	FeII	2374	-100	100	13.26	0.60	4	-	-	-	-	-	-
J2216-6714	3.36940	FeII	-	-	-	-	-	-	13.10	nan	4	14.07	-0.09	0.08
J2216-6714	3.36940	MgII	2796	-110	100	13.22	0.02	8	-	-	-	-	-	-
J2216-6714	3.36940	MgII	2803	-110	100	13.25	0.03	8	-	-	-	-	-	-
J2216-6714	3.36940	NiII	1709	-100	100	nan	0.33	5	-	-	-	-	-	-
J2216-6714	3.36940	NiII	-	-	-	-	-	-	13.27	nan	4	13.38	-0.02	0.02
J2216-6714	3.36940	SiII	1808	-100	100	13.55	1.45	5	-	-	-	-	-	-
J2216-6714	3.36940	SiII	-	-	-	-	-	-	14.36	nan	4	14.52	-0.03	0.03
J2216-6714	3.36940	SiIII	1892	-100	100	16.08	0.29	5	-	-	-	-	-	-
J2216-6714	3.36940	SiIII	-	-	-	-	-	-	16.18	nan	4	16.18	-0.00	0.00
J2216-6714	3.36940	SiIV	1393	-100	160	13.30	0.02	3	-	-	-	-	-	-
J2216-6714	3.36940	SiIV	-	-	-	-	-	-	13.30	nan	2	14.09	-0.08	0.07
J2216-6714	3.36940	ZnII	2026	-100	100	12.06	0.31	5	-	-	-	-	-	-
J2216-6714	3.36940	ZnII	-	-	-	-	-	-	12.21	nan	4	12.24	-0.01	0.01
J2251-1227	2.98253	AlII	1670	-100	100	10.70	1.70	5	-	-	-	-	-	-
J2251-1227	2.98253	AlII	-	-	-	-	-	-	11.68	nan	4	nan	nan	nan
J2251-1227	2.98253	CI	1656	-100	100	nan	1.03	5	-	-	-	-	-	-
J2251-1227	2.98253	CI	-	-	-	-	-	-	12.75	nan	4	nan	nan	nan
J2251-1227	2.98253	CaI	4227	-100	100	nan	0.47	5	-	-	-	-	-	-
J2251-1227	2.98253	CaI	-	-	-	-	-	-	11.51	nan	4	nan	nan	nan
J2251-1227	2.98253	CaII	3934	-100	100	nan	0.31	5	-	-	-	-	-	-
J2251-1227	2.98253	CaII	3969	-100	100	10.76	3.31	4	-	-	-	-	-	-
J2251-1227	2.98253	CaII	-	-	-	-	-	-	11.42	nan	4	nan	nan	nan
J2251-1227	2.98253	CrII	2062	-100	100	13.25	0.07	5	-	-	-	-	-	-
J2251-1227	2.98253	CrII	-	-	-	-	-	-	12.97	nan	4	nan	nan	nan
J2251-1227	2.98253	FeII	1608	-100	100	12.89	0.22	4	-	-	-	-	-	-
J2251-1227	2.98253	FeII	2586	-100	100	nan	0.22	4	-	-	-	-	-	-
J2251-1227	2.98253	FeII	2600	-100	100	12.20	0.58	5	-	-	-	-	-	-
J2251-1227	2.98253	FeII	-	-	-	-	-	-	12.65	nan	4	nan	nan	nan
J2251-1227	2.98253	MnII	2576	-100	100	12.18	0.44	5	-	-	-	-	-	-
J2251-1227	2.98253	MnII	2594	-100	100	12.33	0.36	4	-	-	-	-	-	-
J2251-1227	2.98253	MnII	2606	-100	100	nan	0.31	4	-	-	-	-	-	-
J2251-1227	2.98253	MnII	-	-	-	-	-	-	12.60	nan	4	nan	nan	nan
J2251-1227	2.98253	NiII	1709	-100	100	nan	0.59	4	-	-	-	-	-	-
J2251-1227	2.98253	NiII	1741	-100	100	13.09	0.29	5	-	-	-	-	-	-
J2251-1227	2.98253	NiII	1751	-100	100	nan	0.25	4	-	-	-	-	-	-
J2251-1227	2.98253	NiII	-	-	-	-	-	-	13.36	nan	4	nan	nan	nan
J2251-1227	2.98253	SiIII	1892	-100	100	16.78	0.08	5	-	-	-	-	-	-
J2251-1227	2.98253	SiIII	-	-	-	-	-	-	16.52	nan	4	nan	nan	nan
J2251-1227	2.98253	TiII	3073	-100	100	12.74	0.12	4	-	-	-	-	-	-
J2251-1227	2.98253	TiII	3242	-100	100	nan	2.95	5	-	-	-	-	-	-
J2251-1227	2.98253	TiII	-	-	-	-	-	-	12.31	nan	4	nan	nan	nan
J2251-1227	2.98253	ZnII	2026	-100	100	nan	0.68	5	-	-	-	-	-	-
J2251-1227	2.98253	ZnII	2062	-100	100	12.83	0.05	4	-	-	-	-	-	-
J2251-1227	2.98253	ZnII	-	-	-	-	-	-	11.86	nan	4	nan	nan	nan
J2251-1227	3.45717	AlII	1670	-250	20	12.33	0.04	1	-	-	-	-	-	-
J2251-1227	3.45717	AlII	-	-	-	-	-	-	12.33	0.05	1	12.64	-0.22	2.07
J2251-1227	3.45717	CaII	3934	-100	100	11.44	0.24	5	-	-	-	-	-	-
J2251-1227	3.45717	CaII	-	-	-	-	-	-	11.51	nan	4	12.62	-0.35	1.98
J2251-1227	3.45717	CrII	2066	-100	100	nan	0.65	5	-	-	-	-	-	-
J2251-1227	3.45717	CrII	-	-	-	-	-	-	13.03	nan	4	13.06	-0.02	0.90
J2251-1227	3.45717	FeII	1608	-100	100	13.28	0.13	4	-	-	-	-	-	-
J2251-1227	3.45717	FeII	2344	-100	100	nan	0.22	5	-	-	-	-	-	-
J2251-1227	3.45717	FeII	2374	-100	100	nan	1.44	4	-	-	-	-	-	-
J2251-1227	3.45717	FeII	-	-	-	-	-	-	12.92	nan	4	13.72	-0.49	2.04
J2251-1227	3.45717	MgII	2796	-260	50	13.32	0.01	9	-	-	-	-	-	-
J2251-1227	3.45717	MgII	2803	-260	50	13.41	0.01	8	-	-	-	-	-	-
J2251-1227	3.45717	MgII	-	-	-	-	-	-	13.32	nan	8	13.89	-0.35	1.97
J2251-1227	3.45717	NiII	1751	-100	100	13.42	0.15	5	-	-	-	-	-	-
J2251-1227	3.45717	NiII	-	-	-	-	-	-	13.16	nan	4	13.22	-0.05	1.29
J2251-1227	3.45717	SiII	1304	-250	100	14.81	0.02	10	-	-	-	-	-	-
J2251-1227	3.45717	SiII	1526	-250	20	13.96	0.02	8	-	-	-	-	-	-
J2251-1227	3.45717	SiII	1808	-100	100	nan	0.43	5	-	-	-	-	-	-
J2251-1227	3.45717	SiII	-	-	-	-	-	-	14.25	nan	4	14.33	-0.07	1.45
J2251-1227	3.45717	SiIII	1892	-100	100	16.62	0.16	5	-	-	-	-	-	-
J2251-1227	3.45717	SiIII	-	-	-	-	-	-	16.60	nan	4	16.60	-0.00	0.06
J2251-1227	3.98793	AlII	1670	0	100	11.84	0.06	1	-	-	-	-	-	-
J2251-1227	3.98793	AlII	-	-	-	-	-	-	11.84	0.06	0	12.53	-0.06	0.05
J2251-1227	3.98793	CII	1334	-50	100	13.41	0.06	1	-	-	-	-	-	-
J2251-1227	3.98793	CII	-	-	-	-	-	-	13.41	0.06	1	14.53	-0.07	0.06
J2251-1227	3.98793	CIV	1548	-30	120	13.20	0.04	1	-	-	-	-	-	-
J2251-1227	3.98793	CIV	1550	-30	120	13.20	0.08	1	-	-	-	-	-	-
J2251-1227	3.98793	CIV	-	-	-	-	-	-	13.20	0.05	1	14.52	-0.07	0.06
J2251-1227	3.98793	CrII	2056	-100	100	12.51	0.93	5	-	-	-	-	-	-
J2251-1227	3.98793	CrII	2062	-100	100	13.01	0.69	4	-	-	-	-	-	-
J2251-1227	3.98793	CrII	2066	-100	100	11.74	9.36	4	-	-	-	-	-	-
J2251-1227	3.98793	CrII	-	-	-	-	-	-	13.22	nan	4	13.23	-0.00	0.00
J2251-1227	3.98793	FeII	2586	-100	100	nan	0.90	4	-	-	-	-	-	-
J2251-1227	3.98793	FeII	2600	-100	100	12.86	0.05	5	-	-	-	-	-	-
J2251-1227	3.98793	FeII	-	-	-	-	-	-	12.28	nan	4	13.60	-0.07	0.06
J2251-1227	3.98793	MnII	2576	-100	100	nan	0.15	5	-	-	-	-	-	-
J2251-1227	3.98793	MnII	2594	-100	100	12.33	0.20	4	-	-	-	-	-	-
J2251-1227	3.98793	MnII	-	-	-	-	-	-	11.78	nan	4	11.97	-0.03	0.02
J2251-1227	3.98793	NiII	1709	-100	100	13.31	0.16	4	-	-	-	-	-	-
J2251-1227	3.98793	NiII	1741	-100	100	13.30	0.14	5	-	-	-	-	-	-
J2251-1227	3.98793	NiII	-	-	-	-	-	-	13.07	nan	4	13.14	-0.01	0.01
J2251-1227	3.98793	OI	1302	-50	100	13.73	0.07	1	-	-	-	-	-	-
J2251-1227	3.98793	OI	-	-	-	-	-	-	13.73	0.07	1	14.82	-0.07	0.06
J2251-1227	3.98793	SII	1259	-100	100	nan	0.43	5	-	-	-	-	-	-
J2251-1227	3.98793	SII	-	-	-	-	-	-	13.43	nan	4	nan	nan	nan
J2251-1227	3.98793	SiII	1260	0	100	12.65	0.01	1	-	-	-	-	-	-
J2251-1227	3.98793	SiII	1304	-100	100	11.37	8.67	4	-	-	-	-	-	-
J2251-1227	3.98793	SiII	-	-	-	-	-	-	12.65	0.05	1	13.61	-0.07	0.06
J2251-1227	3.98793	SiIV	1393	-30	120	12.49	0.11	2	-	-	-	-	-	-
J2251-1227	3.98793	SiIV	1402	0	120	12.88	0.07	3	-	-	-	-	-	-
J2251-1227	3.98793	SiIV	-	-	-	-	-	-	12.88	nan	2	13.64	-0.06	0.05
J2251-1227	3.98793	TiII	3242	-100	100	11.91	0.22	4	-	-	-	-	-	-
J2251-1227	3.98793	TiII	3384	-100	100	nan	0.17	5	-	-	-	-	-	-
J2251-1227	3.98793	TiII	-	-	-	-	-	-	12.07	nan	4	12.11	-0.01	0.01
J2344+0342	3.88400	AlII	1670	-250	250	12.95	0.01	3	-	-	-	-	-	-
J2344+0342	3.88400	AlII	-	-	-	-	-	-	12.95	nan	2	13.52	-0.04	0.04
J2344+0342	3.88400	CII	1334	-250	250	14.69	0.00	9	-	-	-	-	-	-
J2344+0342	3.88400	CII	-	-	-	-	-	-	14.69	nan	8	15.55	-0.05	0.05
J2344+0342	3.88400	CIV	1548	-100	150	14.21	0.01	1	-	-	-	-	-	-
J2344+0342	3.88400	CIV	1550	-100	150	14.20	0.01	1	-	-	-	-	-	-
J2344+0342	3.88400	CIV	-	-	-	-	-	-	14.21	0.05	1	15.51	-0.05	0.05
J2344+0342	3.88400	CrII	2066	-100	100	13.69	0.17	5	-	-	-	-	-	-
J2344+0342	3.88400	CrII	-	-	-	-	-	-	13.66	nan	4	13.71	-0.01	0.01
J2344+0342	3.88400	FeII	1608	-100	100	nan	1.89	5	-	-	-	-	-	-
J2344+0342	3.88400	FeII	-	-	-	-	-	-	13.34	nan	4	14.60	-0.05	0.05
J2344+0342	3.88400	MnII	2576	-100	100	nan	0.52	5	-	-	-	-	-	-
J2344+0342	3.88400	MnII	2606	-100	100	12.08	0.68	4	-	-	-	-	-	-
J2344+0342	3.88400	MnII	-	-	-	-	-	-	12.19	nan	4	12.68	-0.04	0.04
J2344+0342	3.88400	NiII	1709	-100	100	11.76	5.58	4	-	-	-	-	-	-
J2344+0342	3.88400	NiII	1741	-100	100	13.14	0.20	4	-	-	-	-	-	-
J2344+0342	3.88400	NiII	1751	-100	100	12.52	0.97	5	-	-	-	-	-	-
J2344+0342	3.88400	NiII	-	-	-	-	-	-	13.06	nan	4	13.48	-0.03	0.03
J2344+0342	3.88400	SiII	1526	-250	250	13.90	0.02	1	-	-	-	-	-	-
J2344+0342	3.88400	SiII	1808	-100	100	nan	0.18	4	-	-	-	-	-	-
J2344+0342	3.88400	SiII	-	-	-	-	-	-	13.90	0.05	1	14.63	-0.04	0.04
J2344+0342	3.88400	SiIV	1393	-100	150	13.64	0.01	1	-	-	-	-	-	-
J2344+0342	3.88400	SiIV	1402	-100	150	13.66	0.01	1	-	-	-	-	-	-
J2344+0342	3.88400	SiIV	-	-	-	-	-	-	13.65	0.05	1	14.60	-0.05	0.05
J2344+0342	3.88400	TiII	3242	-100	100	nan	0.34	5	-	-	-	-	-	-
J2344+0342	3.88400	TiII	-	-	-	-	-	-	12.54	nan	4	12.66	-0.01	0.01
J2344+0342	3.88400	ZnII	2062	-100	100	12.75	0.37	5	-	-	-	-	-	-
J2344+0342	3.88400	ZnII	-	-	-	-	-	-	13.08	nan	4	13.10	-0.00	0.00
J2349-3712	3.58203	AlIII	1854	-100	100	nan	0.28	5	-	-	-	-	-	-
J2349-3712	3.58203	AlIII	1862	-100	100	nan	0.27	4	-	-	-	-	-	-
J2349-3712	3.58203	AlIII	-	-	-	-	-	-	12.33	nan	4	12.69	-0.04	0.05
J2349-3712	3.58203	CIV	1548	-210	80	13.73	0.02	1	-	-	-	-	-	-
J2349-3712	3.58203	CIV	1550	-210	80	13.88	0.03	2	-	-	-	-	-	-
J2349-3712	3.58203	CIV	-	-	-	-	-	-	13.73	0.05	1	14.50	-0.07	0.08
J2349-3712	3.58203	FeII	2374	-100	100	nan	4.76	4	-	-	-	-	-	-
J2349-3712	3.58203	FeII	2600	-100	100	11.58	1.55	5	-	-	-	-	-	-
J2349-3712	3.58203	FeII	-	-	-	-	-	-	12.61	nan	4	13.55	-0.07	0.09
J2349-3712	3.58203	MgII	2796	-100	100	11.31	1.30	5	-	-	-	-	-	-
J2349-3712	3.58203	MgII	2803	-100	100	12.73	0.18	4	-	-	-	-	-	-
J2349-3712	3.58203	MgII	-	-	-	-	-	-	12.42	nan	4	13.62	-0.08	0.09
J2349-3712	3.58203	MnII	2576	-100	100	12.04	0.46	4	-	-	-	-	-	-
J2349-3712	3.58203	MnII	2606	-100	100	12.20	0.45	5	-	-	-	-	-	-
J2349-3712	3.58203	MnII	-	-	-	-	-	-	12.40	nan	4	12.44	-0.01	0.01
J2349-3712	3.58203	NiII	1709	-100	100	12.75	0.83	5	-	-	-	-	-	-
J2349-3712	3.58203	NiII	1751	-100	100	nan	0.99	4	-	-	-	-	-	-
J2349-3712	3.58203	NiII	-	-	-	-	-	-	13.50	nan	4	13.52	-0.00	0.01
J2349-3712	3.58203	SiII	1526	-100	100	12.92	0.17	5	-	-	-	-	-	-
J2349-3712	3.58203	SiII	1808	-100	100	14.15	0.79	4	-	-	-	-	-	-
J2349-3712	3.58203	SiII	-	-	-	-	-	-	12.92	nan	4	13.60	-0.06	0.07
J2349-3712	3.58203	SiIII	1892	-100	100	16.25	0.37	5	-	-	-	-	-	-
J2349-3712	3.58203	SiIII	-	-	-	-	-	-	16.34	nan	4	16.34	-0.00	0.00
J2349-3712	3.58203	SiIV	1393	-210	80	12.88	0.04	1	-	-	-	-	-	-
J2349-3712	3.58203	SiIV	1402	-210	80	12.95	0.09	1	-	-	-	-	-	-
J2349-3712	3.58203	SiIV	-	-	-	-	-	-	12.91	0.05	1	13.60	-0.06	0.07
J2349-3712	3.69250	AlII	1670	-100	370	12.30	0.08	1	-	-	-	-	-	-
J2349-3712	3.69250	AlII	-	-	-	-	-	-	12.30	0.08	1	13.01	-0.04	0.04
J2349-3712	3.69250	AlIII	1854	-100	100	11.87	0.37	5	-	-	-	-	-	-
J2349-3712	3.69250	AlIII	1862	-100	100	nan	1.04	4	-	-	-	-	-	-
J2349-3712	3.69250	AlIII	-	-	-	-	-	-	12.14	nan	4	13.06	-0.04	0.04
J2349-3712	3.69250	CI	1656	-100	100	nan	0.32	5	-	-	-	-	-	-
J2349-3712	3.69250	CI	-	-	-	-	-	-	13.11	nan	4	15.04	-0.04	0.04
J2349-3712	3.69250	CIV	1548	-150	150	13.62	0.03	1	-	-	-	-	-	-
J2349-3712	3.69250	CIV	1550	-150	150	13.84	0.05	2	-	-	-	-	-	-
J2349-3712	3.69250	CIV	-	-	-	-	-	-	13.62	0.05	1	14.97	-0.05	0.05
J2349-3712	3.69250	CaI	2276	-100	100	12.75	0.59	5	-	-	-	-	-	-
J2349-3712	3.69250	CaI	-	-	-	-	-	-	13.35	nan	4	13.49	-0.01	0.01
J2349-3712	3.69250	FeII	1608	-100	100	13.13	0.22	4	-	-	-	-	-	-
J2349-3712	3.69250	FeII	2586	-100	100	13.08	0.50	4	-	-	-	-	-	-
J2349-3712	3.69250	FeII	2600	-120	370	13.07	0.10	1	-	-	-	-	-	-
J2349-3712	3.69250	FeII	-	-	-	-	-	-	13.07	0.10	1	14.08	-0.04	0.04
J2349-3712	3.69250	MgII	2796	-110	370	13.24	0.04	9	-	-	-	-	-	-
J2349-3712	3.69250	MgII	2803	-110	370	13.47	0.11	8	-	-	-	-	-	-
J2349-3712	3.69250	MgII	-	-	-	-	-	-	13.24	nan	8	14.21	-0.04	0.04
J2349-3712	3.69250	MnII	2576	-100	100	12.36	0.18	5	-	-	-	-	-	-
J2349-3712	3.69250	MnII	2594	-100	100	12.55	0.18	4	-	-	-	-	-	-
J2349-3712	3.69250	MnII	2606	-100	100	nan	0.12	4	-	-	-	-	-	-
J2349-3712	3.69250	MnII	-	-	-	-	-	-	12.45	nan	4	12.57	-0.01	0.01
J2349-3712	3.69250	SiII	1526	-110	370	13.68	0.05	1	-	-	-	-	-	-
J2349-3712	3.69250	SiII	1808	-100	100	14.59	0.18	4	-	-	-	-	-	-
J2349-3712	3.69250	SiII	-	-	-	-	-	-	13.68	0.05	1	14.18	-0.03	0.03
J2349-3712	3.69250	SiIII	1892	-100	100	16.44	0.24	5	-	-	-	-	-	-
J2349-3712	3.69250	SiIII	-	-	-	-	-	-	16.52	nan	4	16.52	-0.00	0.00
J2349-3712	3.69250	SiIV	1393	-150	150	13.47	0.02	1	-	-	-	-	-	-
J2349-3712	3.69250	SiIV	1402	-150	150	13.39	0.04	1	-	-	-	-	-	-
J2349-3712	3.69250	SiIV	-	-	-	-	-	-	13.43	0.05	1	14.11	-0.04	0.04

